Learning to Control Highly Accelerated Ballistic Movements on Muscular Robots

High-speed and high-acceleration movements are inherently hard to control. Applying learning to the control of such motions on anthropomorphic robot arms can improve the accuracy of the control but might damage the system. The inherent exploration of learning approaches can lead to instabilities and the robot reaching joint limits at high speeds. Having hardware that enables safe exploration of high-speed and high-acceleration movements is therefore desirable. To address this issue, we propose to use robots actuated by Pneumatic Artificial Muscles (PAMs). In this paper, we present a four degrees of freedom (DoFs) robot arm that reaches high joint angle accelerations of up to 28000 deg/s^2 while avoiding dangerous joint limits thanks to the antagonistic actuation and limits on the air pressure ranges. With this robot arm, we are able to tune control parameters using Bayesian optimization directly on the hardware without additional safety considerations. The achieved tracking performance on a fast trajectory exceeds previous results on comparable PAM-driven robots. We also show that our system can be controlled well on slow trajectories with PID controllers due to careful construction considerations such as minimal bending of cables, lightweight kinematics and minimal contact between PAMs and PAMs with the links. Finally, we propose a novel technique to control the the co-contraction of antagonistic muscle pairs. Experimental results illustrate that choosing the optimal co-contraction level is vital to reach better tracking performance. Through the use of PAM-driven robots and learning, we do a small step towards the future development of robots capable of more human-like motions.

==> ballbashing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.606\figwidth,
height=0.419\figheight,
at={(0\figwidth,0.581\figheight)},
scale only axis,
xmin=-0.0845120578324491,
xmax=0.380295834172802,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x$_1~[$m$]$},
ymin=-0.123916281403538,
ymax=0.551585775223145,
ylabel style={rotate=90,font=\color{white!15!black}},
ylabel={$\text{x}_2~[$m$]$},
zmin=-0.366637355679841,
zmax=0.523803382562512,
zlabel style={font=\color{white!15!black}},
zlabel={x$_3~[$m$]$},
view={30}{35},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a)},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
ylabel near ticks,
xlabel near ticks,
title style={below=48ex,font=\normalfont}
]
\addplot3 [color=white!60!black, line width=1.5pt]
 table[row sep=crcr] {%
0.260266461307582	0.377493690240361	-0.366637355679841\\
0.260266461307582	0.377493690240361	-0.366637355679841\\
0.260266461307582	0.377493690240361	-0.366637355679841\\
0.260266461307582	0.377493690240361	-0.366637355679841\\
0.260266461307582	0.377493690240361	-0.366637355679841\\
0.260266461307582	0.377493690240361	-0.366637355679841\\
0.260266461307582	0.377493690240361	-0.366637355679841\\
0.260266461307582	0.377493690240361	-0.366637355679841\\
0.260266461307582	0.377493690240361	-0.366637355679841\\
0.260266461307582	0.377493690240361	-0.366637355679841\\
0.260266461307582	0.377493690240361	-0.366637355679841\\
0.260266461307582	0.377493690240361	-0.366637355679841\\
0.260266461307582	0.377493690240361	-0.366637355679841\\
0.260524319411476	0.377867690819261	-0.366385587912079\\
0.260524319411476	0.377867690819261	-0.366385587912079\\
0.260524319411476	0.377867690819261	-0.366385587912079\\
0.260524319411476	0.377867690819261	-0.366385587912079\\
0.260781992725281	0.378241423376333	-0.366133248359802\\
0.261039487935894	0.378614897610337	-0.365880330474527\\
0.261039487935894	0.378614897610337	-0.365880330474527\\
0.261296801078661	0.378988107770886	-0.365626838134865\\
0.261553928199251	0.379361048122574	-0.365372775252008\\
0.262067640435816	0.38010614269576	-0.36486292198222\\
0.262324217649666	0.380478285455919	-0.364607139438053\\
0.262836822821448	0.381221774328669	-0.364093854030759\\
0.263348691719056	0.381964195300263	-0.363578278745956\\
0.263859814004524	0.382705533376387	-0.363060423996467\\
0.264370189925799	0.383445788916667	-0.36254028956245\\
0.265134348962693	0.384554134622519	-0.361755819002964\\
0.265896810266251	0.385660017914971	-0.360966237974758\\
0.266910766552448	0.387130672636658	-0.35990553214967\\
0.267669223694769	0.388230748244194	-0.359104071160592\\
0.268929458283198	0.39005860805742	-0.35775703834689\\
0.269934145373749	0.391515818623251	-0.356669301832368\\
0.271185580999975	0.393330916313013	-0.355297044798901\\
0.272432057958417	0.395138821889775	-0.353910851185635\\
0.273673526243474	0.396939462824793	-0.352510776603264\\
0.275156607984836	0.399090542901196	-0.35081244177913\\
0.276386885539221	0.400874952662221	-0.349382023579662\\
0.277856387302261	0.403006336170329	-0.347647450885065\\
0.279561293310426	0.405479152903233	-0.345598977809881\\
0.281255821744772	0.407936917874889	-0.343523951602756\\
0.283179545194353	0.410727110127613	-0.34112019141611\\
0.285089342726198	0.413497104057243	-0.338682209716073\\
0.286985018203217	0.416246615184119	-0.336210256884495\\
0.28910053170467	0.41931498209703	-0.333389018432705\\
0.291197650625742	0.422356669283352	-0.330525473325608\\
0.293276102382652	0.425371281384198	-0.32761999376716\\
0.295335616817976	0.428358426559907	-0.324672957411961\\
0.297375923127167	0.431317712032218	-0.321684751922031\\
0.299843169213766	0.434896236231157	-0.317977144106096\\
0.302280848176054	0.438431875907788	-0.314209334927975\\
0.304688489806692	0.441923949067579	-0.310382051364665\\
0.307065626621988	0.445371777666407	-0.306496036546967\\
0.309623535028794	0.449081799614418	-0.302190650012042\\
0.311935404612042	0.452434963813715	-0.29818428488496\\
0.314421034420457	0.456040151989849	-0.293749448455324\\
0.316868112122503	0.459589423714715	-0.289248560495079\\
0.319276072262551	0.463081958844489	-0.285011860001273\\
0.322035176134808	0.467083797180716	-0.279604220174187\\
0.324548091777038	0.470728561067243	-0.274506376741257\\
0.327200616702408	0.474575815982463	-0.26893567894975\\
0.329613108170668	0.478074923406644	-0.263689433434803\\
0.332335372057469	0.482023328572925	-0.257550076362682\\
0.334815987530762	0.485621243895461	-0.252067942791524\\
0.337408420626399	0.489381340878594	-0.245756589599303\\
0.340098120918873	0.493282515405444	-0.238930134694681\\
0.342386770634937	0.496602001222573	-0.232879264580909\\
0.344927305415232	0.500286824248094	-0.225877709018362\\
0.347386772511914	0.503854065703974	-0.219116058531704\\
0.349764163608867	0.507302263116058	-0.211938866664648\\
0.352199115254119	0.510833947058373	-0.204221779462468\\
0.354268837143048	0.513835897250872	-0.197337240579598\\
0.356653934051517	0.517295271267159	-0.188986210253843\\
0.358806742023676	0.520417730541037	-0.181342225068617\\
0.36097939741978	0.523568976763757	-0.172813156367532\\
0.362929495987146	0.526397423813096	-0.164679754942801\\
0.364779728696305	0.529081024188168	-0.156474260209511\\
0.366728401561377	0.53190740338129	-0.147222781400928\\
0.368457431789926	0.534415210181417	-0.138384390333757\\
0.370071626957524	0.53675645879072	-0.129808000646822\\
0.371570150309279	0.53892993556957	-0.120839933765365\\
0.373025573320271	0.541040899081811	-0.111310968326604\\
0.37441649908289	0.543058314988352	-0.1012168978737\\
0.375543873563686	0.544693472860405	-0.0920817414630107\\
0.37649980055763	0.546079961179844	-0.083414615665407\\
0.377349568558197	0.547312475184032	-0.0747132353470972\\
0.378212851503365	0.548564591430804	-0.0644379325687637\\
0.37892810423395	0.549602002825904	-0.0541273995634345\\
0.379470061996752	0.550388065059227	-0.0443057910713026\\
0.379895422207448	0.551005012762786	-0.0339456103804313\\
0.380139748559413	0.551359386721547	-0.0251268837376406\\
0.380280895975343	0.551564108677036	-0.0157816195111908\\
0.380295834172802	0.551585775223145	-0.00539440587440103\\
0.380161405194308	0.551390797772297	0.0049901409317276\\
0.37991277944007	0.551030187907374	0.0143284460720566\\
0.379494869700557	0.550424046459246	0.0246895678124743\\
0.378991472236085	0.54969391255891	0.03399597199612\\
0.378291050031666	0.548678011542145	0.0443096645252274\\
0.377442547420978	0.547447332875067	0.0545887876913019\\
0.376446509014992	0.546002666468154	0.0648267438443538\\
0.375303574120452	0.544344939579807	0.0750169617574197\\
0.37401447632954	0.542475216221189	0.0851529008443015\\
0.372730000654531	0.540612196836566	0.0942234619155404\\
0.371328469785977	0.538579399153382	0.103240071141739\\
0.369546381156585	0.535994635793306	0.114014154614558\\
0.367988635392097	0.533735262095526	0.122735198208119\\
0.36602518938656	0.530887455756998	0.132529573051204\\
0.363921534314014	0.527836288455846	0.142891550641665\\
0.361563279226056	0.524415846147571	0.153305023529038\\
0.359053601977795	0.520775779267657	0.163604443445807\\
0.35704092601863	0.517856569196308	0.171449088264542\\
0.354404185211347	0.514032207760924	0.181398247948906\\
0.351492765627696	0.509809448835519	0.191352761386736\\
0.348882337736594	0.506023251978776	0.199821195731332\\
0.345704657992119	0.501414306027317	0.209839983638823\\
0.343029460044684	0.497534165880841	0.217964710725789\\
0.339599807133167	0.492559754935583	0.227703323879522\\
0.336034273486281	0.487388260893373	0.236948712308345\\
0.332155966339309	0.481763116303322	0.246765315185221\\
0.328134313818711	0.475930061812791	0.256387989941335\\
0.323779982400172	0.469614485739501	0.266532566680564\\
0.319871898426055	0.463946152471563	0.274968941566714\\
0.315649444693887	0.457821853423513	0.283603700889615\\
0.311517443315595	0.451828747586774	0.292001513609684\\
0.307708599562453	0.446304353561132	0.29949877054993\\
0.303159873827662	0.439706825570431	0.307555781027818\\
0.298501052805827	0.432949614015526	0.315726339593913\\
0.293505897453583	0.425704578993461	0.324001903149296\\
0.288632018065908	0.418635444128383	0.332044115004483\\
0.28365832676535	0.411421540832002	0.339526163328118\\
0.278831902836717	0.404421235950879	0.346480103680861\\
0.273921239716187	0.397298749505324	0.353545768477726\\
0.268677822096139	0.389693631823548	0.360660732555095\\
0.263859838634056	0.382705569099364	0.367009802905944\\
0.258715558363093	0.375244241453227	0.373401152239769\\
0.252974596287738	0.366917479147905	0.380361361952123\\
0.248482102933569	0.360401511296628	0.385589893529629\\
0.24340580667296	0.353038788498835	0.391075570390029\\
0.238545430924941	0.345989239479507	0.396141669988697\\
0.233363781821751	0.338473711617536	0.401531186861864\\
0.228132438005154	0.33088610592942	0.406699113400986\\
0.223412122020475	0.324039701320832	0.410978098632769\\
0.21837586061762	0.316735045575227	0.415562885733424\\
0.213585544967745	0.309787112587617	0.419796634503185\\
0.208764624556489	0.302794790076076	0.423846980527662\\
0.203915331183111	0.295761315069816	0.428039897998874\\
0.19932738705369	0.289106904235125	0.431931428344071\\
0.194429447284097	0.282002871894924	0.435761762733524\\
0.189799736421813	0.275287882074995	0.439309982548268\\
0.185443593269234	0.268969678240276	0.44260632018351\\
0.18078201064597	0.262208461224548	0.446154223556947\\
0.1763993596151	0.255851810035736	0.449143325571721\\
0.17229945998252	0.249905264967492	0.451928259878562\\
0.167898124693283	0.24352151389956	0.454952162790178\\
0.164077642852451	0.237980239847782	0.457429082522845\\
0.159958299105361	0.232005492795683	0.460143317879495\\
0.156129686400883	0.226452425638842	0.462706044272135\\
0.152298751626355	0.220895990522917	0.465153496523807\\
0.148466541811257	0.215337706072401	0.467485435854811\\
0.144634088090173	0.209779067857631	0.470022175992228\\
0.141097129756723	0.204649019802985	0.472456366745323\\
0.137856212044328	0.199948352721754	0.474492557327319\\
0.13432283542515	0.194823499629728	0.47673300866646\\
0.13108658759722	0.190129605806606	0.478591811877917\\
0.128147300704081	0.185866427791307	0.480725913935302\\
0.125211132498436	0.181607773158871	0.482471506229326\\
0.122278558182106	0.177354331147887	0.484460450969029\\
0.119350044293512	0.173106778431447	0.486376096876906\\
0.116426060767149	0.168865796608344	0.488218281725214\\
0.113507072792475	0.164632060395115	0.49029830926406\\
0.110593552808496	0.160406255023128	0.492302242033802\\
0.107685972346639	0.156189064407394	0.494229844966771\\
0.105364494313739	0.152821963994037	0.49596301064474\\
0.102758024489536	0.149041507966414	0.497545528640178\\
0.100446040421068	0.145688177716338	0.499171492695477\\
0.0975629016000338	0.14150643755835	0.501131832872479\\
0.0955494495571965	0.138586101845657	0.502456243778587\\
0.0929667610920803	0.134840138594995	0.504100989467701\\
0.0903911754761995	0.131104477404598	0.505680209679047\\
0.0878230195988308	0.127379592398709	0.50719370398048\\
0.0849786362570366	0.12325406366651	0.508798037213504\\
0.0824272687065063	0.119553528657234	0.510172135963241\\
0.0801664870890766	0.116274463074587	0.511337892246015\\
0.0776313937392506	0.112597532367027	0.512586591605551\\
0.0753856014584984	0.109340207503442	0.513640617856919\\
0.0728679579414371	0.105688586248862	0.514763338750536\\
0.0706381964680469	0.102454512666284	0.515991178445821\\
0.0681391741414183	0.0988298998163126	0.516985518493659\\
0.0656504739862424	0.0952202583713136	0.517912662271902\\
0.0628977544739125	0.0912276799895834	0.518863863879598\\
0.0604319142804872	0.0876511949154691	0.519648760403274\\
0.0579774056312247	0.0840911452529735	0.520366111868841\\
0.0555345400485035	0.0805479828380022	0.521015827231181\\
0.0533731395264058	0.07741306082356	0.521536501354466\\
0.0512214106134363	0.0742921666304591	0.522003614196152\\
0.0490795817045861	0.0711856315256159	0.522417116174605\\
0.0469478690525299	0.0680937691645806	0.52277696567359\\
0.0445620555910593	0.0646333558509677	0.523117619255718\\
0.0424525655780805	0.0615737254801399	0.523363341358918\\
0.0398309087210912	0.0577712419925757	0.523594906296562\\
0.0374861938462313	0.0543704385766247	0.523731477560478\\
0.0348977467528657	0.0506161229404208	0.523803382562512\\
0.0325835940618885	0.0472596472934712	0.523796230773888\\
0.0300298596780853	0.0435556793999811	0.523708434250828\\
0.0277476132731722	0.040245481024439	0.523557563395526\\
0.0252300638717287	0.0365939962763132	0.523310115963612\\
0.0227321516149936	0.0329709934854265	0.522978693978498\\
0.0202542704574797	0.0293770440482705	0.522563349709909\\
0.018041640049516	0.0261678175745868	0.522117842418979\\
0.0156029172511238	0.0226306639051772	0.521543241461702\\
0.0131853730284769	0.0191242279036221	0.520884948965413\\
0.0105510008413268	0.0153033019441356	0.520064290732102\\
0.00817919347448978	0.0118632032431797	0.519230607141915\\
0.00559605573960956	0.00811658836610316	0.518217325374679\\
0.0030404869631859	0.00440995984689832	0.517103423089152\\
0.000741581739734515	0.00107559931518189	0.516003649944318\\
-0.00153375700533773	-0.00222458010520496	0.514821075879641\\
-0.00356111526083011	-0.00516508556049922	0.513686118682639\\
-0.00579068404595809	-0.00839887966564143	0.512346751892402\\
-0.00799563822403213	-0.0115969724406778	0.510925171330087\\
-0.0101756300439864	-0.0147588595031672	0.509421601198157\\
-0.0123303036786041	-0.0178840247569192	0.507836286915502\\
-0.0146707942874887	-0.0212787012453224	0.505998327446139\\
-0.0167711884137001	-0.0243251388296322	0.504242187350752\\
-0.0188452060835584	-0.0273333196758507	0.502405134586414\\
-0.0208925201964544	-0.0303027693532139	0.500487458881169\\
-0.0229127965813714	-0.0332330031759517	0.498489473245918\\
-0.0249057166134269	-0.0361235590065992	0.496411492789993\\
-0.0268709550000298	-0.0389739650367637	0.494253856689896\\
-0.0288082017965333	-0.0417837717189017	0.492016905233993\\
-0.0307171407975606	-0.0445525204248286	0.489701003546685\\
-0.0325974709376386	-0.0472797744854636	0.487306516876961\\
-0.0344488853015608	-0.0499650887472003	0.484833836062766\\
-0.0362710918962667	-0.0526080396996972	0.482283351079275\\
-0.0380637932937136	-0.0552081959496471	0.47965547822712\\
-0.039826706760669	-0.0577651474172776	0.476950631957355\\
-0.0415595445471579	-0.0602784767464707	0.474169253766095\\
-0.0432620333612483	-0.0627477875512325	0.471311782314263\\
-0.044892607236338	-0.0652011239359089	0.468378684010081\\
-0.0465320708285884	-0.0675822480328895	0.465370421442782\\
-0.0481404046701857	-0.0699181599032836	0.462287485633336\\
-0.0497173551051522	-0.0722084911422279	0.459130362802374\\
-0.0512626647371626	-0.0744528679124527	0.455899568268449\\
-0.0527760898500086	-0.0766509362454167	0.452595611571512\\
-0.0542573834162287	-0.0788023373633808	0.449219031996941\\
-0.0557063118158131	-0.0809067319613201	0.445770362076957\\
-0.0571226385487188	-0.0829637765513073	0.442250164717627\\
-0.0586426768950137	-0.0851714498121261	0.438295995516424\\
-0.0599898108078891	-0.0871280001356405	0.434627432802087\\
-0.0613036594928567	-0.0890362076605592	0.430889120838255\\
-0.0627101937548065	-0.0910790298617893	0.426697143081112\\
-0.0639534580167728	-0.0928847219839419	0.422814339528262\\
-0.0651628008655375	-0.0946411473247158	0.418863682065089\\
-0.0664536641980802	-0.0965159713839723	0.414440354578795\\
-0.067591141785759	-0.0981680210583901	0.410349297189078\\
-0.0686941140793029	-0.0997699559344519	0.406192385854024\\
-0.0696982102694596	-0.101365681536259	0.401970299081771\\
-0.0707306925308224	-0.102867273437867	0.397683702752449\\
-0.0718260036687214	-0.104460240596681	0.392894770425384\\
-0.0727848245828801	-0.105854703023466	0.388474967431009\\
-0.0737083257097221	-0.107197798072247	0.383992832452726\\
-0.0745276314822357	-0.108536539996596	0.379449072383782\\
-0.0753792713999365	-0.1097768054948	0.374844428875353\\
-0.0761951994276568	-0.110965062833101	0.370179628141935\\
-0.0769752823862736	-0.112101118059259	0.365455431591459\\
-0.0776476926796822	-0.113233995206246	0.360672584293551\\
-0.0783550647532917	-0.114265559226088	0.355831866924188\\
-0.0790262690050851	-0.115244379541375	0.350934042929903\\
-0.0795875979353395	-0.11622073027579	0.345979911753641\\
-0.0802433906731621	-0.11717837584968	0.340466271214748\\
-0.0807265465225427	-0.118044233691745	0.335396472112282\\
-0.0812474304450136	-0.11880590808659	0.330272859358563\\
-0.0817317257614744	-0.119514079957861	0.325096241016548\\
-0.0820601541715541	-0.120157594050693	0.320392659293763\\
-0.0824743359109039	-0.120764064776984	0.315117646464475\\
-0.0828517538346862	-0.12131670363236	0.309792059778972\\
-0.0831923463391977	-0.121815420412836	0.304416768501381\\
-0.0834186037072796	-0.122312998125961	0.298992620387764\\
-0.0836851408822201	-0.122703809761857	0.293520500789851\\
-0.0839147415692993	-0.123040463064123	0.288001272734836\\
-0.0841073682921502	-0.123322903082823	0.282435837093787\\
-0.0842629906709359	-0.123551085273352	0.276825071611101\\
-0.0843914052138183	-0.123739373821049	0.270601962698517\\
-0.0844692436195298	-0.123853504822394	0.26489896766897\\
-0.0845100194532883	-0.123913292618598	0.259153456730788\\
-0.0845120578324491	-0.123916281403538	0.25278540404934\\
-0.0844749878998415	-0.123861927405796	0.246953643236267\\
-0.0843914029567	-0.123739370511536	0.240492968622847\\
-0.0842765133875988	-0.123570913032921	0.234579068629369\\
-0.0841245922758212	-0.123348157846016	0.228627534185251\\
-0.0839562210504604	-0.123101282587299	0.223239753037553\\
-0.0837340114643834	-0.12277546652856	0.217219325346355\\
-0.0834748575380634	-0.122395480622592	0.211164049046721\\
-0.0831788001435763	-0.121961384798306	0.205074879137541\\
-0.0828458876046256	-0.121473249910606	0.198952809518129\\
-0.0824761724260169	-0.120931152944958	0.192798805721584\\
-0.0821882547675499	-0.120345166930207	0.187233724425101\\
-0.0817483763063725	-0.119701069461668	0.181021795010223\\
-0.0812718493469393	-0.119003308977011	0.174780808664968\\
-0.0808117044114579	-0.118329536073216	0.169139914808311\\
-0.0802657627206683	-0.117530134211015	0.162846508032473\\
-0.0796834102989019	-0.11667741748637	0.1565269607827\\
-0.0790647422001121	-0.115771525083205	0.150182304561444\\
-0.0784098559966172	-0.114812599872994	0.143813540006715\\
-0.0777188585816324	-0.113800798375446	0.137421706654417\\
-0.0769918589347865	-0.112736280165328	0.131007812583031\\
-0.0763068758303858	-0.111733285196319	0.125217315649692\\
-0.0755117999291854	-0.110569085490135	0.118764361273796\\
-0.0747503248780577	-0.109305367299161	0.112292357825471\\
-0.0738832848467206	-0.108037518239736	0.105802326027108\\
-0.0730726715896156	-0.106852180517793	0.0999467541752085\\
-0.072043128020548	-0.105346706954287	0.0929342242203265\\
-0.0710703052461993	-0.103924174666425	0.0864000142584116\\
-0.0701648730252222	-0.102600185752132	0.0805073439010579\\
-0.0692312453466004	-0.101234967386875	0.0746042182334612\\
-0.068269540704891	-0.0998286928420242	0.0686913864710498\\
-0.0671682035182997	-0.0982182374239778	0.062111132086534\\
-0.0661476431657223	-0.0967258997736545	0.0561803540274174\\
-0.0648627228129421	-0.0948469956840745	0.049107021704217\\
-0.0636589476641702	-0.0930867480196428	0.0425034755545293\\
-0.0625466759181043	-0.0914603032926325	0.0365544341200116\\
-0.0612789150474455	-0.0896064910471217	0.0301336161088457\\
-0.0601093791545938	-0.0878963105155153	0.0241784579117788\\
-0.058912953367684	-0.086146809623075	0.0182201569956905\\
-0.0578270158162202	-0.084558872672696	0.0129218803017036\\
-0.0564400576329296	-0.0825307614383908	0.00650357944360735\\
-0.0551639091123859	-0.080664684160548	0.000543411467034599\\
-0.0537151893459531	-0.0785462606427664	-0.00586689613569721\\
-0.0523838289995539	-0.0765994486134127	-0.0118234461892447\\
-0.050874191057548	-0.0743919461041072	-0.0182221445016406\\
-0.0494883901844219	-0.0723655271729836	-0.0241717402499947\\
-0.0480770777547731	-0.0703018033865211	-0.0298950919523636\\
-0.0466404437507549	-0.0682010525504566	-0.0358348743039747\\
-0.0451786661097272	-0.0660635348577525	-0.0415417402702777\\
-0.0435252219858112	-0.063645748479324	-0.0478959622258905\\
-0.0420110005450246	-0.0614315436443958	-0.053580082431065\\
-0.040472246313211	-0.0591814651762968	-0.059487891239423\\
-0.0387339808512228	-0.0566396468618476	-0.0658044587796645\\
-0.0371440836179645	-0.0543147833735255	-0.0714516192572707\\
-0.0353495053137268	-0.0516906203212337	-0.0777366609563724\\
-0.033709388436113	-0.04929232201265	-0.0833534473535438\\
-0.032045813138578	-0.0468597210945469	-0.0889546679893467\\
-0.0303589956528499	-0.0443931337567	-0.0945396519884623\\
-0.0288402684283054	-0.0421723402367135	-0.0994619296372383\\
-0.0271101496711006	-0.0396424346271266	-0.105014176532295\\
-0.0253574302638652	-0.0370794807016049	-0.110804437883098\\
-0.0233837363353597	-0.0341934017428399	-0.116962348655323\\
-0.0221863925288368	-0.0324425584552841	-0.120801864048266\\
-0.0209792883704888	-0.0306774428706787	-0.124372807817582\\
-0.0201691661256968	-0.0294928231426888	-0.126922829464626\\
-0.0193547549352085	-0.0283019318060412	-0.129206240315628\\
-0.0185360784923522	-0.0271048035068457	-0.131484578400067\\
-0.0173001139150706	-0.0252974861164678	-0.134759943693739\\
-0.0160546712628239	-0.0234763091948163	-0.13775672297344\\
-0.0150096150435006	-0.0219481519046941	-0.140376078200256\\
-0.0139580687192855	-0.0204105043106813	-0.142718806768587\\
-0.0126877044360362	-0.0185528851657369	-0.145408750834008\\
-0.0114081285334557	-0.0166817961203463	-0.148082505667915\\
-0.0101194149317387	-0.0147973452660003	-0.150739936924372\\
-0.00860446803992465	-0.0125820796237628	-0.153729832701813\\
-0.00729620918589105	-0.0106690482784703	-0.156082070114862\\
-0.00553804054331486	-0.00809812608429702	-0.159370916717267\\
-0.0042091330688982	-0.00615490082293962	-0.16168244690953\\
-0.00242371067786029	-0.00354412621353278	-0.164646854358389\\
-0.00107457565193728	-0.00157132275367833	-0.166646579167491\\
0.000737545187537686	0.00107849227083695	-0.169554724200679\\
0.00233545593392803	0.00341507370149163	-0.171836124091983\\
0.0041755398164777	0.0061057783234644	-0.174412584395386\\
0.0057976345891777	0.00847772339812816	-0.1766397920961\\
0.00789945313874149	0.0115511555060293	-0.179465749128994\\
0.00978289692407919	0.0143052641347141	-0.181941930245435\\
0.0119185788470421	0.0174282137326519	-0.184687054618136\\
0.0138316849637052	0.0202256967817925	-0.187090814449878\\
0.0157584436588352	0.0230431436251554	-0.189460105898414\\
0.0169695125082882	0.0248140566697473	-0.190653091638487\\
0.0179421211105208	0.0262362757795477	-0.191543881109793\\
0.0189180373540708	0.0276633315632981	-0.192426160691891\\
0.0194072263279268	0.0283786592966994	-0.192460136068387\\
0.0191625311418967	0.0280208481804401	-0.191367749330953\\
0.0191625311418967	0.0280208481804401	-0.190831421643828\\
0.0191625277719205	0.0280208432526155	-0.190296056985206\\
0.018673748729589	0.0273061149509349	-0.189187862087371\\
0.0179421211105208	0.0262362757795477	-0.187523291214026\\
0.017455403466534	0.0255245618046086	-0.186412073764966\\
0.0167268826110976	0.0244592655691943	-0.184743002467877\\
0.0155168576989908	0.0226898790457949	-0.182747622179857\\
0.0143121015859799	0.0209281969440329	-0.180475835571835\\
0.0128734113727561	0.0188244393691639	-0.17789260564522\\
0.0112047235958239	0.0163843626114676	-0.174988373986059\\
0.00953784806987945	0.0139659118127155	-0.171798934340917\\
0.00812657036892356	0.011899431012183	-0.168898971520784\\
0.00695016200037635	0.0101907142285693	-0.166557431972713\\
0.00601350169965398	0.00882933939434777	-0.164521183991604\\
0.00416393351829134	0.00611370613740914	-0.160945357655879\\
0.00232679623083115	0.00342097969975405	-0.157597216697816\\
0.000281527965734885	0.000415047056298384	-0.153378490669371\\
-0.0012915834750111	-0.00190673588360393	-0.150299579556337\\
-0.00218312530095241	-0.00322729974046421	-0.14871182600771\\
-0.0032906342726311	-0.00487116815424718	-0.146525660496545\\
};
 \end{axis}

\begin{axis}[%
width=0.262\figwidth,
height=0.419\figheight,
at={(0.689\figwidth,0.581\figheight)},
scale only axis,
xmin=0,
xmax=0.4,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={time~[s]},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{\dot{x}}~[$m/s$]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(b)},
ylabel near ticks,
xlabel near ticks,
title style={below=48ex,font=\normalfont}
]
\addplot [color=white!60!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000428571428571445	0\\
0.00142860714285753	0\\
0.00242864285714361	0\\
0.0034286785714297	0\\
0.00442871428571401	0\\
0.00542875000000009	0\\
0.00642878571428618	0\\
0.00742882142857226	0\\
0.00842885714285835	0\\
0.00942889285714443	0\\
0.0104289285714287	0\\
0.0114289642857148	0\\
0.0124289999999991	0\\
0.013429035714287	0.00150520683069228\\
0.0144290714285731	0.00808912411703318\\
0.0154291071428574	0.0208158882076268\\
0.0164291428571435	0.0361181836156228\\
0.0174291785714278	0.0513959477400749\\
0.0184292142857156	0.0694304135539265\\
0.0194292500000017	0.0939220913510966\\
0.020429285714286	0.12389651263587\\
0.0214293214285721	0.15740116629008\\
0.0224293571428564	0.196660065684202\\
0.0234293928571425	0.245686268700291\\
0.0244294285714304	0.305666925899342\\
0.0254294642857147	0.375871585001585\\
0.0264295000000008	0.455916144371629\\
0.0274295357142851	0.543919191501861\\
0.0284295714285712	0.637271672110066\\
0.029429607142859	0.736215460486732\\
0.0304296428571433	0.843852322692198\\
0.0314296785714294	0.962680839384222\\
0.0324297142857137	1.09277714188204\\
0.0334297499999998	1.23416210389508\\
0.0344297857142877	1.38656267355845\\
0.035429821428572	1.54782560828578\\
0.0364298571428581	1.71488200675025\\
0.0374298928571424	1.88445513399993\\
0.0384299285714285	2.05354104629712\\
0.0394299642857145	2.21819196080134\\
0.0404300000000006	2.376098002594\\
0.0414300357142867	2.53080411667642\\
0.0424300714285728	2.68856683814546\\
0.0434301071428571	2.85466600548305\\
0.0444301428571432	3.03145158472371\\
0.0454301785714293	3.21764494145854\\
0.0464302142857154	3.41149618237566\\
0.0474302500000015	3.61106299360042\\
0.0484302857142858	3.81141960448483\\
0.0494303214285718	4.00519327230192\\
0.0504303571428562	4.18786605190793\\
0.051430392857144	4.36332606983665\\
0.0524304285714301	4.53957724803618\\
0.0534304642857144	4.71969546172939\\
0.0544305000000005	4.90212505615835\\
0.0554305357142848	5.08450734524341\\
0.0564305714285727	5.26287023869093\\
0.0574306071428587	5.4330118038075\\
0.0584306428571431	5.59218319995184\\
0.0594306785714291	5.73985194735754\\
0.0604307142857134	5.8813871863241\\
0.0614307499999995	6.02458510214295\\
0.0624307857142874	6.17224154511409\\
0.0634308214285717	6.32332473593549\\
0.0644308571428578	6.47708186170932\\
0.0654308928571421	6.63219363829416\\
0.0664309285714282	6.78869454202608\\
0.067430964285716	6.94881130062084\\
0.0684310000000004	7.11028330691887\\
0.0694310357142864	7.26867762193771\\
0.0704310714285725	7.42278106085445\\
0.0714311071428568	7.57346895597914\\
0.0724311428571447	7.7212962400224\\
0.073431178571429	7.86432498641418\\
0.0744312142857151	8.00251196188221\\
0.0754312500000012	8.13909241999218\\
0.0764312857142855	8.27584789587181\\
0.0774313214285716	8.4107429024383\\
0.0784313571428576	8.54067556138703\\
0.0794313928571437	8.66767217309862\\
0.0804314285714298	8.79387039575751\\
0.0814314642857141	8.9142700018938\\
0.0824315000000002	9.02420058654789\\
0.0834315357142881	9.12787406788775\\
0.0844315714285724	9.23289866013994\\
0.0854316071428585	9.3361900496971\\
0.0864316428571428	9.42190513212242\\
0.0874316785714289	9.47898580036992\\
0.0884317142857132	9.51612539254978\\
0.089431750000001	9.55181705221715\\
0.0904317857142871	9.59677327400581\\
0.0914318214285714	9.64988747064602\\
0.0924318571428575	9.69920914780236\\
0.0934318928571418	9.73323214646996\\
0.0944319285714297	9.75613824571805\\
0.0954319642857158	9.77864534417661\\
0.0964320000000001	9.80297794039406\\
0.0974320357142862	9.82649920668351\\
0.0984320714285722	9.8473701201846\\
0.0994321071428566	9.86749570776882\\
0.100432142857144	9.89354382188578\\
0.101432178571429	9.93067019100796\\
0.102432214285715	9.97926396140134\\
0.103432250000001	10.0338495906362\\
0.104432285714285	10.080409881377\\
0.105432321428573	10.1078882906554\\
0.106432357142857	10.1195898485797\\
0.107432392857143	10.1209449948891\\
0.10843242857143	10.1161667254765\\
0.109432464285714	10.1191970394308\\
0.1104325	10.1470962727917\\
0.111432535714288	10.2009682863649\\
0.112432571428572	10.2614922267605\\
0.113432607142858	10.3147266117934\\
0.114432642857142	10.3634557602586\\
0.115432678571429	10.4091627533981\\
0.116432714285716	10.44899824304\\
0.117432750000001	10.4806611863574\\
0.118432785714287	10.5076671190711\\
0.119432821428571	10.5436339053435\\
0.120432857142857	10.6040714903991\\
0.121432892857145	10.700653584007\\
0.122432928571429	10.8360392220741\\
0.123432964285715	10.9954952881753\\
0.124433	11.1541598223679\\
0.125433035714286	11.2888333712754\\
0.12643307142857	11.3809171480864\\
0.127433107142858	11.4261033704946\\
0.128433142857144	11.4389820834194\\
0.129433178571428	11.4404599366306\\
0.130433214285715	11.4446855641636\\
0.131433250000001	11.4537554407505\\
0.132433285714287	11.4607621613044\\
0.133433321428573	11.4598018023316\\
0.134433357142857	11.4500721920853\\
0.135433392857143	11.4295553428447\\
0.136433428571429	11.3990127857756\\
0.137433464285714	11.3643323336779\\
0.138433500000001	11.3203965147808\\
0.139433535714286	11.2530904091292\\
0.140433571428572	11.157441725794\\
0.141433607142858	11.0406089940782\\
0.142433642857142	10.9122410192163\\
0.14343367857143	10.7748753787843\\
0.144433714285716	10.6275434396796\\
0.14543375	10.4716553117871\\
0.146433785714287	10.3098576047126\\
0.147433821428571	10.1455952760782\\
0.148433857142857	9.98229623517638\\
0.149433892857145	9.82350914054156\\
0.150433928571429	9.67038034915987\\
0.151433964285715	9.51992702956117\\
0.152434	9.37062200543544\\
0.153434035714286	9.22119438867242\\
0.154434071428573	9.06737978434926\\
0.155434107142858	8.90617620297064\\
0.156434142857144	8.73588060507247\\
0.157434178571428	8.55590652429571\\
0.158434214285714	8.36835704662498\\
0.159434250000002	8.17633795862927\\
0.160434285714286	7.98458271524125\\
0.161434321428573	7.79869057865739\\
0.162434357142857	7.61929699489544\\
0.163434392857143	7.44182646967076\\
0.164434428571429	7.26374771654831\\
0.165434464285715	7.08439151369904\\
0.166434500000001	6.90010310331742\\
0.167434535714285	6.70763134689164\\
0.168434571428572	6.50900713473045\\
0.169434607142858	6.31062437072031\\
0.170434642857144	6.12032852017555\\
0.17143467857143	5.94579482313914\\
0.172434714285716	5.79316941070501\\
0.17343475	5.662896541521\\
0.174434785714286	5.54702780213565\\
0.175434821428571	5.43524885981658\\
0.176434857142858	5.32370317154642\\
0.177434892857145	5.21439919022406\\
0.178434928571429	5.10710957807302\\
0.179434964285715	5.00162876475269\\
0.180434999999999	4.90399801473966\\
0.181435035714287	4.82252243498768\\
0.182435071428573	4.76358219879479\\
0.183435107142857	4.72659466299322\\
0.184435142857144	4.70231857823913\\
0.185435178571428	4.68094025636895\\
0.186435214285714	4.65665949728143\\
0.187435250000002	4.62688474780595\\
0.188435285714286	4.59143163411987\\
0.189435321428572	4.55255252053586\\
0.190435357142857	4.51599143868713\\
0.191435392857143	4.48868933265022\\
0.19243542857143	4.47295916987907\\
0.193435464285715	4.46522464271086\\
0.194435500000001	4.45914063103796\\
0.195435535714285	4.44639495128963\\
0.196435571428571	4.41896676555888\\
0.197435607142859	4.37324903207436\\
0.198435642857143	4.3116600154727\\
0.19943567857143	4.24121888201715\\
0.200435714285714	4.17060839173519\\
0.20143575	4.10951462126017\\
0.202435785714286	4.06658926250234\\
0.203435821428572	4.04563388718778\\
0.204435857142858	4.04550938952923\\
0.205435892857144	4.06213459998931\\
0.206435928571429	4.09004171239079\\
0.207435964285715	4.12479348435372\\
0.208436000000001	4.16422603962043\\
0.209436035714287	4.2050219522797\\
0.210436071428573	4.24113660951521\\
0.211436107142857	4.2685552083224\\
0.212436142857143	4.28886704340552\\
0.213436178571428	4.30657601936141\\
0.214436214285715	4.32468544269003\\
0.215436250000002	4.34497646274663\\
0.216436285714286	4.36832179092782\\
0.217436321428572	4.39129832670836\\
0.218436357142856	4.40629278834875\\
0.219436392857144	4.40596549506653\\
0.22043642857143	4.38813935376493\\
0.221436464285715	4.35652259035621\\
0.222436500000001	4.31659276918782\\
0.223436535714285	4.27423476872036\\
0.224436571428571	4.23603215212312\\
0.225436607142859	4.20560978476692\\
0.226436642857143	4.18200782903675\\
0.227436678571429	4.16302557965234\\
0.228436714285714	4.14721628625792\\
0.22943675	4.13369003470989\\
0.230436785714287	4.12195454143043\\
0.231436821428572	4.11178830176439\\
0.232436857142858	4.10314171453224\\
0.233436892857144	4.09606237516126\\
0.234436928571428	4.09064098564767\\
0.235436964285714	4.08697446792962\\
0.236437	4.08514300163005\\
0.237437035714287	4.08519789815187\\
0.238437071428573	4.08715749052356\\
0.239437107142857	4.09100939843833\\
0.240437142857143	4.09671569849783\\
0.241437178571429	4.10421695693494\\
0.242437214285715	4.11343809825936\\
0.243437250000001	4.12429731146369\\
0.244437285714286	4.13671295737284\\
0.245437321428572	4.15060759713417\\
0.24643735714286	4.16591065885939\\
0.247437392857144	4.18255983035378\\
0.24843742857143	4.20176366449959\\
0.249437464285714	4.22648107192028\\
0.2504375	4.25759230484507\\
0.251437535714285	4.29339300661647\\
0.252437571428572	4.3334919884741\\
0.253437607142859	4.37687013817229\\
0.254437642857143	4.42099862038199\\
0.255437678571429	4.46548531078459\\
0.256437714285713	4.50980729089473\\
0.257437750000001	4.55083763555869\\
0.258437785714287	4.58587879583515\\
0.259437821428572	4.6156494866741\\
0.260437857142858	4.64410041917828\\
0.261437892857144	4.67370708517784\\
0.262437928571428	4.70308712496439\\
0.263437964285716	4.73035820074989\\
0.264438	4.75503874210599\\
0.265438035714286	4.77752533707422\\
0.266438071428572	4.79869466357464\\
0.267438107142857	4.81960582067233\\
0.268438142857145	4.84128335178201\\
0.269438178571429	4.86458415084357\\
0.270438214285715	4.89162548052322\\
0.271438250000001	4.92633242213822\\
0.272438285714285	4.96993241887435\\
0.273438321428571	5.0188687391725\\
0.274438357142857	5.06732873683906\\
0.275438392857144	5.10903147662312\\
0.27643842857143	5.14150273246903\\
0.277438464285714	5.16791494355004\\
0.2784385	5.19265080465419\\
0.279438535714288	5.21866537093408\\
0.280438571428572	5.2477222811659\\
0.281438607142858	5.28063851996285\\
0.282438642857143	5.31752968101486\\
0.283438678571429	5.35967837964992\\
0.284438714285717	5.41035038919424\\
0.285438750000001	5.46995727819765\\
0.286438785714287	5.53551685118862\\
0.287438821428571	5.60581985453827\\
0.288438857142857	5.68064880938745\\
0.289438892857142	5.75858656213255\\
0.290438928571429	5.8359578916108\\
0.291438964285716	5.9049004291718\\
0.292439	5.95650322057605\\
0.293439035714286	5.98805465275727\\
0.294439071428572	6.00445202941706\\
0.295439107142858	6.01260488239737\\
0.296439142857144	6.01801363252087\\
0.297439178571429	6.02293565775452\\
0.298439214285715	6.02578303136861\\
0.299439250000001	6.02676796526071\\
0.300439285714285	6.02884003671865\\
0.301439321428573	6.03233641037021\\
0.302439357142857	6.03797965749202\\
0.303439392857143	6.05022137018904\\
0.304439428571429	6.07291413879392\\
0.305439464285714	6.10698903400998\\
0.306439500000002	6.15142174321667\\
0.307439535714288	6.20212365830114\\
0.308439571428572	6.25184992780502\\
0.309439607142858	6.29646580786549\\
0.310439642857142	6.33797640302\\
0.311439678571428	6.37760280343175\\
0.312439714285716	6.41365698897988\\
0.313439750000001	6.44857460128234\\
0.314439785714287	6.48558871064811\\
0.315439821428571	6.51897209726021\\
0.316439857142857	6.5385914212451\\
0.317439892857145	6.54103029141064\\
0.318439928571429	6.53124851283093\\
0.319439964285715	6.51779853411515\\
0.32044	6.51160238306075\\
0.321440035714286	6.52019249988838\\
0.322440071428574	6.54038414546258\\
0.323440107142858	6.5643950927351\\
0.324440142857144	6.58545253461254\\
0.325440178571428	6.59526466320432\\
0.326440214285714	6.58703645268454\\
0.32744025	6.56315466872494\\
0.328440285714287	6.53351296356362\\
0.329440321428573	6.50725813511987\\
0.330440357142857	6.48977583931702\\
0.331440392857143	6.48350781612327\\
0.332440428571429	6.48664819494763\\
0.333440464285715	6.49305973441571\\
0.334440500000001	6.49710082145295\\
0.335440535714287	6.49774382114354\\
0.336440571428572	6.49809981541722\\
0.337440607142858	6.50008953374765\\
0.338440642857142	6.5038291421418\\
0.33944067857143	6.51136922104701\\
0.340440714285716	6.52417568424082\\
0.34144075	6.54158605918285\\
0.342440785714286	6.56027732334061\\
0.343440821428571	6.57380445703845\\
0.344440857142859	6.57502566669729\\
0.345440892857145	6.5576532397499\\
0.346440928571429	6.52199489358224\\
0.347440964285715	6.47923941679078\\
0.348440999999999	6.43802835873382\\
0.349441035714285	6.38473229202943\\
0.350441071428573	6.28748380264355\\
0.351441107142858	6.11634758113068\\
0.352441142857144	5.85596847454456\\
0.353441178571428	5.51429201286436\\
0.354441214285714	5.12391115495777\\
0.355441250000002	4.72516764012036\\
0.356441285714286	4.34650155748078\\
0.357441321428572	4.00364341050062\\
0.358441357142857	3.70919624954108\\
0.359441392857143	3.47399367496786\\
0.360441428571429	3.30421497082504\\
0.361441464285715	3.20064126553481\\
0.362441500000001	3.15896747099988\\
0.363441535714285	3.17190088212012\\
0.364441571428571	3.22880327388955\\
0.365441607142857	3.31510103144753\\
0.366441642857144	3.41544188950575\\
0.36744167857143	3.51839322376699\\
0.368441714285716	3.61762202927163\\
0.36944175	3.7084414079188\\
0.370441785714286	3.78837887474923\\
0.371441821428572	3.86024787489169\\
0.372441857142858	3.92948216335223\\
0.373441892857144	3.99922798710801\\
0.374441928571429	4.06796815338175\\
0.375441964285715	4.12549949777349\\
0.376441999999999	4.14879005136693\\
0.377442035714287	4.1104034770369\\
0.378442071428573	3.99243892942338\\
0.379442107142857	3.78890972533171\\
0.380442142857143	3.50437803843827\\
0.381442178571428	3.15279532129302\\
0.382442214285716	2.75662801961835\\
0.383442250000002	2.35077594150372\\
0.384442285714286	1.97617046865053\\
0.385442321428572	1.6636275031252\\
0.386442357142856	1.4328367131816\\
0.387442392857142	1.30034734925154\\
0.38844242857143	1.27706477890719\\
0.389442464285715	1.36456523325138\\
0.390442500000001	1.55675684348019\\
0.391442535714285	1.83799565747006\\
0.392442571428571	2.17816549685432\\
0.393442607142859	2.53400259393097\\
0.394442642857143	2.86663126905353\\
0.395442678571429	3.163239288408\\
0.396442714285715	3.43394694347046\\
0.39744275	3.68995680342934\\
0.398442785714286	3.92277496593032\\
0.399442821428572	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figwidth,
height=0.419\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.4,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={time~[s]},
ymin=-400,
ymax=350,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{\ddot{x}}~[$m/s$^2]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(c)},
ylabel near ticks,
xlabel near ticks,
title style={below=48ex,font=\normalfont}
]
\addplot [color=white!60!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000428571428571445	0\\
0.00142860714285753	0\\
0.00242864285714361	0\\
0.0034286785714297	0\\
0.00442871428571401	0\\
0.00542875000000009	0\\
0.00642878571428618	0\\
0.00742882142857226	0\\
0.00842885714285835	0\\
0.00942889285714443	0\\
0.0104289285714287	0\\
0.0114289642857148	0\\
0.0124289999999991	0\\
0.013429035714287	1.50515307522208\\
0.0144290714285731	6.58368215483293\\
0.0154291071428574	12.726309579555\\
0.0164291428571435	15.3017489169576\\
0.0174291785714278	15.2772185095268\\
0.0184292142857156	18.0338217487505\\
0.0194292500000017	24.4908031256209\\
0.020429285714286	29.9733508080007\\
0.0214293214285721	33.5034571021587\\
0.0224293571428564	39.2574973407002\\
0.0234293928571425	49.0244521427803\\
0.0244294285714304	59.978515109097\\
0.0254294642857147	70.2021518826315\\
0.0264295000000008	80.0417007378446\\
0.0274295357142851	87.999904276632\\
0.0284295714285712	93.3491467100737\\
0.029429607142859	98.9402547959254\\
0.0304296428571433	107.633018169254\\
0.0314296785714294	118.824272967945\\
0.0324297142857137	130.091656367414\\
0.0334297499999998	141.379912730391\\
0.0344297857142877	152.395126979933\\
0.035429821428572	161.257175542724\\
0.0364298571428581	167.05043237753\\
0.0374298928571424	169.567071283089\\
0.0384299285714285	169.079873730206\\
0.0394299642857145	164.645034324365\\
0.0404300000000006	157.900402492514\\
0.0414300357142867	154.700589061325\\
0.0424300714285728	157.757087287298\\
0.0434301071428571	166.093235436553\\
0.0444301428571432	176.779265695392\\
0.0454301785714293	186.186707209501\\
0.0464302142857154	193.844317905695\\
0.0474302500000015	199.559684093111\\
0.0484302857142858	200.349455546999\\
0.0494303214285718	193.766747576028\\
0.0504303571428562	182.666255811415\\
0.051430392857144	175.45375172293\\
0.0524304285714301	176.244883739331\\
0.0534304642857144	180.11178112985\\
0.0544305000000005	182.423079318912\\
0.0554305357142848	182.375775664756\\
0.0564305714285727	178.356523571296\\
0.0574306071428587	170.135488849056\\
0.0584306428571431	159.165711654858\\
0.0594306785714291	147.663473710157\\
0.0604307142857134	141.530184317316\\
0.0614307499999995	143.19280179016\\
0.0624307857142874	147.651169714762\\
0.0634308214285717	151.077795186069\\
0.0644308571428578	153.751634643964\\
0.0654308928571421	155.106237076593\\
0.0664309285714282	156.49531461349\\
0.067430964285716	160.111040342969\\
0.0684310000000004	161.466239646843\\
0.0694310357142864	158.388658280983\\
0.0704310714285725	154.097935418991\\
0.0714311071428568	150.682513606562\\
0.0724311428571447	147.822004685629\\
0.073431178571429	143.023638404891\\
0.0744312142857151	138.182040395112\\
0.0754312500000012	136.575580410622\\
0.0764312857142855	136.750591930103\\
0.0774313214285716	134.890189059691\\
0.0784313571428576	129.928018662301\\
0.0794313928571437	126.992076280245\\
0.0804314285714298	126.193715740427\\
0.0814314642857141	120.395306304093\\
0.0824315000000002	109.926658701946\\
0.0834315357142881	103.669778847538\\
0.0844315714285724	105.020841508004\\
0.0854316071428585	103.287700710665\\
0.0864316428571428	85.7120212818254\\
0.0874316785714289	57.0786297249878\\
0.0884317142857132	37.1382658132765\\
0.089431750000001	35.6903850106801\\
0.0904317857142871	44.9546162666332\\
0.0914318214285714	53.1122997724381\\
0.0924318571428575	49.3199157307642\\
0.0934318928571418	34.0217836039463\\
0.0944319285714297	22.9052812022797\\
0.0954319642857158	22.5062946623151\\
0.0964320000000001	24.3317272272242\\
0.0974320357142862	23.5204262742152\\
0.0984320714285722	20.8701681379419\\
0.0994321071428566	20.1248688389287\\
0.100432142857144	26.0471838603383\\
0.101432178571429	37.1250432278353\\
0.102432214285715	48.5920349635397\\
0.103432250000001	54.5836798176955\\
0.104432285714285	46.5586279327728\\
0.105432321428573	27.4774279416323\\
0.106432357142857	11.7011400263954\\
0.107432392857143	1.35509791306537\\
0.10843242857143	-4.77809876619836\\
0.109432464285714	3.03020573268492\\
0.1104325	27.8982369952632\\
0.111432535714288	53.8700896412897\\
0.112432571428572	60.5217789036306\\
0.113432607142858	53.2324838726882\\
0.114432642857142	48.7274082007014\\
0.115432678571429	45.705360805201\\
0.116432714285716	39.834066996581\\
0.117432750000001	31.6618125383561\\
0.118432785714287	27.0049682505213\\
0.119432821428571	35.9655017902742\\
0.120432857142857	60.4354266474962\\
0.121432892857145	96.5786443703775\\
0.122432928571429	135.380803038641\\
0.123432964285715	159.45037144498\\
0.124433	158.658867804756\\
0.125433035714286	134.66873930955\\
0.12643307142857	92.0804882223089\\
0.127433107142858	45.1846086720608\\
0.128433142857144	12.8782529872177\\
0.129433178571428	1.47780043256089\\
0.130433214285715	4.22547662309033\\
0.131433250000001	9.06955267439633\\
0.132433285714287	7.00647032281417\\
0.133433321428573	-0.960324675558194\\
0.134433357142857	-9.72926277266968\\
0.135433392857143	-20.5161165221383\\
0.136433428571429	-30.5414663024091\\
0.137433464285714	-34.6792135544124\\
0.138433500000001	-43.9342498166717\\
0.139433535714286	-67.3037019479983\\
0.140433571428572	-95.6452674327959\\
0.141433607142858	-116.828559267229\\
0.142433642857142	-128.363390455204\\
0.14343367857143	-137.360734691207\\
0.144433714285716	-147.326677437568\\
0.14543375	-155.882560658399\\
0.146433785714287	-161.791928791333\\
0.147433821428571	-164.256462332437\\
0.148433857142857	-163.293209001393\\
0.149433892857145	-158.78142386934\\
0.150433928571429	-153.123322691809\\
0.151433964285715	-150.447946457694\\
0.152434	-149.299691994085\\
0.153434035714286	-149.422280252952\\
0.154434071428573	-153.809111140292\\
0.155434107142858	-161.197824313691\\
0.156434142857144	-170.289516129673\\
0.157434178571428	-179.967653360824\\
0.158434214285714	-187.542779714246\\
0.159434250000002	-192.012230415633\\
0.160434285714286	-191.748395231318\\
0.161434321428573	-185.88549781602\\
0.162434357142857	-179.387177077301\\
0.163434392857143	-177.464187217926\\
0.164434428571429	-178.072393394047\\
0.165434464285715	-179.349797499296\\
0.166434500000001	-184.281828887666\\
0.167434535714285	-192.464882680238\\
0.168434571428572	-198.617118692598\\
0.169434607142858	-198.375679164377\\
0.170434642857144	-190.289054507027\\
0.17143467857143	-174.527463912638\\
0.172434714285716	-152.619961721157\\
0.17343475	-130.268216747873\\
0.174434785714286	-115.864601363833\\
0.175434821428571	-111.774950356715\\
0.176434857142858	-111.541704637608\\
0.177434892857145	-109.300077748119\\
0.178434928571429	-107.285780516176\\
0.179434964285715	-105.477046282923\\
0.180434999999999	-97.6272633251905\\
0.181435035714287	-81.4726700135876\\
0.182435071428573	-58.9381312596123\\
0.183435107142857	-36.986214865376\\
0.184435142857144	-24.2752177820177\\
0.185435178571428	-21.3775583859808\\
0.186435214285714	-24.2798919485093\\
0.187435250000002	-29.7736861294834\\
0.188435285714286	-35.4518475487143\\
0.189435321428572	-38.8777250938211\\
0.190435357142857	-36.55977614249\\
0.191435392857143	-27.3011309965068\\
0.19243542857143	-15.7296009996465\\
0.193435464285715	-7.73425094497783\\
0.194435500000001	-6.0837943945207\\
0.195435535714285	-12.7452245617576\\
0.196435571428571	-27.42720618767\\
0.197435607142859	-45.7161007665329\\
0.198435642857143	-61.5868170725629\\
0.19943567857143	-70.4386177906049\\
0.200435714285714	-70.6079685688936\\
0.20143575	-61.0915886325447\\
0.202435785714286	-42.9238257640359\\
0.203435821428572	-20.9546269350194\\
0.204435857142858	-0.124493212369509\\
0.205435892857144	16.6246167237657\\
0.206435928571429	27.9061157545245\\
0.207435964285715	34.7505308725288\\
0.208436000000001	39.4311470114482\\
0.209436035714287	40.7944557144036\\
0.210436071428573	36.1133674723726\\
0.211436107142857	27.417619606535\\
0.212436142857143	20.3111096863295\\
0.213436178571428	17.7083435150779\\
0.214436214285715	18.1087765865611\\
0.215436250000002	20.2902954031837\\
0.216436285714286	23.3444944492806\\
0.217436321428572	22.9757152192744\\
0.218436357142856	14.9939261430449\\
0.219436392857144	-0.327281593589432\\
0.22043642857143	-17.8255046764238\\
0.221436464285715	-31.6156342789686\\
0.222436500000001	-39.9283951542617\\
0.223436535714285	-42.356487735812\\
0.224436571428571	-38.2012522667904\\
0.225436607142859	-30.4212808818196\\
0.226436642857143	-23.6011128333179\\
0.227436678571429	-18.9815714711391\\
0.228436714285714	-15.8087287969788\\
0.22943675	-13.5257684848667\\
0.230436785714287	-11.735074169641\\
0.231436821428572	-10.16587659903\\
0.232436857142858	-8.64627843649429\\
0.233436892857144	-7.07908654645635\\
0.234436928571428	-5.42119589946141\\
0.235436964285714	-3.66638677565907\\
0.236437	-1.83140089239702\\
0.237437035714287	0.0548945612980485\\
0.238437071428573	1.95952238875278\\
0.239437107142857	3.8517703515451\\
0.240437142857143	5.7060962703435\\
0.241437178571429	7.50099054459257\\
0.242437214285715	9.22081200969738\\
0.243437250000001	10.8588253891323\\
0.244437285714286	12.4152025090787\\
0.245437321428572	13.8941435419151\\
0.24643735714286	15.3025152067886\\
0.247437392857144	16.6485769023771\\
0.24843742857143	19.2031483190793\\
0.249437464285714	24.7165246876957\\
0.2504375	31.110121849005\\
0.251437535714285	35.7994232206229\\
0.252437571428572	40.0975498021879\\
0.253437607142859	43.376600533874\\
0.254437642857143	44.1269062488214\\
0.255437678571429	44.485101648955\\
0.256437714285713	44.320397238873\\
0.257437750000001	41.0288793467512\\
0.258437785714287	35.039908851132\\
0.259437821428572	29.7696276380071\\
0.260437857142858	28.4499164357226\\
0.261437892857144	29.6056086563834\\
0.262437928571428	29.3789905369246\\
0.263437964285716	27.2701018532381\\
0.264438	24.6796599397069\\
0.265438035714286	22.4857919042269\\
0.266438071428572	21.1685704800361\\
0.267438107142857	20.9104102973502\\
0.268438142857145	21.6767569397403\\
0.269438178571429	23.2999669199223\\
0.270438214285715	27.0403639523501\\
0.271438250000001	34.7057021256292\\
0.272438285714285	43.5984396490561\\
0.273438321428571	48.9345726348236\\
0.274438357142857	48.4582670141534\\
0.275438392857144	41.7012504536647\\
0.27643842857143	32.4700961996051\\
0.277438464285714	26.4112678214831\\
0.2784385	24.7349777120854\\
0.279438535714288	26.0136372213642\\
0.280438571428572	29.0558725221238\\
0.281438607142858	32.9150632589673\\
0.282438642857143	36.8898435576488\\
0.283438678571429	42.147193378131\\
0.284438714285717	50.6701998942199\\
0.285438750000001	59.6047602620568\\
0.286438785714287	65.5572316612432\\
0.287438821428571	70.3004926178673\\
0.288438857142857	74.8262824819228\\
0.289438892857142	77.9349693534482\\
0.290438928571429	77.3685663149944\\
0.291438964285716	68.9400754154292\\
0.292439	51.6009485133003\\
0.293439035714286	31.550305384591\\
0.294439071428572	16.3967910601041\\
0.295439107142858	8.15256181738614\\
0.296439142857144	5.40855696074258\\
0.297439178571429	4.92184945332323\\
0.298439214285715	2.84727192581025\\
0.299439250000001	0.984898717141425\\
0.300439285714285	2.071997458032\\
0.301439321428573	3.49624878552852\\
0.302439357142857	5.64304558447493\\
0.303439392857143	12.2412755086018\\
0.304439428571429	22.6919581777906\\
0.305439464285714	34.0736782990328\\
0.306439500000002	44.431122380792\\
0.307439535714288	50.7001043664342\\
0.308439571428572	49.7244936291812\\
0.309439607142858	44.6142866930699\\
0.310439642857142	41.5091126862584\\
0.311439678571428	39.6249852336923\\
0.312439714285716	36.0528979445579\\
0.313439750000001	34.9163652894625\\
0.314439785714287	37.012787480489\\
0.315439821428571	33.3821943909181\\
0.316439857142857	19.6186233197634\\
0.317439892857145	2.43878306614244\\
0.318439928571429	-9.78142924297159\\
0.319439964285715	-13.4494983765393\\
0.32044	-6.19592977120456\\
0.321440035714286	8.58981004869573\\
0.322440071428574	20.190924469705\\
0.323440107142858	24.0100897693535\\
0.324440142857144	21.0566898527967\\
0.325440178571428	9.81177817114309\\
0.326440214285714	-8.22791666561228\\
0.32744025	-23.8809310691973\\
0.328440285714287	-29.6406465667846\\
0.329440321428573	-26.2538908047899\\
0.330440357142857	-17.4816714574565\\
0.331440392857143	-6.26779934377686\\
0.332440428571429	3.1402666719755\\
0.333440464285715	6.41131049270193\\
0.334440500000001	4.04094271786331\\
0.335440535714287	0.642976727135117\\
0.336440571428572	0.355981560054404\\
0.337440607142858	1.98964727159174\\
0.338440642857142	3.73947484148645\\
0.33944067857143	7.53980962628128\\
0.340440714285716	12.8060058364502\\
0.34144075	17.4097531651506\\
0.342440785714286	18.6905966364527\\
0.343440821428571	13.5266506031913\\
0.344440857142859	1.22116604576674\\
0.345440892857145	-17.3718065257275\\
0.346440928571429	-35.6570727008231\\
0.347440964285715	-42.7539498646697\\
0.348440999999999	-41.2095862860718\\
0.349441035714285	-53.2941633413929\\
0.350441071428573	-97.2450163493808\\
0.351441107142858	-171.13010972347\\
0.352441142857144	-260.369807664325\\
0.353441178571428	-341.664259385697\\
0.354441214285714	-390.366916230865\\
0.355441250000002	-398.72927450533\\
0.356441285714286	-378.652559334418\\
0.357441321428572	-342.845902483519\\
0.358441357142857	-294.436645365476\\
0.359441392857143	-235.194174781177\\
0.360441428571429	-169.77264083415\\
0.361441464285715	-103.570006361395\\
0.362441500000001	-41.672306238262\\
0.363441535714285	12.9329492292142\\
0.364441571428571	56.9003596137073\\
0.365441607142857	86.2946756052509\\
0.366441642857144	100.337274584085\\
0.36744167857143	102.947657559151\\
0.368441714285716	99.2252617452511\\
0.36944175	90.8161352138956\\
0.370441785714286	79.9346120228312\\
0.371441821428572	71.8664334840989\\
0.372441857142858	69.2318158956566\\
0.373441892857144	69.7433329224406\\
0.374441928571429	68.7377113555701\\
0.375441964285715	57.5292897742214\\
0.376441999999999	23.2897218176987\\
0.377442035714287	-38.3852034298258\\
0.378442071428573	-117.960334744378\\
0.379442107142857	-203.521935451405\\
0.380442142857143	-284.521525410288\\
0.381442178571428	-351.570161068556\\
0.382442214285716	-396.153153346918\\
0.383442250000002	-405.837583915054\\
0.384442285714286	-374.592094564623\\
0.385442321428572	-312.531803675081\\
0.386442357142856	-230.782547710077\\
0.387442392857142	-132.484632336007\\
0.38844242857143	-23.2817388536222\\
0.389442464285715	87.497329439691\\
0.390442500000001	192.184746487796\\
0.391442535714285	281.228770105615\\
0.392442571428571	340.157690895175\\
0.393442607142859	355.824389061993\\
0.394442642857143	332.616795951735\\
0.395442678571429	296.59742658913\\
0.396442714285715	270.697987277097\\
0.39744275	256.000717076485\\
0.398442785714286	232.809847863472\\
0.399442821428572	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figwidth,
height=0.419\figheight,
at={(0.345\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.4,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={time~[s]},
ymin=-400,
ymax=1500,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{\dot{q}}~[$deg/s$]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(d)},
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
title style={below=48ex,font=\normalfont}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000428571428571445	0\\
0.00142860714285753	0\\
0.00242864285714361	0\\
0.0034286785714297	0\\
0.00442871428571401	0\\
0.00542875000000009	0\\
0.00642878571428618	0\\
0.00742882142857226	0\\
0.00842885714285835	0\\
0.00942889285714443	0\\
0.0104289285714287	0\\
0.0114289642857148	0\\
0.0124289999999991	0\\
0.013429035714287	0\\
0.0144290714285731	0\\
0.0154291071428574	0\\
0.0164291428571435	0\\
0.0174291785714278	0\\
0.0184292142857156	0\\
0.0194292500000017	0\\
0.020429285714286	0\\
0.0214293214285721	0\\
0.0224293571428564	0\\
0.0234293928571425	0\\
0.0244294285714304	0\\
0.0254294642857147	0\\
0.0264295000000008	0\\
0.0274295357142851	0\\
0.0284295714285712	0\\
0.029429607142859	0\\
0.0304296428571433	0\\
0.0314296785714294	0\\
0.0324297142857137	0\\
0.0334297499999998	0\\
0.0344297857142877	0\\
0.035429821428572	0\\
0.0364298571428581	0\\
0.0374298928571424	0\\
0.0384299285714285	0\\
0.0394299642857145	0\\
0.0404300000000006	0\\
0.0414300357142867	0\\
0.0424300714285728	0\\
0.0434301071428571	0\\
0.0444301428571432	0\\
0.0454301785714293	0\\
0.0464302142857154	0\\
0.0474302500000015	0\\
0.0484302857142858	0\\
0.0494303214285718	0\\
0.0504303571428562	0\\
0.051430392857144	0\\
0.0524304285714301	0\\
0.0534304642857144	0\\
0.0544305000000005	0\\
0.0554305357142848	0\\
0.0564305714285727	0\\
0.0574306071428587	0\\
0.0584306428571431	-0.210343454249552\\
0.0594306785714291	-1.13040565185618\\
0.0604307142857134	-2.90889314316717\\
0.0614307499999995	-5.04729539356528\\
0.0624307857142874	-6.97192899081508\\
0.0634308214285717	-8.36174237998696\\
0.0644308571428578	-9.29612581749982\\
0.0654308928571421	-10.2777391185337\\
0.0664309285714282	-11.5449095855318\\
0.067430964285716	-12.7358808503893\\
0.0684310000000004	-13.4304828523359\\
0.0694310357142864	-13.6663031978325\\
0.0704310714285725	-13.9404079093966\\
0.0714311071428568	-14.505757759892\\
0.0724311428571447	-15.0238878816343\\
0.073431178571429	-15.0987149541681\\
0.0744312142857151	-14.787856410224\\
0.0754312500000012	-14.6018519222726\\
0.0764312857142855	-14.7998299813429\\
0.0774313214285716	-15.0426303812967\\
0.0784313571428576	-14.9277795832909\\
0.0794313928571437	-14.2920038280234\\
0.0804314285714298	-13.3437344520694\\
0.0814314642857141	-12.6786740927234\\
0.0824315000000002	-12.591026066525\\
0.0834315357142881	-12.7408358406726\\
0.0844315714285724	-12.701394066274\\
0.0854316071428585	-12.2720838641335\\
0.0864316428571428	-11.4086680716022\\
0.0874316785714289	-10.1661432525765\\
0.0884317142857132	-8.65368238097824\\
0.089431750000001	-7.00082700340689\\
0.0904317857142871	-5.33374984557981\\
0.0914318214285714	-3.76015344541651\\
0.0924318571428575	-2.3612276345471\\
0.0934318928571418	-1.18906166288377\\
0.0944319285714297	-0.26798215045035\\
0.0954319642857158	0.401556782071391\\
0.0964320000000001	0.837696304578498\\
0.0974320357142862	1.07143783817116\\
0.0984320714285722	1.14113929831703\\
0.0994321071428566	1.08770571261256\\
0.100432142857144	0.950738522953811\\
0.101432178571429	0.765744259502129\\
0.102432214285715	0.562378080078766\\
0.103432250000001	0.36361036551701\\
0.104432285714285	0.185651779467036\\
0.105432321428573	0.248795070170927\\
0.106432357142857	1.267325385586\\
0.107432392857143	3.8895865161192\\
0.10843242857143	8.18357263422253\\
0.109432464285714	14.2812586242241\\
0.1104325	22.2890467853443\\
0.111432535714288	31.6100674272261\\
0.112432571428572	41.5336134706573\\
0.113432607142858	51.790924595978\\
0.114432642857142	61.9561857997955\\
0.115432678571429	71.3692056866214\\
0.116432714285716	79.982557690564\\
0.117432750000001	88.3101293848648\\
0.118432785714287	96.4707871786042\\
0.119432821428571	103.940376927081\\
0.120432857142857	110.359975085132\\
0.121432892857145	116.162332263986\\
0.122432928571429	122.157413617486\\
0.123432964285715	128.611209880367\\
0.124433	135.243434449688\\
0.125433035714286	142.147817559588\\
0.12643307142857	149.598152968023\\
0.127433107142858	157.283441383508\\
0.128433142857144	164.828349543867\\
0.129433178571428	172.508200589644\\
0.130433214285715	180.90427497921\\
0.131433250000001	190.034646690631\\
0.132433285714287	199.387910780538\\
0.133433321428573	208.86574275227\\
0.134433357142857	218.810322771864\\
0.135433392857143	229.320576867324\\
0.136433428571429	240.33955132237\\
0.137433464285714	251.933581115812\\
0.138433500000001	263.791632793313\\
0.139433535714286	275.01699602882\\
0.140433571428572	284.95757032667\\
0.141433607142858	293.840133591406\\
0.142433642857142	302.142708955953\\
0.14343367857143	309.794971177625\\
0.144433714285716	316.669736070482\\
0.14543375	323.065435215896\\
0.146433785714287	329.477837264372\\
0.147433821428571	336.65083518147\\
0.148433857142857	345.342437725712\\
0.149433892857145	355.760086080631\\
0.150433928571429	367.539947352084\\
0.151433964285715	380.242039143401\\
0.152434	393.63413896035\\
0.153434035714286	407.189176858874\\
0.154434071428573	420.080118299438\\
0.155434107142858	431.867892399408\\
0.156434142857144	442.404622116588\\
0.157434178571428	451.746309633606\\
0.158434214285714	460.287935704024\\
0.159434250000002	468.359805290015\\
0.160434285714286	476.224181942411\\
0.161434321428573	484.497277763946\\
0.162434357142857	493.680744179417\\
0.163434392857143	503.495511054644\\
0.164434428571429	513.270091565327\\
0.165434464285715	522.425991941564\\
0.166434500000001	530.526517379381\\
0.167434535714285	537.29376036947\\
0.168434571428572	542.813017122835\\
0.169434607142858	547.590613907484\\
0.170434642857144	552.305845128197\\
0.17143467857143	557.850266970446\\
0.172434714285716	565.088972262139\\
0.17343475	574.086041121672\\
0.174434785714286	583.798909155249\\
0.175434821428571	592.720132916016\\
0.176434857142858	600.157854327785\\
0.177434892857145	606.402509993824\\
0.178434928571429	611.414321281886\\
0.179434964285715	615.011756313784\\
0.180434999999999	617.836499219056\\
0.181435035714287	620.899672325743\\
0.182435071428573	625.056806829819\\
0.183435107142857	630.3089202735\\
0.184435142857144	635.545797720487\\
0.185435178571428	639.636662261259\\
0.186435214285714	642.039483269015\\
0.187435250000002	642.848035149126\\
0.188435285714286	642.729055648414\\
0.189435321428572	642.375425316369\\
0.190435357142857	642.405984069811\\
0.191435392857143	643.518204570828\\
0.19243542857143	645.91160472277\\
0.193435464285715	649.043455573291\\
0.194435500000001	652.032138492086\\
0.195435535714285	653.727539611636\\
0.196435571428571	653.021700497589\\
0.197435607142859	649.454798018078\\
0.198435642857143	643.460870017571\\
0.19943567857143	636.157670777352\\
0.200435714285714	628.90643457096\\
0.20143575	623.223596375017\\
0.202435785714286	620.46739460264\\
0.203435821428572	621.240268729204\\
0.204435857142858	625.369143317249\\
0.205435892857144	632.21382372531\\
0.206435928571429	640.908903196601\\
0.207435964285715	650.753244434704\\
0.208436000000001	661.411318007921\\
0.209436035714287	672.34779359405\\
0.210436071428573	682.566046913078\\
0.211436107142857	691.395698555758\\
0.212436142857143	699.093554370798\\
0.213436178571428	706.401369105282\\
0.214436214285715	713.807289705737\\
0.215436250000002	721.5964560112\\
0.216436285714286	729.898677366385\\
0.217436321428572	738.100686300592\\
0.218436357142856	744.858135781035\\
0.219436392857144	748.862739964722\\
0.22043642857143	749.696616066805\\
0.221436464285715	747.966173381147\\
0.222436500000001	744.590189612202\\
0.223436535714285	740.567952085514\\
0.224436571428571	737.032216416102\\
0.225436607142859	734.60209681356\\
0.226436642857143	733.093630976714\\
0.227436678571429	732.109330983234\\
0.228436714285714	731.389869873876\\
0.22943675	730.77824829263\\
0.230436785714287	730.190575299918\\
0.231436821428572	729.592611967255\\
0.232436857142858	728.981391804207\\
0.233436892857144	728.371294849608\\
0.234436928571428	727.783966402719\\
0.235436964285714	727.24147184881\\
0.236437	726.762086286681\\
0.237437035714287	726.358141486752\\
0.238437071428573	726.035395522883\\
0.239437107142857	725.793449966721\\
0.240437142857143	725.626810970448\\
0.241437178571429	725.526268058095\\
0.242437214285715	725.480342279597\\
0.243437250000001	725.47662866288\\
0.244437285714286	725.502922938936\\
0.245437321428572	725.548076953474\\
0.24643735714286	725.602569927486\\
0.247437392857144	725.658813793333\\
0.24843742857143	725.921577422529\\
0.249437464285714	726.886575825929\\
0.2504375	728.700534941148\\
0.251437535714285	731.074684304072\\
0.252437571428572	733.935162860079\\
0.253437607142859	737.110791497994\\
0.254437642857143	740.184037179346\\
0.255437678571429	743.08563301567\\
0.256437714285713	745.734583340287\\
0.257437750000001	747.639740527308\\
0.258437785714287	748.38552108406\\
0.259437821428572	748.100136536464\\
0.260437857142858	747.418110553681\\
0.261437892857144	746.746336012077\\
0.262437928571428	745.894811507288\\
0.263437964285716	744.596068098197\\
0.264438	742.79818714128\\
0.265438035714286	740.582510156161\\
0.266438071428572	738.100005510879\\
0.267438107142857	735.524525061063\\
0.268438142857145	733.020817725631\\
0.269438178571429	730.724917533803\\
0.270438214285715	728.944768642995\\
0.271438250000001	728.236663373029\\
0.272438285714285	728.768505685831\\
0.273438321428571	730.029473458746\\
0.274438357142857	731.199562260233\\
0.275438392857144	731.406899000174\\
0.27643842857143	730.312545596263\\
0.277438464285714	728.357685854265\\
0.2784385	726.14872568454\\
0.279438535714288	724.093786191581\\
0.280438571428572	722.436902251728\\
0.281438607142858	721.292678663679\\
0.282438642857143	720.679519192479\\
0.283438678571429	720.760194000956\\
0.284438714285717	721.946602961066\\
0.285438750000001	724.28134988849\\
0.286438785714287	727.367837067918\\
0.287438821428571	731.032498173578\\
0.288438857142857	735.230421192279\\
0.289438892857142	739.768497288756\\
0.290438928571429	744.182568672788\\
0.291438964285716	747.50900477785\\
0.292439	748.673527953135\\
0.293439035714286	747.368959500853\\
0.294439071428572	744.215615527818\\
0.295439107142858	740.076212267096\\
0.296439142857144	735.638670074951\\
0.297439178571429	731.201745519206\\
0.298439214285715	726.606499117301\\
0.299439250000001	721.896244539069\\
0.300439285714285	717.429086684905\\
0.301439321428573	713.256026201364\\
0.302439357142857	709.461308235213\\
0.303439392857143	706.547431305321\\
0.304439428571429	704.940935681421\\
0.305439464285714	704.729791879169\\
0.306439500000002	705.777615786728\\
0.307439535714288	707.60749740674\\
0.308439571428572	709.397147625128\\
0.309439607142858	710.672975615897\\
0.310439642857142	711.643367989745\\
0.311439678571428	712.437877154247\\
0.312439714285716	712.71003199929\\
0.313439750000001	712.339581607324\\
0.314439785714287	711.56809889447\\
0.315439821428571	710.175373487715\\
0.316439857142857	707.529226481902\\
0.317439892857145	703.523598494733\\
0.318439928571429	698.798880489149\\
0.319439964285715	694.112630081517\\
0.32044	690.181733659557\\
0.321440035714286	687.587294298124\\
0.322440071428574	686.097815627261\\
0.323440107142858	684.844679113541\\
0.324440142857144	683.152570585834\\
0.325440178571428	680.55023229468\\
0.326440214285714	676.549258040184\\
0.32744025	671.171072959693\\
0.328440285714287	665.15810698914\\
0.329440321428573	659.340714461082\\
0.330440357142857	654.269220715826\\
0.331440392857143	650.253476446188\\
0.332440428571429	647.198799565501\\
0.333440464285715	644.575405298762\\
0.334440500000001	641.893751952758\\
0.335440535714287	638.963392215896\\
0.336440571428572	635.784460182385\\
0.337440607142858	632.464238830053\\
0.338440642857142	629.366180528017\\
0.33944067857143	626.935899405975\\
0.340440714285716	625.16648956152\\
0.34144075	623.795872746178\\
0.342440785714286	622.452280408135\\
0.343440821428571	620.544723022264\\
0.344440857142859	617.458304401973\\
0.345440892857145	612.675628640478\\
0.346440928571429	606.471284570168\\
0.347440964285715	600.378582261825\\
0.348440999999999	595.549912730497\\
0.349441035714285	590.646899280702\\
0.350441071428573	582.346642637124\\
0.351441107142858	567.428032814686\\
0.352441142857144	543.942792606552\\
0.353441178571428	511.922516338001\\
0.354441214285714	473.487252526699\\
0.355441250000002	431.52087845016\\
0.356441285714286	388.375785123788\\
0.357441321428572	345.621465018641\\
0.358441357142857	304.400578686425\\
0.359441392857143	265.859797008431\\
0.360441428571429	231.141559921401\\
0.361441464285715	200.933083836075\\
0.362441500000001	175.271836678201\\
0.363441535714285	153.94943703402\\
0.364441571428571	136.55418040391\\
0.365441607142857	122.109929115122\\
0.366441642857144	109.403385245289\\
0.36744167857143	97.6390162084995\\
0.368441714285716	86.3289581862952\\
0.36944175	74.9939292649474\\
0.370441785714286	63.4347439053233\\
0.371441821428572	51.8436417223971\\
0.372441857142858	40.5959570716268\\
0.373441892857144	30.1058889633672\\
0.374441928571429	20.7349175883851\\
0.375441964285715	12.5314537718561\\
0.376441999999999	4.92304718078617\\
0.377442035714287	-2.92972780109617\\
0.378442071428573	-11.6791880580871\\
0.379442107142857	-22.190067985593\\
0.380442142857143	-35.4930661312101\\
0.381442178571428	-51.6621369701363\\
0.382442214285716	-69.5547215715508\\
0.383442250000002	-87.9157217761059\\
0.384442285714286	-106.009167545937\\
0.385442321428572	-123.270369204944\\
0.386442357142856	-139.110844008791\\
0.387442392857142	-153.041717320534\\
0.38844242857143	-164.947627143887\\
0.389442464285715	-175.184786151086\\
0.390442500000001	-184.350995485881\\
0.391442535714285	-193.327204532807\\
0.392442571428571	-202.820335955475\\
0.393442607142859	-212.496053956985\\
0.394442642857143	-221.506822410145\\
0.395442678571429	-229.492741007143\\
0.396442714285715	-236.635992199924\\
0.39744275	-243.402170639852\\
0.398442785714286	-249.301924442519\\
0.399442821428572	-251.741086827511\\
};
\addlegendentry{$\dot{q}_2$}

\addplot [color=mycolor2, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000428571428571445	0\\
0.00142860714285753	0\\
0.00242864285714361	0\\
0.0034286785714297	0\\
0.00442871428571401	0\\
0.00542875000000009	0\\
0.00642878571428618	0\\
0.00742882142857226	0\\
0.00842885714285835	0\\
0.00942889285714443	0\\
0.0104289285714287	0\\
0.0114289642857148	0\\
0.0124289999999991	0\\
0.013429035714287	0.210346352339946\\
0.0144290714285731	1.13042122646854\\
0.0154291071428574	2.90893322159655\\
0.0164291428571435	5.04736493468008\\
0.0174291785714278	7.18236850358242\\
0.0184292142857156	9.70260959140629\\
0.0194292500000017	13.1252190177267\\
0.020429285714286	17.3140188903675\\
0.0214293214285721	21.9961539557383\\
0.0224293571428564	27.4824208547419\\
0.0234293928571425	34.3336278243808\\
0.0244294285714304	42.7156743289673\\
0.0254294642857147	52.5264828052363\\
0.0264295000000008	63.7123767726008\\
0.0274295357142851	76.0104367256329\\
0.0284295714285712	89.0560583677703\\
0.029429607142859	102.883043259097\\
0.0304296428571433	117.924851527259\\
0.0314296785714294	134.530650783193\\
0.0324297142857137	152.711081341526\\
0.0334297499999998	172.469061969415\\
0.0344297857142877	193.766436074302\\
0.035429821428572	216.302297149296\\
0.0364298571428581	239.647778734569\\
0.0374298928571424	263.344970510173\\
0.0384299285714285	286.974083885577\\
0.0394299642857145	309.98343141817\\
0.0404300000000006	332.050217555506\\
0.0414300357142867	353.66983859824\\
0.0424300714285728	375.716627168816\\
0.0434301071428571	398.928426582159\\
0.0444301428571432	423.633639239351\\
0.0454301785714293	449.653580918448\\
0.0464302142857154	476.743711373215\\
0.0474302500000015	504.63259988511\\
0.0484302857142858	532.63188314448\\
0.0494303214285718	559.711237444361\\
0.0504303571428562	585.239291799079\\
0.051430392857144	609.759409894588\\
0.0524304285714301	634.390129618827\\
0.0534304642857144	659.561298827137\\
0.0544305000000005	685.055514924833\\
0.0554305357142848	710.54315332141\\
0.0564305714285727	735.469116790858\\
0.0574306071428587	759.246186785716\\
0.0584306428571431	781.796535500172\\
0.0594306785714291	803.772989323998\\
0.0604307142857134	826.14244894072\\
0.0614307499999995	849.268450365462\\
0.0624307857142874	872.706254827423\\
0.0634308214285717	895.844120273068\\
0.0644308571428578	918.701902335426\\
0.0654308928571421	941.849678019447\\
0.0664309285714282	965.646020734377\\
0.067430964285716	989.852909812533\\
0.0684310000000004	1013.51676703227\\
0.0694310357142864	1036.07544212257\\
0.0704310714285725	1058.11783873984\\
0.0714311071428568	1080.146866516\\
0.0724311428571447	1101.71081459757\\
0.073431178571429	1121.92170781534\\
0.0744312142857151	1140.86223747278\\
0.0754312500000012	1159.78091225645\\
0.0764312857142855	1179.32703440368\\
0.0774313214285716	1198.67728094233\\
0.0784313571428576	1216.76098956877\\
0.0794313928571437	1233.60130906165\\
0.0804314285714298	1249.82908936072\\
0.0814314642857141	1265.69665366812\\
0.0824315000000002	1281.01891396568\\
0.0834315357142881	1295.83632843482\\
0.0844315714285724	1310.52596075497\\
0.0854316071428585	1324.33404105631\\
0.0864316428571428	1334.97542566336\\
0.0874316785714289	1340.99368173854\\
0.0884317142857132	1343.78027767078\\
0.089431750000001	1346.12934470828\\
0.0904317857142871	1349.74242702729\\
0.0914318214285714	1354.63968386164\\
0.0924318571428575	1359.28312600498\\
0.0934318928571418	1362.14994619869\\
0.0944319285714297	1363.86497958006\\
0.0954319642857158	1365.92790267725\\
0.0964320000000001	1368.62124278576\\
0.0974320357142862	1371.52720932135\\
0.0984320714285722	1374.3274629623\\
0.0994321071428566	1377.22263713952\\
0.100432142857144	1381.0809483228\\
0.101432178571429	1386.56576260284\\
0.102432214285715	1393.68362766741\\
0.103432250000001	1401.63217871585\\
0.104432285714285	1408.4261638243\\
0.105432321428573	1412.1660071954\\
0.106432357142857	1412.16596132885\\
0.107432392857143	1408.1445809539\\
0.10843242857143	1400.58740997526\\
0.109432464285714	1391.24600410646\\
0.1104325	1382.35079727155\\
0.111432535714288	1375.02429696665\\
0.112432571428572	1367.71872204032\\
0.113432607142858	1358.93571404356\\
0.114432642857142	1349.75323874852\\
0.115432678571429	1341.43229781969\\
0.116432714285716	1333.66891408048\\
0.117432750000001	1325.35446521488\\
0.118432785714287	1316.79716694815\\
0.119432821428571	1310.70594928986\\
0.120432857142857	1309.8033986153\\
0.121432892857145	1315.07000184887\\
0.122432928571429	1325.65308147789\\
0.123432964285715	1339.08521344375\\
0.124433	1352.30634365369\\
0.125433035714286	1361.93777675598\\
0.12643307142857	1364.96993972703\\
0.127433107142858	1361.25179572615\\
0.128433142857144	1353.38185921923\\
0.129433178571428	1343.90553556759\\
0.130433214285715	1333.98238301395\\
0.131433250000001	1323.88864482841\\
0.132433285714287	1313.39729013624\\
0.133433321428573	1301.84298063859\\
0.134433357142857	1288.65184422318\\
0.135433392857143	1273.41398735286\\
0.136433428571429	1256.33016123874\\
0.137433464285714	1238.15210333156\\
0.138433500000001	1218.58668194569\\
0.139433535714286	1196.85650156163\\
0.140433571428572	1173.13321089054\\
0.141433607142858	1148.11649277679\\
0.142433642857142	1122.5123156059\\
0.14343367857143	1096.73810820009\\
0.144433714285716	1070.79510023613\\
0.14543375	1044.46682005781\\
0.146433785714287	1017.45907745254\\
0.147433821428571	989.281389932226\\
0.148433857142857	959.432070270589\\
0.149433892857145	928.140894117221\\
0.150433928571429	896.02929391875\\
0.151433964285715	863.231309959239\\
0.152434	829.829837037139\\
0.153434035714286	796.304064922217\\
0.154434071428573	763.071994047636\\
0.155434107142858	730.24556713192\\
0.156434142857144	697.749380918721\\
0.157434178571428	665.410862941671\\
0.158434214285714	633.025348580651\\
0.159434250000002	600.610115745799\\
0.160434285714286	568.509236017337\\
0.161434321428573	536.766299529406\\
0.162434357142857	504.830152984962\\
0.163434392857143	472.332665686307\\
0.164434428571429	439.696762111978\\
0.165434464285715	407.50211669105\\
0.166434500000001	375.692405309513\\
0.167434535714285	344.081918349257\\
0.168434571428572	312.857200974157\\
0.169434607142858	282.368776297619\\
0.170434642857144	252.990101714001\\
0.17143467857143	224.820426438678\\
0.172434714285716	197.77168774396\\
0.17343475	171.852377371394\\
0.174434785714286	147.095033145706\\
0.175434821428571	123.724012598013\\
0.176434857142858	102.003347926959\\
0.177434892857145	81.9339773356806\\
0.178434928571429	63.548786906817\\
0.179434964285715	47.0645262180963\\
0.180434999999999	32.7224831951734\\
0.181435035714287	20.6948090820338\\
0.182435071428573	11.0400041263029\\
0.183435107142857	3.69319584176111\\
0.184435142857144	-1.52089954798705\\
0.185435178571428	-4.86213369528227\\
0.186435214285714	-6.64375134640094\\
0.187435250000002	-7.41168948063103\\
0.188435285714286	-7.99595434748088\\
0.189435321428572	-8.84938357192529\\
0.190435357142857	-9.73615893563052\\
0.191435392857143	-10.2954057449851\\
0.19243542857143	-10.3662942492595\\
0.193435464285715	-9.92743560085085\\
0.194435500000001	-9.04633590490201\\
0.195435535714285	-7.83895419632377\\
0.196435571428571	-6.43896444476182\\
0.197435607142859	-4.97591343329244\\
0.198435642857143	-3.56115181374495\\
0.19943567857143	-2.28021938962812\\
0.200435714285714	-1.19028939978514\\
0.20143575	-0.321306764285757\\
0.202435785714286	0.320430329556809\\
0.203435821428572	0.747323317529298\\
0.204435857142858	0.985032872170036\\
0.205435892857144	1.06720197049791\\
0.206435928571429	1.0307921618955\\
0.207435964285715	0.912297809826839\\
0.208436000000001	0.744948615315648\\
0.209436035714287	0.556890759859294\\
0.210436071428573	0.37025178483529\\
0.211436107142857	0.200941280495082\\
0.212436142857143	0.059014113916227\\
0.213436178571428	-0.0505802462400084\\
0.214436214285715	-0.127025606146072\\
0.215436250000002	-0.172583582643106\\
0.216436285714286	-0.191564706213323\\
0.217436321428572	-0.189404844711966\\
0.218436357142856	-0.171896067632748\\
0.219436392857144	-0.144595101346892\\
0.22043642857143	-0.112411470002263\\
0.221436464285715	-0.0793617650556632\\
0.222436500000001	-0.0484661341556755\\
0.223436535714285	-0.0217574973316303\\
0.224436571428571	-0.000372389730995584\\
0.225436607142859	0.0153062261375057\\
0.226436642857143	0.0254802748514101\\
0.227436678571429	0.0307632930189385\\
0.228436714285714	0.0320185254304636\\
0.22943675	0.030219105766042\\
0.230436785714287	0.0263362870670956\\
0.231436821428572	0.0212577063814561\\
0.232436857142858	0.015734586058346\\
0.233436892857144	0.0103546113778208\\
0.234436928571428	0.00553591758514742\\
0.235436964285714	0.00153705034970451\\
0.236437	-0.00152221715789327\\
0.237437035714287	-0.00363387917115692\\
0.238437071428573	-0.00487244850541599\\
0.239437107142857	-0.00536654326097555\\
0.240437142857143	-0.00527349359988649\\
0.241437178571429	-0.00475831260558992\\
0.242437214285715	-0.00397764565514607\\
0.243437250000001	-0.00306872629076859\\
0.244437285714286	-0.00214293469456763\\
0.245437321428572	-0.00128327280547861\\
0.24643735714286	-0.000544921692185312\\
0.247437392857144	4.19911702095562e-05\\
0.24843742857143	0.0004682409218853\\
0.249437464285714	0.000740692999071182\\
0.2504375	0.000877414546012415\\
0.251437535714285	0.000903144485898957\\
0.252437571428572	0.000845410348577638\\
0.253437607142859	0.000731447998689981\\
0.254437642857143	0.000585970535223686\\
0.255437678571429	0.00042974824731947\\
0.256437714285713	0.000278902944329343\\
0.257437750000001	0.000144785285238699\\
0.258437785714287	3.42894648575875e-05\\
0.259437821428572	-4.95384857659052e-05\\
0.260437857142858	-0.000106728948111695\\
0.261437892857144	-0.000139562696719633\\
0.262437928571428	-0.000151775171664061\\
0.263437964285716	-0.000147850401539641\\
0.264438	-0.000132440446532959\\
0.265438035714286	-0.000109925987944284\\
0.266438071428572	-8.41175406945414e-05\\
0.267438107142857	-5.80849825643533e-05\\
0.268438142857145	-3.40955083079815e-05\\
0.269438178571429	-1.36362481050336e-05\\
0.270438214285715	2.50302880314415e-06\\
0.271438250000001	1.41102199707213e-05\\
0.272438285714285	2.14142545209466e-05\\
0.273438321428571	2.49476361783271e-05\\
0.274438357142857	2.54200390474752e-05\\
0.275438392857144	2.36107151577785e-05\\
0.27643842857143	2.02838010146337e-05\\
0.277438464285714	1.61275748690237e-05\\
0.2784385	1.17164042107133e-05\\
0.279438535714288	7.49253654521523e-06\\
0.280438571428572	3.76396608215835e-06\\
0.281438607142858	7.14254317476948e-07\\
0.282438642857143	-1.57972773619832e-06\\
0.283438678571429	-3.12576029211871e-06\\
0.284438714285717	-3.99295728711953e-06\\
0.285438750000001	-4.28948978445753e-06\\
0.286438785714287	-4.14296043081682e-06\\
0.287438821428571	-3.68438336824463e-06\\
0.288438857142857	-3.03616285127892e-06\\
0.289438892857142	-2.30401952476799e-06\\
0.290438928571429	-1.57249227141799e-06\\
0.291438964285716	-9.03439971638787e-07\\
0.292439	-3.36867246701321e-07\\
0.293439035714286	1.06617866760805e-07\\
0.294439071428572	4.22359493559101e-07\\
0.295439107142858	6.17778903592148e-07\\
0.296439142857144	7.08512705225305e-07\\
0.297439178571429	7.14888142531791e-07\\
0.298439214285715	6.58944114739505e-07\\
0.299439250000001	5.62104427228021e-07\\
0.300439285714285	4.43525974450396e-07\\
0.301439321428573	3.19081253894708e-07\\
0.302439357142857	2.00891694639745e-07\\
0.303439392857143	9.73039364082684e-08\\
0.304439428571429	1.31925097300771e-08\\
0.305439464285714	-4.95241109113908e-08\\
0.306439500000002	-9.12549470362314e-08\\
0.307439535714288	-1.14078856479007e-07\\
0.308439571428572	-1.21121323691719e-07\\
0.309439607142858	-1.16009319011017e-07\\
0.310439642857142	-1.02429551550598e-07\\
0.311439678571428	-8.3799895549182e-08\\
0.312439714285716	0.210346289288426\\
0.313439750000001	1.13042118395793\\
0.314439785714287	2.90893319773339\\
0.315439821428571	5.04736492649665\\
0.316439857142857	6.97202505332629\\
0.317439892857145	8.36185759978264\\
0.318439928571429	9.08590466588026\\
0.319439964285715	9.3577902953065\\
0.32044	9.76651659608161\\
0.321440035714286	10.5975550872588\\
0.322440071428574	11.7162551914595\\
0.323440107142858	13.196600157625\\
0.324440142857144	14.994884083897\\
0.325440178571428	16.5826144097501\\
0.326440214285714	17.6701653341905\\
0.32744025	18.5663330493295\\
0.328440285714287	19.6507861200772\\
0.329440321428573	21.0750132521588\\
0.330440357142857	22.8407935893828\\
0.331440392857143	24.8620876860302\\
0.332440428571429	27.011809248241\\
0.333440464285715	29.1551907047253\\
0.334440500000001	31.171687570341\\
0.335440535714287	33.1778543618439\\
0.336440571428572	35.6112721235657\\
0.337440607142858	38.5907554810631\\
0.338440642857142	41.6161479312085\\
0.33944067857143	44.3449947898308\\
0.340440714285716	46.9924743116776\\
0.34144075	49.8330056282562\\
0.342440785714286	52.9207186693791\\
0.343440821428571	56.1795083112967\\
0.344440857142859	59.4702666551721\\
0.345440892857145	62.6383676276799\\
0.346440928571429	65.33427157432\\
0.347440964285715	66.9524539413678\\
0.348440999999999	67.0681396681116\\
0.349441035714285	65.6551604076609\\
0.350441071428573	62.9384040424891\\
0.351441107142858	59.2762601081209\\
0.352441142857144	55.2821134256155\\
0.353441178571428	52.0507288552856\\
0.354441214285714	51.1884317617734\\
0.355441250000002	54.3022829045709\\
0.356441285714286	62.0598879923597\\
0.357441321428572	74.4313367610467\\
0.358441357142857	91.5436812574463\\
0.359441392857143	113.27009375964\\
0.360441428571429	138.83808958193\\
0.361441464285715	167.357052998314\\
0.362441500000001	198.135487899628\\
0.363441535714285	230.418318729421\\
0.364441571428571	263.273197622129\\
0.365441607142857	295.996213475858\\
0.366441642857144	328.102941826408\\
0.36744167857143	359.094985186363\\
0.368441714285716	388.769878038434\\
0.36944175	417.140443198681\\
0.370441785714286	444.152228556138\\
0.371441821428572	469.964174065148\\
0.372441857142858	494.855149179008\\
0.373441892857144	518.730908061626\\
0.374441928571429	540.914231843005\\
0.375441964285715	559.91720571644\\
0.376441999999999	573.253485684067\\
0.377442035714287	578.161677076205\\
0.378442071428573	572.932706004229\\
0.379442107142857	556.882820137661\\
0.380442142857143	529.58583471187\\
0.381442178571428	491.491517999106\\
0.382442214285716	444.336460163301\\
0.383442250000002	390.097245233837\\
0.384442285714286	330.775971313395\\
0.385442321428572	269.077648947599\\
0.386442357142856	207.561435839906\\
0.387442392857142	147.307974883485\\
0.38844242857143	88.6466310677706\\
0.389442464285715	32.0567552768853\\
0.390442500000001	-22.0151429778922\\
0.391442535714285	-72.4172108530653\\
0.392442571428571	-116.810919073686\\
0.393442607142859	-152.680869340776\\
0.394442642857143	-178.795632473678\\
0.395442678571429	-196.681879785314\\
0.396442714285715	-209.949831043944\\
0.39744275	-221.466330108628\\
0.398442785714286	-232.094788493097\\
0.399442821428572	-240.695467199438\\
};
\addlegendentry{$\dot{q}_3$}

\end{axis}

\begin{axis}[%
width=0.262\figwidth,
height=0.419\figheight,
at={(0.689\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.4,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={time~[s]},
ymin=-60000,
ymax=30000,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{\ddot{q}}~[$deg/s$^2]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(e)},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
title style={below=48ex,font=\normalfont}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000428571428571445	0\\
0.00142860714285753	0\\
0.00242864285714361	0\\
0.0034286785714297	0\\
0.00442871428571401	0\\
0.00542875000000009	0\\
0.00642878571428618	0\\
0.00742882142857226	0\\
0.00842885714285835	0\\
0.00942889285714443	0\\
0.0104289285714287	0\\
0.0114289642857148	0\\
0.0124289999999991	0\\
0.013429035714287	0\\
0.0144290714285731	0\\
0.0154291071428574	0\\
0.0164291428571435	0\\
0.0174291785714278	0\\
0.0184292142857156	0\\
0.0194292500000017	0\\
0.020429285714286	0\\
0.0214293214285721	0\\
0.0224293571428564	0\\
0.0234293928571425	0\\
0.0244294285714304	0\\
0.0254294642857147	0\\
0.0264295000000008	0\\
0.0274295357142851	0\\
0.0284295714285712	0\\
0.029429607142859	0\\
0.0304296428571433	0\\
0.0314296785714294	0\\
0.0324297142857137	0\\
0.0334297499999998	0\\
0.0344297857142877	0\\
0.035429821428572	0\\
0.0364298571428581	0\\
0.0374298928571424	0\\
0.0384299285714285	0\\
0.0394299642857145	0\\
0.0404300000000006	0\\
0.0414300357142867	0\\
0.0424300714285728	0\\
0.0434301071428571	0\\
0.0444301428571432	0\\
0.0454301785714293	0\\
0.0464302142857154	0\\
0.0474302500000015	0\\
0.0484302857142858	0\\
0.0494303214285718	0\\
0.0504303571428562	0\\
0.051430392857144	0\\
0.0524304285714301	0\\
0.0534304642857144	0\\
0.0544305000000005	0\\
0.0554305357142848	0\\
0.0564305714285727	0\\
0.0574306071428587	0\\
0.0584306428571431	-210.33594225191\\
0.0594306785714291	-920.029339415598\\
0.0604307142857134	-1778.42397617147\\
0.0614307499999995	-2138.32588161584\\
0.0624307857142874	-1924.56486278628\\
0.0634308214285717	-1389.76375475402\\
0.0644308571428578	-934.350067867229\\
0.0654308928571421	-981.578244669389\\
0.0664309285714282	-1267.12521252574\\
0.067430964285716	-1190.92873168595\\
0.0684310000000004	-694.577195619219\\
0.0694310357142864	-235.811923642057\\
0.0704310714285725	-274.094922459585\\
0.0714311071428568	-565.329660151244\\
0.0724311428571447	-518.111617754824\\
0.073431178571429	-74.824400233858\\
0.0744312142857151	310.847442249631\\
0.0754312500000012	185.997845171145\\
0.0764312857142855	-197.970988678195\\
0.0774313214285716	-242.791728820538\\
0.0784313571428576	114.846696338099\\
0.0794313928571437	635.753049801156\\
0.0804314285714298	948.235510399665\\
0.0814314642857141	665.036608039562\\
0.0824315000000002	87.6448960235074\\
0.0834315357142881	-149.804423989256\\
0.0844315714285724	39.4403658141376\\
0.0854316071428585	429.294870180666\\
0.0864316428571428	863.384957355429\\
0.0874316785714289	1242.48044472365\\
0.0884317142857132	1512.40685706982\\
0.089431750000001	1652.79634912676\\
0.0904317857142871	1667.01762148284\\
0.0914318214285714	1573.54020230115\\
0.0924318571428575	1398.87585101707\\
0.0934318928571418	1172.12411008961\\
0.0944319285714297	921.046617909376\\
0.0954319642857158	669.515021270733\\
0.0964320000000001	436.123946652482\\
0.0974320357142862	233.733185978791\\
0.0984320714285722	69.6989708968841\\
0.0994321071428566	-53.4316774303522\\
0.100432142857144	-136.962298147807\\
0.101432178571429	-184.987656749915\\
0.102432214285715	-203.358916604838\\
0.103432250000001	-198.760615968254\\
0.104432285714285	-177.952230613417\\
0.105432321428573	63.141035666767\\
0.106432357142857	1018.49394063291\\
0.107432392857143	2622.16748169359\\
0.10843242857143	4293.83276693149\\
0.109432464285714	6097.46822328793\\
0.1104325	8007.50217889654\\
0.111432535714288	9320.68776015607\\
0.112432571428572	9923.19164374355\\
0.113432607142858	10256.9448058595\\
0.114432642857142	10164.8981717542\\
0.115432678571429	9412.68371954674\\
0.116432714285716	8613.04439519572\\
0.117432750000001	8327.27429165925\\
0.118432785714287	8160.36635208095\\
0.119432821428571	7469.32298695199\\
0.120432857142857	6419.36889487337\\
0.121432892857145	5802.14995920075\\
0.122432928571429	5994.86725110624\\
0.123432964285715	6453.56577838708\\
0.124433	6631.98771262634\\
0.125433035714286	6904.13653359205\\
0.12643307142857	7450.0693345412\\
0.127433107142858	7685.0139506838\\
0.128433142857144	7544.63870897425\\
0.129433178571428	7679.57677518841\\
0.130433214285715	8395.77454047224\\
0.131433250000001	9130.04563835949\\
0.132433285714287	9352.93005668658\\
0.133433321428573	9477.49348981837\\
0.134433357142857	9944.22486871977\\
0.135433392857143	10509.8787426439\\
0.136433428571429	11018.5809342947\\
0.137433464285714	11593.6157357535\\
0.138433500000001	11857.6281907543\\
0.139433535714286	11224.9623440106\\
0.140433571428572	9940.21929001424\\
0.141433607142858	8882.24604165986\\
0.142433642857142	8302.27885459959\\
0.14343367857143	7651.98893633659\\
0.144433714285716	6874.5193743052\\
0.14543375	6395.47073575405\\
0.146433785714287	6412.1730422928\\
0.147433821428571	7172.74174775992\\
0.148433857142857	8691.29214094884\\
0.149433892857145	10417.2763093133\\
0.150433928571429	11779.440577164\\
0.151433964285715	12701.6381613773\\
0.152434	13391.6215447701\\
0.153434035714286	13554.553807312\\
0.154434071428573	12890.4810662124\\
0.155434107142858	11787.3531230887\\
0.156434142857144	10536.3534188399\\
0.157434178571428	9341.35389724902\\
0.158434214285714	8541.32102323546\\
0.159434250000002	8071.58131521237\\
0.160434285714286	7864.09579184363\\
0.161434321428573	8272.80036437604\\
0.162434357142857	9183.13844625346\\
0.163434392857143	9814.41636035285\\
0.164434428571429	9774.23143098541\\
0.165434464285715	9155.57339147009\\
0.166434500000001	8100.23614366595\\
0.167434535714285	6767.00131147992\\
0.168434571428572	5519.0596440906\\
0.169434607142858	4777.42616228378\\
0.170434642857144	4715.06282561035\\
0.17143467857143	5544.22383425343\\
0.172434714285716	7238.44677573416\\
0.17343475	8996.74754713312\\
0.174434785714286	9712.52115781767\\
0.175434821428571	8920.90515702407\\
0.176434857142858	7437.45578833164\\
0.177434892857145	6244.43265058462\\
0.178434928571429	5011.63230120155\\
0.179434964285715	3597.30655666266\\
0.180434999999999	2824.64202520301\\
0.181435035714287	3063.06371154835\\
0.182435071428573	4156.98604028742\\
0.183435107142857	5251.92587490711\\
0.184435142857144	5236.69042232737\\
0.185435178571428	4090.71844369028\\
0.186435214285714	2402.73519578379\\
0.187435250000002	808.523004287281\\
0.188435285714286	-118.97525159631\\
0.189435321428572	-353.617702840727\\
0.190435357142857	30.5576620969054\\
0.191435392857143	1112.18078027485\\
0.19243542857143	2393.31467641275\\
0.193435464285715	3131.73900270343\\
0.194435500000001	2988.57618393007\\
0.195435535714285	1695.34057167455\\
0.196435571428571	-705.813906406963\\
0.197435607142859	-3566.77509467818\\
0.198435642857143	-5993.71393930345\\
0.19943567857143	-7302.93842098707\\
0.200435714285714	-7250.97724292893\\
0.20143575	-5682.635244682\\
0.202435785714286	-2756.10334011478\\
0.203435821428572	772.846524902598\\
0.204435857142858	4128.72713350338\\
0.205435892857144	6844.43596391676\\
0.206435928571429	8694.76894384028\\
0.207435964285715	9843.98966704012\\
0.208436000000001	10657.692941322\\
0.209436035714287	10936.0850116605\\
0.210436071428573	10217.8883944386\\
0.211436107142857	8829.33630925269\\
0.212436142857143	7697.58090143334\\
0.213436178571428	7307.55375043181\\
0.214436214285715	7405.65611272139\\
0.215436250000002	7788.88813088415\\
0.216436285714286	8301.92485787986\\
0.217436321428572	8201.71601577484\\
0.218436357142856	6757.2081515902\\
0.219436392857144	4004.46116720756\\
0.22043642857143	833.846321856992\\
0.221436464285715	-1730.38088634293\\
0.222436500000001	-3375.86320240028\\
0.223436535714285	-4022.0938804837\\
0.224436571428571	-3535.60939764639\\
0.225436607142859	-2430.03281565101\\
0.226436642857143	-1508.41196499243\\
0.227436678571429	-984.264841163674\\
0.228436714285714	-719.435415236933\\
0.22943675	-611.599738397659\\
0.230436785714287	-587.652005139454\\
0.231436821428572	-597.941977592615\\
0.232436857142858	-611.198334536355\\
0.233436892857144	-610.075166199684\\
0.234436928571428	-587.307471622801\\
0.235436964285714	-542.47517979594\\
0.236437	-479.36844182697\\
0.237437035714287	-403.930373844106\\
0.238437071428573	-322.734437639316\\
0.239437107142857	-241.936915558349\\
0.240437142857143	-166.633045092679\\
0.241437178571429	-100.539321662711\\
0.242437214285715	-45.9241383495336\\
0.243437250000001	-3.71348409261692\\
0.244437285714286	26.2933370079237\\
0.245437321428572	45.152401951815\\
0.24643735714286	54.4910279039351\\
0.247437392857144	56.2418572090033\\
0.24843742857143	262.754245116176\\
0.249437464285714	964.963940403871\\
0.2504375	1813.89433327769\\
0.251437535714285	2374.06457490665\\
0.252437571428572	2860.37639970112\\
0.253437607142859	3175.51522665527\\
0.254437642857143	3073.13592650155\\
0.255437678571429	2901.49221160116\\
0.256437714285713	2648.85572263049\\
0.257437750000001	1905.08914811935\\
0.258437785714287	745.753922682981\\
0.259437821428572	-285.374355655564\\
0.260437857142858	-682.001625581708\\
0.261437892857144	-671.750550512784\\
0.262437928571428	-851.494094286188\\
0.263437964285716	-1298.69702705142\\
0.264438	-1797.81674917857\\
0.265438035714286	-2215.59785662374\\
0.266438071428572	-2482.41598756724\\
0.267438107142857	-2575.38847165973\\
0.268438142857145	-2503.61792050073\\
0.269438178571429	-2295.81819832457\\
0.270438214285715	-1780.08531633112\\
0.271438250000001	-708.079981395469\\
0.272438285714285	531.823319112366\\
0.273438321428571	1260.92273995967\\
0.274438357142857	1170.04701409383\\
0.275438392857144	207.329335321533\\
0.27643842857143	-1094.31432125602\\
0.277438464285714	-1954.78992807464\\
0.2784385	-2208.88128110729\\
0.279438535714288	-2054.86610487983\\
0.280438571428572	-1656.82476754169\\
0.281438607142858	-1144.18272438001\\
0.282438642857143	-613.13757342992\\
0.283438678571429	80.6719273366505\\
0.284438714285717	1186.36658987203\\
0.285438750000001	2334.66354658613\\
0.286438785714287	3086.3769516788\\
0.287438821428571	3664.53022958496\\
0.288438857142857	4197.77309823174\\
0.289438892857142	4537.91402812554\\
0.290438928571429	4413.91374424561\\
0.291438964285716	3326.31730801387\\
0.292439	1164.48158665855\\
0.293439035714286	-1304.52186221474\\
0.294439071428572	-3153.231357628\\
0.295439107142858	-4139.25543016975\\
0.296439142857144	-4437.38371415377\\
0.297439178571429	-4436.76609981854\\
0.298439214285715	-4595.08229182111\\
0.299439250000001	-4710.08636086104\\
0.300439285714285	-4466.99831851552\\
0.301439321428573	-4172.91145098\\
0.302439357142857	-3794.58244535515\\
0.303439392857143	-2913.77286657404\\
0.304439428571429	-1606.43825110444\\
0.305439464285714	-211.136261671718\\
0.306439500000002	1047.78648661086\\
0.307439535714288	1829.81626943025\\
0.308439571428572	1789.58630459373\\
0.309439607142858	1275.78242710998\\
0.310439642857142	970.357718216428\\
0.311439678571428	794.48079018864\\
0.312439714285716	272.145125573664\\
0.313439750000001	-370.437162068631\\
0.314439785714287	-771.455160883209\\
0.315439821428571	-1392.67566833995\\
0.316439857142857	-2646.05250393718\\
0.317439892857145	-4005.48493412734\\
0.318439928571429	-4724.54927168775\\
0.319439964285715	-4686.08304752151\\
0.32044	-3930.75603782135\\
0.321440035714286	-2594.34670619258\\
0.322440071428574	-1489.42547709269\\
0.323440107142858	-1253.09176044477\\
0.324440142857144	-1692.0480974167\\
0.325440178571428	-2602.245353824\\
0.326440214285714	-4000.83136766029\\
0.32744025	-5377.99300930998\\
0.328440285714287	-6012.7512294355\\
0.329440321428573	-5817.18477145619\\
0.330440357142857	-5071.31262695561\\
0.331440392857143	-4015.60085531996\\
0.332440428571429	-3054.56778897968\\
0.333440464285715	-2623.30057743153\\
0.334440500000001	-2681.55757608952\\
0.335440535714287	-2930.25508489347\\
0.336440571428572	-3178.81850428333\\
0.337440607142858	-3320.10277723096\\
0.338440642857142	-3097.94766105241\\
0.33944067857143	-2430.19432938245\\
0.340440714285716	-1769.34665350212\\
0.34144075	-1370.56786649158\\
0.342440785714286	-1343.54435431566\\
0.343440821428571	-1907.48926125741\\
0.344440857142859	-3086.30839498438\\
0.345440892857145	-4782.50495774468\\
0.346440928571429	-6204.1224945161\\
0.347440964285715	-6092.48471960059\\
0.348440999999999	-4828.49708501037\\
0.349441035714285	-4902.83834842374\\
0.350441071428573	-8299.96021640913\\
0.351441107142858	-14918.0770339939\\
0.352441142857144	-23484.4014795008\\
0.353441178571428	-32019.1327281415\\
0.354441214285714	-38433.8911723167\\
0.355441250000002	-41964.8753309021\\
0.356441285714286	-43143.5524852726\\
0.357441321428572	-42752.7932196589\\
0.358441357142857	-41219.4142103374\\
0.359441392857143	-38539.4052706485\\
0.360441428571429	-34716.9971942604\\
0.361441464285715	-30207.3972496994\\
0.362441500000001	-25660.3307174815\\
0.363441535714285	-21321.6381571333\\
0.364441571428571	-17394.6353931261\\
0.365441607142857	-14443.7354410881\\
0.366441642857144	-12706.0900808966\\
0.36744167857143	-11763.9488957531\\
0.368441714285716	-11309.6541059821\\
0.36944175	-11334.6241133596\\
0.370441785714286	-11558.7725463147\\
0.371441821428572	-11590.6882297708\\
0.372441857142858	-11247.2829620889\\
0.373441892857144	-10489.6934763459\\
0.374441928571429	-9370.63670939844\\
0.375441964285715	-8203.17084613868\\
0.376441999999999	-7608.13487197802\\
0.377442035714287	-7852.49453563207\\
0.378442071428573	-8749.14778742384\\
0.379442107142857	-10510.5045523581\\
0.380442142857143	-13302.5230555031\\
0.381442178571428	-16168.4933927563\\
0.382442214285716	-17891.9456033188\\
0.383442250000002	-18360.3444779598\\
0.384442285714286	-18092.7995984422\\
0.385442321428572	-17260.5852095288\\
0.386442357142856	-15839.9090928306\\
0.387442392857142	-13930.3757983161\\
0.38844242857143	-11905.4846274482\\
0.389442464285715	-10236.7934074486\\
0.390442500000001	-9165.88198186381\\
0.391442535714285	-8975.88847949254\\
0.392442571428571	-9492.79239436497\\
0.393442607142859	-9675.37245247313\\
0.394442642857143	-9010.44665150621\\
0.395442678571429	-7985.63339580231\\
0.396442714285715	-7142.99608577538\\
0.39744275	-6765.93679933743\\
0.398442785714286	-5899.54310469735\\
0.399442821428572	0\\
};
\addlegendentry{$\ddot{q}_2$}

\addplot [color=mycolor2, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000428571428571445	0\\
0.00142860714285753	0\\
0.00242864285714361	0\\
0.0034286785714297	0\\
0.00442871428571401	0\\
0.00542875000000009	0\\
0.00642878571428618	0\\
0.00742882142857226	0\\
0.00842885714285835	0\\
0.00942889285714443	0\\
0.0104289285714287	0\\
0.0114289642857148	0\\
0.0124289999999991	0\\
0.013429035714287	210.338840238058\\
0.0144290714285731	920.042015484843\\
0.0154291071428574	1778.4484791134\\
0.0164291428571435	2138.35534324905\\
0.0174291785714278	2134.927321501\\
0.0184292142857156	2520.15108242266\\
0.0194292500000017	3422.48719463366\\
0.020429285714286	4188.6502779939\\
0.0214293214285721	4681.96785223145\\
0.0224293571428564	5486.07096790534\\
0.0234293928571425	6850.96229241158\\
0.0244294285714304	8381.7471564558\\
0.0254294642857147	9810.45810277907\\
0.0264295000000008	11185.4944854145\\
0.0274295357142851	12297.6207523083\\
0.0284295714285712	13045.1557437131\\
0.029429607142859	13826.4910880435\\
0.0304296428571433	15041.2710799309\\
0.0314296785714294	16605.2062128481\\
0.0324297142857137	18179.7812804559\\
0.0334297499999998	19757.275010917\\
0.0344297857142877	21296.6135115018\\
0.035429821428572	22535.0562515878\\
0.0364298571428581	23344.6478478418\\
0.0374298928571424	23696.3454775847\\
0.0384299285714285	23628.2695086272\\
0.0394299642857145	23008.5257995199\\
0.0404300000000006	22065.9980659683\\
0.0414300357142867	21618.8489409776\\
0.0424300714285728	22046.0012133816\\
0.0434301071428571	23210.9704501457\\
0.0444301428571432	24704.3303596702\\
0.0454301785714293	26019.0124286434\\
0.0464302142857154	27089.1629846498\\
0.0474302500000015	27887.8925157235\\
0.0484302857142858	27998.2833207198\\
0.0494303214285718	27078.3872146132\\
0.0504303571428562	25527.1426710868\\
0.051430392857144	24519.2424082274\\
0.0524304285714301	24629.8400870841\\
0.0534304642857144	25170.2702701215\\
0.0544305000000005	25493.3056224854\\
0.0554305357142848	25486.7281563223\\
0.0564305714285727	24925.0732882048\\
0.0574306071428587	23776.2208441054\\
0.0584306428571431	22549.5433736527\\
0.0594306785714291	21975.6689784971\\
0.0604307142857134	22368.6607360134\\
0.0614307499999995	23125.1755256075\\
0.0624307857142874	23436.9674273594\\
0.0634308214285717	23137.0391228521\\
0.0644308571428578	22856.9657421438\\
0.0654308928571421	23146.9490073038\\
0.0664309285714282	23795.492875889\\
0.067430964285716	24206.0245772268\\
0.0684310000000004	23663.0121121951\\
0.0694310357142864	22557.8694520918\\
0.0704310714285725	22041.6094169267\\
0.0714311071428568	22028.2410532972\\
0.0724311428571447	21563.1779680304\\
0.073431178571429	20210.1714259575\\
0.0744312142857151	18939.8532341019\\
0.0754312500000012	18917.9991408413\\
0.0764312857142855	19545.4240963961\\
0.0774313214285716	19349.5554830856\\
0.0784313571428576	18083.0628027636\\
0.0794313928571437	16839.7180743757\\
0.0804314285714298	16227.2007561782\\
0.0814314642857141	15866.997628929\\
0.0824315000000002	15321.7130935171\\
0.0834315357142881	14816.8852946393\\
0.0844315714285724	14689.1077091814\\
0.0854316071428585	13807.5871732199\\
0.0864316428571428	10641.004571189\\
0.0874316785714289	6018.04114513304\\
0.0884317142857132	2786.49641451989\\
0.089431750000001	2348.98314523266\\
0.0904317857142871	3612.9532849663\\
0.0914318214285714	4897.08193856853\\
0.0924318571428575	4643.27631204761\\
0.0934318928571418	2866.71781092921\\
0.0944319285714297	1714.97213236995\\
0.0954319642857158	2062.84942398885\\
0.0964320000000001	2693.24392123\\
0.0974320357142862	2905.86275477544\\
0.0984320714285722	2800.15363546552\\
0.0994321071428566	2895.07078183768\\
0.100432142857144	3858.17339136394\\
0.101432178571429	5484.61840082427\\
0.102432214285715	7117.61086418001\\
0.103432250000001	7948.26718174799\\
0.104432285714285	6793.74247480063\\
0.105432321428573	3739.70981002624\\
0.106432357142857	-0.0458649064643662\\
0.107432392857143	-4021.23675935316\\
0.10843242857143	-7556.90108931211\\
0.109432464285714	-9341.07225909658\\
0.1104325	-8894.88916029148\\
0.111432535714288	-7326.2386535036\\
0.112432571428572	-7305.31402226588\\
0.113432607142858	-8782.69432910535\\
0.114432642857142	-9182.14736121259\\
0.115432678571429	-8320.64376298136\\
0.116432714285716	-7763.10648539004\\
0.117432750000001	-8314.15193161147\\
0.118432785714287	-8556.9926598529\\
0.119432821428571	-6091.00012257526\\
0.120432857142857	-902.518441757908\\
0.121432892857145	5266.41514730648\\
0.122432928571429	10582.701675402\\
0.123432964285715	13431.65226399\\
0.124433	13220.6580435996\\
0.125433035714286	9631.08913481844\\
0.12643307142857	3032.05468337832\\
0.127433107142858	-3718.01121475549\\
0.128433142857144	-7869.65544779611\\
0.129433178571428	-9475.98522360743\\
0.130433214285715	-9922.79816798675\\
0.131433250000001	-10093.377707757\\
0.132433285714287	-10490.9800143089\\
0.133433321428573	-11553.8968584707\\
0.134433357142857	-13190.6653202399\\
0.135433392857143	-15237.3126805805\\
0.136433428571429	-17083.2159992516\\
0.137433464285714	-18177.4087140432\\
0.138433500000001	-19564.7226457298\\
0.139433535714286	-21729.4043339354\\
0.140433571428572	-23722.4434409537\\
0.141433607142858	-25015.8246914327\\
0.142433642857142	-25603.2627686816\\
0.14343367857143	-25773.2869312247\\
0.144433714285716	-25942.0814610437\\
0.14543375	-26327.3399162158\\
0.146433785714287	-27006.7780774708\\
0.147433821428571	-28176.6812103111\\
0.148433857142857	-29848.253652567\\
0.149433892857145	-31290.0586512056\\
0.150433928571429	-32110.4533966093\\
0.151433964285715	-32796.8126447617\\
0.152434	-33400.280055002\\
0.153434035714286	-33524.574808667\\
0.154434071428573	-33230.8840572218\\
0.155434107142858	-32825.2545852406\\
0.156434142857144	-32495.0256765562\\
0.157434178571428	-32337.3630712718\\
0.158434214285714	-32384.3577768016\\
0.159434250000002	-32414.0751892399\\
0.160434285714286	-32099.7333094605\\
0.161434321428573	-31741.802852103\\
0.162434357142857	-31935.0060085601\\
0.163434392857143	-32496.3267155452\\
0.164434428571429	-32634.738047958\\
0.165434464285715	-32193.495653215\\
0.166434500000001	-31808.5753609767\\
0.167434535714285	-31609.3580546553\\
0.168434571428572	-31223.6022464371\\
0.169434607142858	-30487.3358431028\\
0.170434642857144	-29377.6253827006\\
0.17143467857143	-28168.6692514113\\
0.172434714285716	-27047.772702826\\
0.17343475	-25918.384716005\\
0.174434785714286	-24756.4600663909\\
0.175434821428571	-23370.1858982294\\
0.176434857142858	-21719.8889606877\\
0.177434892857145	-20068.6538536329\\
0.178434928571429	-18384.5338383953\\
0.179434964285715	-16483.6719861436\\
0.180434999999999	-14341.5308254136\\
0.181435035714287	-12027.2445686649\\
0.182435071428573	-9654.46015357898\\
0.183435107142857	-7346.54590791254\\
0.184435142857144	-5213.90917870413\\
0.185435178571428	-3341.11482177056\\
0.186435214285714	-1781.55402418858\\
0.187435250000002	-767.910708845987\\
0.188435285714286	-584.244000993494\\
0.189435321428572	-853.398745917445\\
0.190435357142857	-886.743694288825\\
0.191435392857143	-559.226836967343\\
0.19243542857143	-70.8859726323593\\
0.193435464285715	438.842975445852\\
0.194435500000001	881.068229226044\\
0.195435535714285	1207.3385893446\\
0.196435571428571	1399.93975371308\\
0.197435607142859	1462.99876151046\\
0.198435642857143	1414.71109415326\\
0.19943567857143	1280.88667816357\\
0.200435714285714	1089.89106516361\\
0.20143575	868.951601513293\\
0.202435785714286	641.714175478918\\
0.203435821428572	426.877742338676\\
0.204435857142858	237.701065316888\\
0.205435892857144	82.1661638219897\\
0.206435928571429	-36.4085082985919\\
0.207435964285715	-118.490120278605\\
0.208436000000001	-167.34321796763\\
0.209436035714287	-188.051139344165\\
0.210436071428573	-186.632309584306\\
0.211436107142857	-169.304457752669\\
0.212436142857143	-141.922097932448\\
0.213436178571428	-109.590446211882\\
0.214436214285715	-76.4426298119775\\
0.215436250000002	-45.5563494845353\\
0.216436285714286	-18.9804456971833\\
0.217436321428572	2.15978436620026\\
0.218436357142856	17.5081517881077\\
0.219436392857144	27.2999912861081\\
0.22043642857143	32.1824819702612\\
0.221436464285715	33.0485246421946\\
0.222436500000001	30.8945275239932\\
0.223436535714285	26.7076829782621\\
0.224436571428571	21.3843438740599\\
0.225436607142859	15.6780559378984\\
0.226436642857143	10.1736853680127\\
0.227436678571429	5.28282949504445\\
0.228436714285714	1.25518758339885\\
0.22943675	-1.79935540172803\\
0.230436785714287	-3.88268003179405\\
0.231436821428572	-5.07839931424253\\
0.232436857142858	-5.52292307585532\\
0.233436892857144	-5.37978254543235\\
0.234436928571428	-4.81852170261933\\
0.235436964285714	-3.99872442385487\\
0.236437	-3.05915825194478\\
0.237437035714287	-2.11158659945574\\
0.238437071428573	-1.23852510121928\\
0.239437107142857	-0.494077109949185\\
0.240437142857143	0.0930463380055182\\
0.241437178571429	0.515162595632254\\
0.242437214285715	0.780639070476756\\
0.243437250000001	0.908886904130564\\
0.244437285714286	0.925758533397502\\
0.245437321428572	0.859631187974845\\
0.24643735714286	0.738324744550835\\
0.247437392857144	0.586891901970623\\
0.24843742857143	0.426234529013835\\
0.249437464285714	0.27244234710244\\
0.2504375	0.136716664203175\\
0.251437535714285	0.0257290209929712\\
0.252437571428572	-0.0577320754613568\\
0.253437607142859	-0.113958279949045\\
0.254437642857143	-0.145472268028356\\
0.255437678571429	-0.156216708735989\\
0.256437714285713	-0.150839915850487\\
0.257437750000001	-0.134112869345023\\
0.258437785714287	-0.110491874242705\\
0.259437821428572	-0.0838249568751507\\
0.260437857142858	-0.0571884199022002\\
0.261437892857144	-0.0328325760159259\\
0.262437928571428	-0.012212038800202\\
0.263437964285716	0.00392462995905541\\
0.264438	0.0154094046708229\\
0.265438035714286	0.0225136545295762\\
0.266438071428572	0.025807525552392\\
0.267438107142857	0.0260316284292094\\
0.268438142857145	0.0239886175199803\\
0.269438178571429	0.0204585295412073\\
0.270438214285715	0.0161387005260101\\
0.271438250000001	0.0116067766398357\\
0.272438285714285	0.00730377370117483\\
0.273438321428571	0.00353325546968379\\
0.274438357142857	0.000472385998219428\\
0.275438392857144	-0.00180925927329345\\
0.27643842857143	-0.00332679532902463\\
0.277438464285714	-0.00415607771426893\\
0.2784385	-0.00441101312212577\\
0.279438535714288	-0.00422371681845981\\
0.280438571428572	-0.00372843730458696\\
0.281438607142858	-0.00304960285029276\\
0.282438642857143	-0.0022939001286739\\
0.283438678571429	-0.0015459773424433\\
0.284438714285717	-0.000867166024783787\\
0.285438750000001	-0.000296521907270303\\
0.286438785714287	0.000146524120636348\\
0.287438821428571	0.0004585606854055\\
0.288438857142857	0.000648197367059509\\
0.289438892857142	0.000732117179469829\\
0.290438928571429	0.000731501128308131\\
0.291438964285716	0.00066902840590732\\
0.292439	0.00056655249092073\\
0.293439035714286	0.000443469275273559\\
0.294439071428572	0.000315730350714224\\
0.295439107142858	0.000195412431017581\\
0.296439142857144	9.07305612559354e-05\\
0.297439178571429	6.37520962043715e-06\\
0.298439214285715	-5.59420298626277e-05\\
0.299439250000001	-9.68362290746948e-05\\
0.300439285714285	-0.000118574217984293\\
0.301439321428573	-0.00012444027625984\\
0.302439357142857	-0.000118185338350188\\
0.303439392857143	-0.000103584058800766\\
0.304439428571429	-8.41084228059171e-05\\
0.305439464285714	-6.27143808422403e-05\\
0.306439500000002	-4.17293457909727e-05\\
0.307439535714288	-2.2823094332255e-05\\
0.308439571428572	-7.04221570501835e-06\\
0.309439607142858	5.11182211562397e-06\\
0.310439642857142	1.35792824860642e-05\\
0.311439678571428	1.86289906803132e-05\\
0.312439714285716	210.338860985692\\
0.313439750000001	920.042036026655\\
0.314439785714287	1778.44849775702\\
0.315439821428571	2138.35535893201\\
0.316439857142857	1924.59139142209\\
0.317439892857145	1389.7829113494\\
0.318439928571429	724.021208198344\\
0.319439964285715	271.875919571869\\
0.32044	408.711703929115\\
0.321440035714286	831.008812290726\\
0.322440071428574	1118.66015205005\\
0.323440107142858	1480.29209859258\\
0.324440142857144	1798.21970413903\\
0.325440178571428	1587.67362322599\\
0.326440214285714	1087.51208472269\\
0.32744025	896.135710291776\\
0.328440285714287	1084.41434166368\\
0.329440321428573	1424.17626864295\\
0.330440357142857	1765.7172758952\\
0.331440392857143	2021.22191014985\\
0.332440428571429	2149.64478918182\\
0.333440464285715	2143.30490987954\\
0.334440500000001	2016.4248504418\\
0.335440535714287	2006.09514524696\\
0.336440571428572	2433.33085705172\\
0.337440607142858	2979.37695117664\\
0.338440642857142	3025.284404278\\
0.33944067857143	2728.74940328062\\
0.340440714285716	2647.38497238258\\
0.34144075	2840.42987265858\\
0.342440785714286	3087.60276959418\\
0.343440821428571	3258.67326073436\\
0.344440857142859	3290.64082098181\\
0.345440892857145	3167.98783008415\\
0.346440928571429	2695.80766779864\\
0.347440964285715	1618.12457688369\\
0.348440999999999	115.68159525848\\
0.349441035714285	-1412.92879870741\\
0.350441071428573	-2716.65934161803\\
0.351441107142858	-3662.01314818953\\
0.352441142857144	-3994.00403950244\\
0.353441178571428	-3231.26916786422\\
0.354441214285714	-862.266298286896\\
0.355441250000002	3113.73993779303\\
0.356441285714286	7757.32804036965\\
0.357441321428572	12371.0069470057\\
0.358441357142857	17111.7333630893\\
0.359441392857143	21725.6365865932\\
0.360441428571429	25567.082712184\\
0.361441464285715	28517.9449183407\\
0.362441500000001	30777.3357107416\\
0.363441535714285	32281.6779127695\\
0.364441571428571	32853.7055460693\\
0.365441607142857	32721.8472163165\\
0.366441642857144	32105.5817226189\\
0.36744167857143	30990.9365407813\\
0.368441714285716	29673.8330723076\\
0.36944175	28369.5519620025\\
0.370441785714286	27010.8206852801\\
0.371441821428572	25811.0236867255\\
0.372441857142858	24890.0861822016\\
0.373441892857144	23874.9062073869\\
0.374441928571429	22182.5315481416\\
0.375441964285715	19002.2952200264\\
0.376441999999999	13335.8036889425\\
0.377442035714287	4908.0161058386\\
0.378442071428573	-5228.78432967639\\
0.379442107142857	-16049.3126768521\\
0.380442142857143	-27296.010568261\\
0.381442178571428	-38092.9562500946\\
0.382442214285716	-47153.3737866396\\
0.383442250000002	-54237.2778838057\\
0.384442285714286	-59319.155379261\\
0.385442321428572	-61696.118932955\\
0.386442357142856	-61514.0161786293\\
0.387442392857142	-60251.3091239302\\
0.38844242857143	-58659.2488424157\\
0.389442464285715	-56587.8547961508\\
0.390442500000001	-54069.9671845008\\
0.391442535714285	-50400.2678656774\\
0.392442571428571	-44392.1227876479\\
0.393442607142859	-35868.6692431115\\
0.394442642857143	-26113.8304961351\\
0.395442678571429	-17885.6085398953\\
0.396442714285715	-13267.4774201458\\
0.39744275	-11516.0877758515\\
0.398442785714286	-10628.0788102212\\
0.399442821428572	0\\
};
\addlegendentry{$\ddot{q}_3$}

\end{axis}
\end{tikzpicture}%

==> deltap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=-1.4,
xmax=1.4,
xtick={-1,-0.75,-0.5,0,0.5,0.75,1},
xticklabels={{$u_\textrm{min}^{0,1}$},{$u_\textrm{min}^{1/4,3/4}$},{$u_\textrm{min}^{1/2}$},{0},{$u_\textrm{max}^{1/2}$},{$u_\textrm{max}^{1/4,3/4}$},{$u_\textrm{max}^{0,1}$}},
ymin=9.8,
ymax=20.2,
ytick={10,11.25,18.75,20},
yticklabels={{$p_a^\textrm{min}$},{$p_b^\textrm{min}$},{$p_b^\textrm{max}$},{$p_a^\textrm{max}$}},
ylabel style={font=\color{white!15!black}},
ylabel={pressure~[bar]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(0,.85)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.5	18.75\\
-1.485	18.75\\
-1.47	18.75\\
-1.455	18.75\\
-1.44	18.75\\
-1.425	18.75\\
-1.41	18.75\\
-1.395	18.75\\
-1.38	18.75\\
-1.365	18.75\\
-1.35	18.75\\
-1.335	18.75\\
-1.32	18.75\\
-1.305	18.75\\
-1.29	18.75\\
-1.275	18.75\\
-1.26	18.75\\
-1.245	18.75\\
-1.23	18.75\\
-1.215	18.75\\
-1.2	18.75\\
-1.185	18.75\\
-1.17	18.75\\
-1.155	18.75\\
-1.14	18.75\\
-1.125	18.75\\
-1.11	18.75\\
-1.095	18.75\\
-1.08	18.75\\
-1.065	18.75\\
-1.05	18.75\\
-1.035	18.75\\
-1.02	18.75\\
-1.005	18.75\\
-0.99	18.675\\
-0.975	18.5625\\
-0.96	18.45\\
-0.945	18.3375\\
-0.93	18.225\\
-0.915	18.1125\\
-0.9	18\\
-0.885	17.8875\\
-0.87	17.775\\
-0.855	17.6625\\
-0.84	17.55\\
-0.825	17.4375\\
-0.81	17.325\\
-0.795	17.2125\\
-0.78	17.1\\
-0.765	16.9875\\
-0.75	16.875\\
-0.735	16.7625\\
-0.72	16.65\\
-0.705	16.5375\\
-0.69	16.425\\
-0.675	16.3125\\
-0.66	16.2\\
-0.645	16.0875\\
-0.63	15.975\\
-0.615	15.8625\\
-0.6	15.75\\
-0.585	15.6375\\
-0.57	15.525\\
-0.555	15.4125\\
-0.54	15.3\\
-0.525	15.1875\\
-0.51	15.075\\
-0.495	14.9625\\
-0.48	14.85\\
-0.465	14.7375\\
-0.45	14.625\\
-0.435	14.5125\\
-0.42	14.4\\
-0.405	14.2875\\
-0.39	14.175\\
-0.375	14.0625\\
-0.36	13.95\\
-0.345	13.8375\\
-0.33	13.725\\
-0.315	13.6125\\
-0.3	13.5\\
-0.285	13.3875\\
-0.27	13.275\\
-0.255	13.1625\\
-0.24	13.05\\
-0.225	12.9375\\
-0.21	12.825\\
-0.195	12.7125\\
-0.18	12.6\\
-0.165	12.4875\\
-0.15	12.375\\
-0.135	12.2625\\
-0.12	12.15\\
-0.105	12.0375\\
-0.0900000000000001	11.925\\
-0.075	11.8125\\
-0.0600000000000001	11.7\\
-0.0449999999999999	11.5875\\
-0.03	11.475\\
-0.0149999999999999	11.3625\\
0	11.25\\
0.0149999999999999	11.25\\
0.03	11.25\\
0.0449999999999999	11.25\\
0.0600000000000001	11.25\\
0.075	11.25\\
0.0900000000000001	11.25\\
0.105	11.25\\
0.12	11.25\\
0.135	11.25\\
0.15	11.25\\
0.165	11.25\\
0.18	11.25\\
0.195	11.25\\
0.21	11.25\\
0.225	11.25\\
0.24	11.25\\
0.255	11.25\\
0.27	11.25\\
0.285	11.25\\
0.3	11.25\\
0.315	11.25\\
0.33	11.25\\
0.345	11.25\\
0.36	11.25\\
0.375	11.25\\
0.39	11.25\\
0.405	11.25\\
0.42	11.25\\
0.435	11.25\\
0.45	11.25\\
0.465	11.25\\
0.48	11.25\\
0.495	11.25\\
0.51	11.25\\
0.525	11.25\\
0.54	11.25\\
0.555	11.25\\
0.57	11.25\\
0.585	11.25\\
0.6	11.25\\
0.615	11.25\\
0.63	11.25\\
0.645	11.25\\
0.66	11.25\\
0.675	11.25\\
0.69	11.25\\
0.705	11.25\\
0.72	11.25\\
0.735	11.25\\
0.75	11.25\\
0.765	11.25\\
0.78	11.25\\
0.795	11.25\\
0.81	11.25\\
0.825	11.25\\
0.84	11.25\\
0.855	11.25\\
0.87	11.25\\
0.885	11.25\\
0.9	11.25\\
0.915	11.25\\
0.93	11.25\\
0.945	11.25\\
0.96	11.25\\
0.975	11.25\\
0.99	11.25\\
1.005	11.25\\
1.02	11.25\\
1.035	11.25\\
1.05	11.25\\
1.065	11.25\\
1.08	11.25\\
1.095	11.25\\
1.11	11.25\\
1.125	11.25\\
1.14	11.25\\
1.155	11.25\\
1.17	11.25\\
1.185	11.25\\
1.2	11.25\\
1.215	11.25\\
1.23	11.25\\
1.245	11.25\\
1.26	11.25\\
1.275	11.25\\
1.29	11.25\\
1.305	11.25\\
1.32	11.25\\
1.335	11.25\\
1.35	11.25\\
1.365	11.25\\
1.38	11.25\\
1.395	11.25\\
1.41	11.25\\
1.425	11.25\\
1.44	11.25\\
1.455	11.25\\
1.47	11.25\\
1.485	11.25\\
1.5	11.25\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.5	18.75\\
-1.485	18.75\\
-1.47	18.75\\
-1.455	18.75\\
-1.44	18.75\\
-1.425	18.75\\
-1.41	18.75\\
-1.395	18.75\\
-1.38	18.75\\
-1.365	18.75\\
-1.35	18.75\\
-1.335	18.75\\
-1.32	18.75\\
-1.305	18.75\\
-1.29	18.75\\
-1.275	18.75\\
-1.26	18.75\\
-1.245	18.75\\
-1.23	18.75\\
-1.215	18.75\\
-1.2	18.75\\
-1.185	18.75\\
-1.17	18.75\\
-1.155	18.75\\
-1.14	18.75\\
-1.125	18.75\\
-1.11	18.75\\
-1.095	18.75\\
-1.08	18.75\\
-1.065	18.75\\
-1.05	18.75\\
-1.035	18.75\\
-1.02	18.75\\
-1.005	18.75\\
-0.99	18.75\\
-0.975	18.75\\
-0.96	18.75\\
-0.945	18.75\\
-0.93	18.75\\
-0.915	18.75\\
-0.9	18.75\\
-0.885	18.75\\
-0.87	18.75\\
-0.855	18.75\\
-0.84	18.75\\
-0.825	18.75\\
-0.81	18.75\\
-0.795	18.75\\
-0.78	18.75\\
-0.765	18.75\\
-0.75	18.75\\
-0.735	18.6375\\
-0.72	18.525\\
-0.705	18.4125\\
-0.69	18.3\\
-0.675	18.1875\\
-0.66	18.075\\
-0.645	17.9625\\
-0.63	17.85\\
-0.615	17.7375\\
-0.6	17.625\\
-0.585	17.5125\\
-0.57	17.4\\
-0.555	17.2875\\
-0.54	17.175\\
-0.525	17.0625\\
-0.51	16.95\\
-0.495	16.8375\\
-0.48	16.725\\
-0.465	16.6125\\
-0.45	16.5\\
-0.435	16.3875\\
-0.42	16.275\\
-0.405	16.1625\\
-0.39	16.05\\
-0.375	15.9375\\
-0.36	15.825\\
-0.345	15.7125\\
-0.33	15.6\\
-0.315	15.4875\\
-0.3	15.375\\
-0.285	15.2625\\
-0.27	15.15\\
-0.255	15.0375\\
-0.24	14.925\\
-0.225	14.8125\\
-0.21	14.7\\
-0.195	14.5875\\
-0.18	14.475\\
-0.165	14.3625\\
-0.15	14.25\\
-0.135	14.1375\\
-0.12	14.025\\
-0.105	13.9125\\
-0.0900000000000001	13.8\\
-0.075	13.6875\\
-0.0600000000000001	13.575\\
-0.0449999999999999	13.4625\\
-0.03	13.35\\
-0.0149999999999999	13.2375\\
0	13.125\\
0.0149999999999999	13.0125\\
0.03	12.9\\
0.0449999999999999	12.7875\\
0.0600000000000001	12.675\\
0.075	12.5625\\
0.0900000000000001	12.45\\
0.105	12.3375\\
0.12	12.225\\
0.135	12.1125\\
0.15	12\\
0.165	11.8875\\
0.18	11.775\\
0.195	11.6625\\
0.21	11.55\\
0.225	11.4375\\
0.24	11.325\\
0.255	11.25\\
0.27	11.25\\
0.285	11.25\\
0.3	11.25\\
0.315	11.25\\
0.33	11.25\\
0.345	11.25\\
0.36	11.25\\
0.375	11.25\\
0.39	11.25\\
0.405	11.25\\
0.42	11.25\\
0.435	11.25\\
0.45	11.25\\
0.465	11.25\\
0.48	11.25\\
0.495	11.25\\
0.51	11.25\\
0.525	11.25\\
0.54	11.25\\
0.555	11.25\\
0.57	11.25\\
0.585	11.25\\
0.6	11.25\\
0.615	11.25\\
0.63	11.25\\
0.645	11.25\\
0.66	11.25\\
0.675	11.25\\
0.69	11.25\\
0.705	11.25\\
0.72	11.25\\
0.735	11.25\\
0.75	11.25\\
0.765	11.25\\
0.78	11.25\\
0.795	11.25\\
0.81	11.25\\
0.825	11.25\\
0.84	11.25\\
0.855	11.25\\
0.87	11.25\\
0.885	11.25\\
0.9	11.25\\
0.915	11.25\\
0.93	11.25\\
0.945	11.25\\
0.96	11.25\\
0.975	11.25\\
0.99	11.25\\
1.005	11.25\\
1.02	11.25\\
1.035	11.25\\
1.05	11.25\\
1.065	11.25\\
1.08	11.25\\
1.095	11.25\\
1.11	11.25\\
1.125	11.25\\
1.14	11.25\\
1.155	11.25\\
1.17	11.25\\
1.185	11.25\\
1.2	11.25\\
1.215	11.25\\
1.23	11.25\\
1.245	11.25\\
1.26	11.25\\
1.275	11.25\\
1.29	11.25\\
1.305	11.25\\
1.32	11.25\\
1.335	11.25\\
1.35	11.25\\
1.365	11.25\\
1.38	11.25\\
1.395	11.25\\
1.41	11.25\\
1.425	11.25\\
1.44	11.25\\
1.455	11.25\\
1.47	11.25\\
1.485	11.25\\
1.5	11.25\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5	18.75\\
-1.485	18.75\\
-1.47	18.75\\
-1.455	18.75\\
-1.44	18.75\\
-1.425	18.75\\
-1.41	18.75\\
-1.395	18.75\\
-1.38	18.75\\
-1.365	18.75\\
-1.35	18.75\\
-1.335	18.75\\
-1.32	18.75\\
-1.305	18.75\\
-1.29	18.75\\
-1.275	18.75\\
-1.26	18.75\\
-1.245	18.75\\
-1.23	18.75\\
-1.215	18.75\\
-1.2	18.75\\
-1.185	18.75\\
-1.17	18.75\\
-1.155	18.75\\
-1.14	18.75\\
-1.125	18.75\\
-1.11	18.75\\
-1.095	18.75\\
-1.08	18.75\\
-1.065	18.75\\
-1.05	18.75\\
-1.035	18.75\\
-1.02	18.75\\
-1.005	18.75\\
-0.99	18.75\\
-0.975	18.75\\
-0.96	18.75\\
-0.945	18.75\\
-0.93	18.75\\
-0.915	18.75\\
-0.9	18.75\\
-0.885	18.75\\
-0.87	18.75\\
-0.855	18.75\\
-0.84	18.75\\
-0.825	18.75\\
-0.81	18.75\\
-0.795	18.75\\
-0.78	18.75\\
-0.765	18.75\\
-0.75	18.75\\
-0.735	18.75\\
-0.72	18.75\\
-0.705	18.75\\
-0.69	18.75\\
-0.675	18.75\\
-0.66	18.75\\
-0.645	18.75\\
-0.63	18.75\\
-0.615	18.75\\
-0.6	18.75\\
-0.585	18.75\\
-0.57	18.75\\
-0.555	18.75\\
-0.54	18.75\\
-0.525	18.75\\
-0.51	18.75\\
-0.495	18.7125\\
-0.48	18.6\\
-0.465	18.4875\\
-0.45	18.375\\
-0.435	18.2625\\
-0.42	18.15\\
-0.405	18.0375\\
-0.39	17.925\\
-0.375	17.8125\\
-0.36	17.7\\
-0.345	17.5875\\
-0.33	17.475\\
-0.315	17.3625\\
-0.3	17.25\\
-0.285	17.1375\\
-0.27	17.025\\
-0.255	16.9125\\
-0.24	16.8\\
-0.225	16.6875\\
-0.21	16.575\\
-0.195	16.4625\\
-0.18	16.35\\
-0.165	16.2375\\
-0.15	16.125\\
-0.135	16.0125\\
-0.12	15.9\\
-0.105	15.7875\\
-0.0900000000000001	15.675\\
-0.075	15.5625\\
-0.0600000000000001	15.45\\
-0.0449999999999999	15.3375\\
-0.03	15.225\\
-0.0149999999999999	15.1125\\
0	15\\
0.0149999999999999	14.8875\\
0.03	14.775\\
0.0449999999999999	14.6625\\
0.0600000000000001	14.55\\
0.075	14.4375\\
0.0900000000000001	14.325\\
0.105	14.2125\\
0.12	14.1\\
0.135	13.9875\\
0.15	13.875\\
0.165	13.7625\\
0.18	13.65\\
0.195	13.5375\\
0.21	13.425\\
0.225	13.3125\\
0.24	13.2\\
0.255	13.0875\\
0.27	12.975\\
0.285	12.8625\\
0.3	12.75\\
0.315	12.6375\\
0.33	12.525\\
0.345	12.4125\\
0.36	12.3\\
0.375	12.1875\\
0.39	12.075\\
0.405	11.9625\\
0.42	11.85\\
0.435	11.7375\\
0.45	11.625\\
0.465	11.5125\\
0.48	11.4\\
0.495	11.2875\\
0.51	11.25\\
0.525	11.25\\
0.54	11.25\\
0.555	11.25\\
0.57	11.25\\
0.585	11.25\\
0.6	11.25\\
0.615	11.25\\
0.63	11.25\\
0.645	11.25\\
0.66	11.25\\
0.675	11.25\\
0.69	11.25\\
0.705	11.25\\
0.72	11.25\\
0.735	11.25\\
0.75	11.25\\
0.765	11.25\\
0.78	11.25\\
0.795	11.25\\
0.81	11.25\\
0.825	11.25\\
0.84	11.25\\
0.855	11.25\\
0.87	11.25\\
0.885	11.25\\
0.9	11.25\\
0.915	11.25\\
0.93	11.25\\
0.945	11.25\\
0.96	11.25\\
0.975	11.25\\
0.99	11.25\\
1.005	11.25\\
1.02	11.25\\
1.035	11.25\\
1.05	11.25\\
1.065	11.25\\
1.08	11.25\\
1.095	11.25\\
1.11	11.25\\
1.125	11.25\\
1.14	11.25\\
1.155	11.25\\
1.17	11.25\\
1.185	11.25\\
1.2	11.25\\
1.215	11.25\\
1.23	11.25\\
1.245	11.25\\
1.26	11.25\\
1.275	11.25\\
1.29	11.25\\
1.305	11.25\\
1.32	11.25\\
1.335	11.25\\
1.35	11.25\\
1.365	11.25\\
1.38	11.25\\
1.395	11.25\\
1.41	11.25\\
1.425	11.25\\
1.44	11.25\\
1.455	11.25\\
1.47	11.25\\
1.485	11.25\\
1.5	11.25\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1.5	18.75\\
-1.485	18.75\\
-1.47	18.75\\
-1.455	18.75\\
-1.44	18.75\\
-1.425	18.75\\
-1.41	18.75\\
-1.395	18.75\\
-1.38	18.75\\
-1.365	18.75\\
-1.35	18.75\\
-1.335	18.75\\
-1.32	18.75\\
-1.305	18.75\\
-1.29	18.75\\
-1.275	18.75\\
-1.26	18.75\\
-1.245	18.75\\
-1.23	18.75\\
-1.215	18.75\\
-1.2	18.75\\
-1.185	18.75\\
-1.17	18.75\\
-1.155	18.75\\
-1.14	18.75\\
-1.125	18.75\\
-1.11	18.75\\
-1.095	18.75\\
-1.08	18.75\\
-1.065	18.75\\
-1.05	18.75\\
-1.035	18.75\\
-1.02	18.75\\
-1.005	18.75\\
-0.99	18.75\\
-0.975	18.75\\
-0.96	18.75\\
-0.945	18.75\\
-0.93	18.75\\
-0.915	18.75\\
-0.9	18.75\\
-0.885	18.75\\
-0.87	18.75\\
-0.855	18.75\\
-0.84	18.75\\
-0.825	18.75\\
-0.81	18.75\\
-0.795	18.75\\
-0.78	18.75\\
-0.765	18.75\\
-0.75	18.75\\
-0.735	18.75\\
-0.72	18.75\\
-0.705	18.75\\
-0.69	18.75\\
-0.675	18.75\\
-0.66	18.75\\
-0.645	18.75\\
-0.63	18.75\\
-0.615	18.75\\
-0.6	18.75\\
-0.585	18.75\\
-0.57	18.75\\
-0.555	18.75\\
-0.54	18.75\\
-0.525	18.75\\
-0.51	18.75\\
-0.495	18.75\\
-0.48	18.75\\
-0.465	18.75\\
-0.45	18.75\\
-0.435	18.75\\
-0.42	18.75\\
-0.405	18.75\\
-0.39	18.75\\
-0.375	18.75\\
-0.36	18.75\\
-0.345	18.75\\
-0.33	18.75\\
-0.315	18.75\\
-0.3	18.75\\
-0.285	18.75\\
-0.27	18.75\\
-0.255	18.75\\
-0.24	18.675\\
-0.225	18.5625\\
-0.21	18.45\\
-0.195	18.3375\\
-0.18	18.225\\
-0.165	18.1125\\
-0.15	18\\
-0.135	17.8875\\
-0.12	17.775\\
-0.105	17.6625\\
-0.0900000000000001	17.55\\
-0.075	17.4375\\
-0.0600000000000001	17.325\\
-0.0449999999999999	17.2125\\
-0.03	17.1\\
-0.0149999999999999	16.9875\\
0	16.875\\
0.0149999999999999	16.7625\\
0.03	16.65\\
0.0449999999999999	16.5375\\
0.0600000000000001	16.425\\
0.075	16.3125\\
0.0900000000000001	16.2\\
0.105	16.0875\\
0.12	15.975\\
0.135	15.8625\\
0.15	15.75\\
0.165	15.6375\\
0.18	15.525\\
0.195	15.4125\\
0.21	15.3\\
0.225	15.1875\\
0.24	15.075\\
0.255	14.9625\\
0.27	14.85\\
0.285	14.7375\\
0.3	14.625\\
0.315	14.5125\\
0.33	14.4\\
0.345	14.2875\\
0.36	14.175\\
0.375	14.0625\\
0.39	13.95\\
0.405	13.8375\\
0.42	13.725\\
0.435	13.6125\\
0.45	13.5\\
0.465	13.3875\\
0.48	13.275\\
0.495	13.1625\\
0.51	13.05\\
0.525	12.9375\\
0.54	12.825\\
0.555	12.7125\\
0.57	12.6\\
0.585	12.4875\\
0.6	12.375\\
0.615	12.2625\\
0.63	12.15\\
0.645	12.0375\\
0.66	11.925\\
0.675	11.8125\\
0.69	11.7\\
0.705	11.5875\\
0.72	11.475\\
0.735	11.3625\\
0.75	11.25\\
0.765	11.25\\
0.78	11.25\\
0.795	11.25\\
0.81	11.25\\
0.825	11.25\\
0.84	11.25\\
0.855	11.25\\
0.87	11.25\\
0.885	11.25\\
0.9	11.25\\
0.915	11.25\\
0.93	11.25\\
0.945	11.25\\
0.96	11.25\\
0.975	11.25\\
0.99	11.25\\
1.005	11.25\\
1.02	11.25\\
1.035	11.25\\
1.05	11.25\\
1.065	11.25\\
1.08	11.25\\
1.095	11.25\\
1.11	11.25\\
1.125	11.25\\
1.14	11.25\\
1.155	11.25\\
1.17	11.25\\
1.185	11.25\\
1.2	11.25\\
1.215	11.25\\
1.23	11.25\\
1.245	11.25\\
1.26	11.25\\
1.275	11.25\\
1.29	11.25\\
1.305	11.25\\
1.32	11.25\\
1.335	11.25\\
1.35	11.25\\
1.365	11.25\\
1.38	11.25\\
1.395	11.25\\
1.41	11.25\\
1.425	11.25\\
1.44	11.25\\
1.455	11.25\\
1.47	11.25\\
1.485	11.25\\
1.5	11.25\\
};
\addplot [color=mycolor1, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-1.5	18.75\\
-1.485	18.75\\
-1.47	18.75\\
-1.455	18.75\\
-1.44	18.75\\
-1.425	18.75\\
-1.41	18.75\\
-1.395	18.75\\
-1.38	18.75\\
-1.365	18.75\\
-1.35	18.75\\
-1.335	18.75\\
-1.32	18.75\\
-1.305	18.75\\
-1.29	18.75\\
-1.275	18.75\\
-1.26	18.75\\
-1.245	18.75\\
-1.23	18.75\\
-1.215	18.75\\
-1.2	18.75\\
-1.185	18.75\\
-1.17	18.75\\
-1.155	18.75\\
-1.14	18.75\\
-1.125	18.75\\
-1.11	18.75\\
-1.095	18.75\\
-1.08	18.75\\
-1.065	18.75\\
-1.05	18.75\\
-1.035	18.75\\
-1.02	18.75\\
-1.005	18.75\\
-0.99	18.75\\
-0.975	18.75\\
-0.96	18.75\\
-0.945	18.75\\
-0.93	18.75\\
-0.915	18.75\\
-0.9	18.75\\
-0.885	18.75\\
-0.87	18.75\\
-0.855	18.75\\
-0.84	18.75\\
-0.825	18.75\\
-0.81	18.75\\
-0.795	18.75\\
-0.78	18.75\\
-0.765	18.75\\
-0.75	18.75\\
-0.735	18.75\\
-0.72	18.75\\
-0.705	18.75\\
-0.69	18.75\\
-0.675	18.75\\
-0.66	18.75\\
-0.645	18.75\\
-0.63	18.75\\
-0.615	18.75\\
-0.6	18.75\\
-0.585	18.75\\
-0.57	18.75\\
-0.555	18.75\\
-0.54	18.75\\
-0.525	18.75\\
-0.51	18.75\\
-0.495	18.75\\
-0.48	18.75\\
-0.465	18.75\\
-0.45	18.75\\
-0.435	18.75\\
-0.42	18.75\\
-0.405	18.75\\
-0.39	18.75\\
-0.375	18.75\\
-0.36	18.75\\
-0.345	18.75\\
-0.33	18.75\\
-0.315	18.75\\
-0.3	18.75\\
-0.285	18.75\\
-0.27	18.75\\
-0.255	18.75\\
-0.24	18.75\\
-0.225	18.75\\
-0.21	18.75\\
-0.195	18.75\\
-0.18	18.75\\
-0.165	18.75\\
-0.15	18.75\\
-0.135	18.75\\
-0.12	18.75\\
-0.105	18.75\\
-0.0900000000000001	18.75\\
-0.075	18.75\\
-0.0600000000000001	18.75\\
-0.0449999999999999	18.75\\
-0.03	18.75\\
-0.0149999999999999	18.75\\
0	18.75\\
0.0149999999999999	18.6375\\
0.03	18.525\\
0.0449999999999999	18.4125\\
0.0600000000000001	18.3\\
0.075	18.1875\\
0.0900000000000001	18.075\\
0.105	17.9625\\
0.12	17.85\\
0.135	17.7375\\
0.15	17.625\\
0.165	17.5125\\
0.18	17.4\\
0.195	17.2875\\
0.21	17.175\\
0.225	17.0625\\
0.24	16.95\\
0.255	16.8375\\
0.27	16.725\\
0.285	16.6125\\
0.3	16.5\\
0.315	16.3875\\
0.33	16.275\\
0.345	16.1625\\
0.36	16.05\\
0.375	15.9375\\
0.39	15.825\\
0.405	15.7125\\
0.42	15.6\\
0.435	15.4875\\
0.45	15.375\\
0.465	15.2625\\
0.48	15.15\\
0.495	15.0375\\
0.51	14.925\\
0.525	14.8125\\
0.54	14.7\\
0.555	14.5875\\
0.57	14.475\\
0.585	14.3625\\
0.6	14.25\\
0.615	14.1375\\
0.63	14.025\\
0.645	13.9125\\
0.66	13.8\\
0.675	13.6875\\
0.69	13.575\\
0.705	13.4625\\
0.72	13.35\\
0.735	13.2375\\
0.75	13.125\\
0.765	13.0125\\
0.78	12.9\\
0.795	12.7875\\
0.81	12.675\\
0.825	12.5625\\
0.84	12.45\\
0.855	12.3375\\
0.87	12.225\\
0.885	12.1125\\
0.9	12\\
0.915	11.8875\\
0.93	11.775\\
0.945	11.6625\\
0.96	11.55\\
0.975	11.4375\\
0.99	11.325\\
1.005	11.25\\
1.02	11.25\\
1.035	11.25\\
1.05	11.25\\
1.065	11.25\\
1.08	11.25\\
1.095	11.25\\
1.11	11.25\\
1.125	11.25\\
1.14	11.25\\
1.155	11.25\\
1.17	11.25\\
1.185	11.25\\
1.2	11.25\\
1.215	11.25\\
1.23	11.25\\
1.245	11.25\\
1.26	11.25\\
1.275	11.25\\
1.29	11.25\\
1.305	11.25\\
1.32	11.25\\
1.335	11.25\\
1.35	11.25\\
1.365	11.25\\
1.38	11.25\\
1.395	11.25\\
1.41	11.25\\
1.425	11.25\\
1.44	11.25\\
1.455	11.25\\
1.47	11.25\\
1.485	11.25\\
1.5	11.25\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-1.5	10\\
-1.485	10\\
-1.47	10\\
-1.455	10\\
-1.44	10\\
-1.425	10\\
-1.41	10\\
-1.395	10\\
-1.38	10\\
-1.365	10\\
-1.35	10\\
-1.335	10\\
-1.32	10\\
-1.305	10\\
-1.29	10\\
-1.275	10\\
-1.26	10\\
-1.245	10\\
-1.23	10\\
-1.215	10\\
-1.2	10\\
-1.185	10\\
-1.17	10\\
-1.155	10\\
-1.14	10\\
-1.125	10\\
-1.11	10\\
-1.095	10\\
-1.08	10\\
-1.065	10\\
-1.05	10\\
-1.035	10\\
-1.02	10\\
-1.005	10\\
-0.99	10\\
-0.975	10\\
-0.96	10\\
-0.945	10\\
-0.93	10\\
-0.915	10\\
-0.9	10\\
-0.885	10\\
-0.87	10\\
-0.855	10\\
-0.84	10\\
-0.825	10\\
-0.81	10\\
-0.795	10\\
-0.78	10\\
-0.765	10\\
-0.75	10\\
-0.735	10\\
-0.72	10\\
-0.705	10\\
-0.69	10\\
-0.675	10\\
-0.66	10\\
-0.645	10\\
-0.63	10\\
-0.615	10\\
-0.6	10\\
-0.585	10\\
-0.57	10\\
-0.555	10\\
-0.54	10\\
-0.525	10\\
-0.51	10\\
-0.495	10\\
-0.48	10\\
-0.465	10\\
-0.45	10\\
-0.435	10\\
-0.42	10\\
-0.405	10\\
-0.39	10\\
-0.375	10\\
-0.36	10\\
-0.345	10\\
-0.33	10\\
-0.315	10\\
-0.3	10\\
-0.285	10\\
-0.27	10\\
-0.255	10\\
-0.24	10\\
-0.225	10\\
-0.21	10\\
-0.195	10\\
-0.18	10\\
-0.165	10\\
-0.15	10\\
-0.135	10\\
-0.12	10\\
-0.105	10\\
-0.0900000000000001	10\\
-0.075	10\\
-0.0600000000000001	10\\
-0.0449999999999999	10\\
-0.03	10\\
-0.0149999999999999	10\\
0	10\\
0.0149999999999999	10.15\\
0.03	10.3\\
0.0449999999999999	10.45\\
0.0600000000000001	10.6\\
0.075	10.75\\
0.0900000000000001	10.9\\
0.105	11.05\\
0.12	11.2\\
0.135	11.35\\
0.15	11.5\\
0.165	11.65\\
0.18	11.8\\
0.195	11.95\\
0.21	12.1\\
0.225	12.25\\
0.24	12.4\\
0.255	12.55\\
0.27	12.7\\
0.285	12.85\\
0.3	13\\
0.315	13.15\\
0.33	13.3\\
0.345	13.45\\
0.36	13.6\\
0.375	13.75\\
0.39	13.9\\
0.405	14.05\\
0.42	14.2\\
0.435	14.35\\
0.45	14.5\\
0.465	14.65\\
0.48	14.8\\
0.495	14.95\\
0.51	15.1\\
0.525	15.25\\
0.54	15.4\\
0.555	15.55\\
0.57	15.7\\
0.585	15.85\\
0.6	16\\
0.615	16.15\\
0.63	16.3\\
0.645	16.45\\
0.66	16.6\\
0.675	16.75\\
0.69	16.9\\
0.705	17.05\\
0.72	17.2\\
0.735	17.35\\
0.75	17.5\\
0.765	17.65\\
0.78	17.8\\
0.795	17.95\\
0.81	18.1\\
0.825	18.25\\
0.84	18.4\\
0.855	18.55\\
0.87	18.7\\
0.885	18.85\\
0.9	19\\
0.915	19.15\\
0.93	19.3\\
0.945	19.45\\
0.96	19.6\\
0.975	19.75\\
0.99	19.9\\
1.005	20\\
1.02	20\\
1.035	20\\
1.05	20\\
1.065	20\\
1.08	20\\
1.095	20\\
1.11	20\\
1.125	20\\
1.14	20\\
1.155	20\\
1.17	20\\
1.185	20\\
1.2	20\\
1.215	20\\
1.23	20\\
1.245	20\\
1.26	20\\
1.275	20\\
1.29	20\\
1.305	20\\
1.32	20\\
1.335	20\\
1.35	20\\
1.365	20\\
1.38	20\\
1.395	20\\
1.41	20\\
1.425	20\\
1.44	20\\
1.455	20\\
1.47	20\\
1.485	20\\
1.5	20\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.5	10\\
-1.485	10\\
-1.47	10\\
-1.455	10\\
-1.44	10\\
-1.425	10\\
-1.41	10\\
-1.395	10\\
-1.38	10\\
-1.365	10\\
-1.35	10\\
-1.335	10\\
-1.32	10\\
-1.305	10\\
-1.29	10\\
-1.275	10\\
-1.26	10\\
-1.245	10\\
-1.23	10\\
-1.215	10\\
-1.2	10\\
-1.185	10\\
-1.17	10\\
-1.155	10\\
-1.14	10\\
-1.125	10\\
-1.11	10\\
-1.095	10\\
-1.08	10\\
-1.065	10\\
-1.05	10\\
-1.035	10\\
-1.02	10\\
-1.005	10\\
-0.99	10\\
-0.975	10\\
-0.96	10\\
-0.945	10\\
-0.93	10\\
-0.915	10\\
-0.9	10\\
-0.885	10\\
-0.87	10\\
-0.855	10\\
-0.84	10\\
-0.825	10\\
-0.81	10\\
-0.795	10\\
-0.78	10\\
-0.765	10\\
-0.75	10\\
-0.735	10\\
-0.72	10\\
-0.705	10\\
-0.69	10\\
-0.675	10\\
-0.66	10\\
-0.645	10\\
-0.63	10\\
-0.615	10\\
-0.6	10\\
-0.585	10\\
-0.57	10\\
-0.555	10\\
-0.54	10\\
-0.525	10\\
-0.51	10\\
-0.495	10\\
-0.48	10\\
-0.465	10\\
-0.45	10\\
-0.435	10\\
-0.42	10\\
-0.405	10\\
-0.39	10\\
-0.375	10\\
-0.36	10\\
-0.345	10\\
-0.33	10\\
-0.315	10\\
-0.3	10\\
-0.285	10\\
-0.27	10\\
-0.255	10\\
-0.24	10.1\\
-0.225	10.25\\
-0.21	10.4\\
-0.195	10.55\\
-0.18	10.7\\
-0.165	10.85\\
-0.15	11\\
-0.135	11.15\\
-0.12	11.3\\
-0.105	11.45\\
-0.0900000000000001	11.6\\
-0.075	11.75\\
-0.0600000000000001	11.9\\
-0.0449999999999999	12.05\\
-0.03	12.2\\
-0.0149999999999999	12.35\\
0	12.5\\
0.0149999999999999	12.65\\
0.03	12.8\\
0.0449999999999999	12.95\\
0.0600000000000001	13.1\\
0.075	13.25\\
0.0900000000000001	13.4\\
0.105	13.55\\
0.12	13.7\\
0.135	13.85\\
0.15	14\\
0.165	14.15\\
0.18	14.3\\
0.195	14.45\\
0.21	14.6\\
0.225	14.75\\
0.24	14.9\\
0.255	15.05\\
0.27	15.2\\
0.285	15.35\\
0.3	15.5\\
0.315	15.65\\
0.33	15.8\\
0.345	15.95\\
0.36	16.1\\
0.375	16.25\\
0.39	16.4\\
0.405	16.55\\
0.42	16.7\\
0.435	16.85\\
0.45	17\\
0.465	17.15\\
0.48	17.3\\
0.495	17.45\\
0.51	17.6\\
0.525	17.75\\
0.54	17.9\\
0.555	18.05\\
0.57	18.2\\
0.585	18.35\\
0.6	18.5\\
0.615	18.65\\
0.63	18.8\\
0.645	18.95\\
0.66	19.1\\
0.675	19.25\\
0.69	19.4\\
0.705	19.55\\
0.72	19.7\\
0.735	19.85\\
0.75	20\\
0.765	20\\
0.78	20\\
0.795	20\\
0.81	20\\
0.825	20\\
0.84	20\\
0.855	20\\
0.87	20\\
0.885	20\\
0.9	20\\
0.915	20\\
0.93	20\\
0.945	20\\
0.96	20\\
0.975	20\\
0.99	20\\
1.005	20\\
1.02	20\\
1.035	20\\
1.05	20\\
1.065	20\\
1.08	20\\
1.095	20\\
1.11	20\\
1.125	20\\
1.14	20\\
1.155	20\\
1.17	20\\
1.185	20\\
1.2	20\\
1.215	20\\
1.23	20\\
1.245	20\\
1.26	20\\
1.275	20\\
1.29	20\\
1.305	20\\
1.32	20\\
1.335	20\\
1.35	20\\
1.365	20\\
1.38	20\\
1.395	20\\
1.41	20\\
1.425	20\\
1.44	20\\
1.455	20\\
1.47	20\\
1.485	20\\
1.5	20\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5	10\\
-1.485	10\\
-1.47	10\\
-1.455	10\\
-1.44	10\\
-1.425	10\\
-1.41	10\\
-1.395	10\\
-1.38	10\\
-1.365	10\\
-1.35	10\\
-1.335	10\\
-1.32	10\\
-1.305	10\\
-1.29	10\\
-1.275	10\\
-1.26	10\\
-1.245	10\\
-1.23	10\\
-1.215	10\\
-1.2	10\\
-1.185	10\\
-1.17	10\\
-1.155	10\\
-1.14	10\\
-1.125	10\\
-1.11	10\\
-1.095	10\\
-1.08	10\\
-1.065	10\\
-1.05	10\\
-1.035	10\\
-1.02	10\\
-1.005	10\\
-0.99	10\\
-0.975	10\\
-0.96	10\\
-0.945	10\\
-0.93	10\\
-0.915	10\\
-0.9	10\\
-0.885	10\\
-0.87	10\\
-0.855	10\\
-0.84	10\\
-0.825	10\\
-0.81	10\\
-0.795	10\\
-0.78	10\\
-0.765	10\\
-0.75	10\\
-0.735	10\\
-0.72	10\\
-0.705	10\\
-0.69	10\\
-0.675	10\\
-0.66	10\\
-0.645	10\\
-0.63	10\\
-0.615	10\\
-0.6	10\\
-0.585	10\\
-0.57	10\\
-0.555	10\\
-0.54	10\\
-0.525	10\\
-0.51	10\\
-0.495	10.05\\
-0.48	10.2\\
-0.465	10.35\\
-0.45	10.5\\
-0.435	10.65\\
-0.42	10.8\\
-0.405	10.95\\
-0.39	11.1\\
-0.375	11.25\\
-0.36	11.4\\
-0.345	11.55\\
-0.33	11.7\\
-0.315	11.85\\
-0.3	12\\
-0.285	12.15\\
-0.27	12.3\\
-0.255	12.45\\
-0.24	12.6\\
-0.225	12.75\\
-0.21	12.9\\
-0.195	13.05\\
-0.18	13.2\\
-0.165	13.35\\
-0.15	13.5\\
-0.135	13.65\\
-0.12	13.8\\
-0.105	13.95\\
-0.0900000000000001	14.1\\
-0.075	14.25\\
-0.0600000000000001	14.4\\
-0.0449999999999999	14.55\\
-0.03	14.7\\
-0.0149999999999999	14.85\\
0	15\\
0.0149999999999999	15.15\\
0.03	15.3\\
0.0449999999999999	15.45\\
0.0600000000000001	15.6\\
0.075	15.75\\
0.0900000000000001	15.9\\
0.105	16.05\\
0.12	16.2\\
0.135	16.35\\
0.15	16.5\\
0.165	16.65\\
0.18	16.8\\
0.195	16.95\\
0.21	17.1\\
0.225	17.25\\
0.24	17.4\\
0.255	17.55\\
0.27	17.7\\
0.285	17.85\\
0.3	18\\
0.315	18.15\\
0.33	18.3\\
0.345	18.45\\
0.36	18.6\\
0.375	18.75\\
0.39	18.9\\
0.405	19.05\\
0.42	19.2\\
0.435	19.35\\
0.45	19.5\\
0.465	19.65\\
0.48	19.8\\
0.495	19.95\\
0.51	20\\
0.525	20\\
0.54	20\\
0.555	20\\
0.57	20\\
0.585	20\\
0.6	20\\
0.615	20\\
0.63	20\\
0.645	20\\
0.66	20\\
0.675	20\\
0.69	20\\
0.705	20\\
0.72	20\\
0.735	20\\
0.75	20\\
0.765	20\\
0.78	20\\
0.795	20\\
0.81	20\\
0.825	20\\
0.84	20\\
0.855	20\\
0.87	20\\
0.885	20\\
0.9	20\\
0.915	20\\
0.93	20\\
0.945	20\\
0.96	20\\
0.975	20\\
0.99	20\\
1.005	20\\
1.02	20\\
1.035	20\\
1.05	20\\
1.065	20\\
1.08	20\\
1.095	20\\
1.11	20\\
1.125	20\\
1.14	20\\
1.155	20\\
1.17	20\\
1.185	20\\
1.2	20\\
1.215	20\\
1.23	20\\
1.245	20\\
1.26	20\\
1.275	20\\
1.29	20\\
1.305	20\\
1.32	20\\
1.335	20\\
1.35	20\\
1.365	20\\
1.38	20\\
1.395	20\\
1.41	20\\
1.425	20\\
1.44	20\\
1.455	20\\
1.47	20\\
1.485	20\\
1.5	20\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1.5	10\\
-1.485	10\\
-1.47	10\\
-1.455	10\\
-1.44	10\\
-1.425	10\\
-1.41	10\\
-1.395	10\\
-1.38	10\\
-1.365	10\\
-1.35	10\\
-1.335	10\\
-1.32	10\\
-1.305	10\\
-1.29	10\\
-1.275	10\\
-1.26	10\\
-1.245	10\\
-1.23	10\\
-1.215	10\\
-1.2	10\\
-1.185	10\\
-1.17	10\\
-1.155	10\\
-1.14	10\\
-1.125	10\\
-1.11	10\\
-1.095	10\\
-1.08	10\\
-1.065	10\\
-1.05	10\\
-1.035	10\\
-1.02	10\\
-1.005	10\\
-0.99	10\\
-0.975	10\\
-0.96	10\\
-0.945	10\\
-0.93	10\\
-0.915	10\\
-0.9	10\\
-0.885	10\\
-0.87	10\\
-0.855	10\\
-0.84	10\\
-0.825	10\\
-0.81	10\\
-0.795	10\\
-0.78	10\\
-0.765	10\\
-0.75	10\\
-0.735	10.15\\
-0.72	10.3\\
-0.705	10.45\\
-0.69	10.6\\
-0.675	10.75\\
-0.66	10.9\\
-0.645	11.05\\
-0.63	11.2\\
-0.615	11.35\\
-0.6	11.5\\
-0.585	11.65\\
-0.57	11.8\\
-0.555	11.95\\
-0.54	12.1\\
-0.525	12.25\\
-0.51	12.4\\
-0.495	12.55\\
-0.48	12.7\\
-0.465	12.85\\
-0.45	13\\
-0.435	13.15\\
-0.42	13.3\\
-0.405	13.45\\
-0.39	13.6\\
-0.375	13.75\\
-0.36	13.9\\
-0.345	14.05\\
-0.33	14.2\\
-0.315	14.35\\
-0.3	14.5\\
-0.285	14.65\\
-0.27	14.8\\
-0.255	14.95\\
-0.24	15.1\\
-0.225	15.25\\
-0.21	15.4\\
-0.195	15.55\\
-0.18	15.7\\
-0.165	15.85\\
-0.15	16\\
-0.135	16.15\\
-0.12	16.3\\
-0.105	16.45\\
-0.0900000000000001	16.6\\
-0.075	16.75\\
-0.0600000000000001	16.9\\
-0.0449999999999999	17.05\\
-0.03	17.2\\
-0.0149999999999999	17.35\\
0	17.5\\
0.0149999999999999	17.65\\
0.03	17.8\\
0.0449999999999999	17.95\\
0.0600000000000001	18.1\\
0.075	18.25\\
0.0900000000000001	18.4\\
0.105	18.55\\
0.12	18.7\\
0.135	18.85\\
0.15	19\\
0.165	19.15\\
0.18	19.3\\
0.195	19.45\\
0.21	19.6\\
0.225	19.75\\
0.24	19.9\\
0.255	20\\
0.27	20\\
0.285	20\\
0.3	20\\
0.315	20\\
0.33	20\\
0.345	20\\
0.36	20\\
0.375	20\\
0.39	20\\
0.405	20\\
0.42	20\\
0.435	20\\
0.45	20\\
0.465	20\\
0.48	20\\
0.495	20\\
0.51	20\\
0.525	20\\
0.54	20\\
0.555	20\\
0.57	20\\
0.585	20\\
0.6	20\\
0.615	20\\
0.63	20\\
0.645	20\\
0.66	20\\
0.675	20\\
0.69	20\\
0.705	20\\
0.72	20\\
0.735	20\\
0.75	20\\
0.765	20\\
0.78	20\\
0.795	20\\
0.81	20\\
0.825	20\\
0.84	20\\
0.855	20\\
0.87	20\\
0.885	20\\
0.9	20\\
0.915	20\\
0.93	20\\
0.945	20\\
0.96	20\\
0.975	20\\
0.99	20\\
1.005	20\\
1.02	20\\
1.035	20\\
1.05	20\\
1.065	20\\
1.08	20\\
1.095	20\\
1.11	20\\
1.125	20\\
1.14	20\\
1.155	20\\
1.17	20\\
1.185	20\\
1.2	20\\
1.215	20\\
1.23	20\\
1.245	20\\
1.26	20\\
1.275	20\\
1.29	20\\
1.305	20\\
1.32	20\\
1.335	20\\
1.35	20\\
1.365	20\\
1.38	20\\
1.395	20\\
1.41	20\\
1.425	20\\
1.44	20\\
1.455	20\\
1.47	20\\
1.485	20\\
1.5	20\\
};
\addplot [color=mycolor2, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-1.5	10\\
-1.485	10\\
-1.47	10\\
-1.455	10\\
-1.44	10\\
-1.425	10\\
-1.41	10\\
-1.395	10\\
-1.38	10\\
-1.365	10\\
-1.35	10\\
-1.335	10\\
-1.32	10\\
-1.305	10\\
-1.29	10\\
-1.275	10\\
-1.26	10\\
-1.245	10\\
-1.23	10\\
-1.215	10\\
-1.2	10\\
-1.185	10\\
-1.17	10\\
-1.155	10\\
-1.14	10\\
-1.125	10\\
-1.11	10\\
-1.095	10\\
-1.08	10\\
-1.065	10\\
-1.05	10\\
-1.035	10\\
-1.02	10\\
-1.005	10\\
-0.99	10.1\\
-0.975	10.25\\
-0.96	10.4\\
-0.945	10.55\\
-0.93	10.7\\
-0.915	10.85\\
-0.9	11\\
-0.885	11.15\\
-0.87	11.3\\
-0.855	11.45\\
-0.84	11.6\\
-0.825	11.75\\
-0.81	11.9\\
-0.795	12.05\\
-0.78	12.2\\
-0.765	12.35\\
-0.75	12.5\\
-0.735	12.65\\
-0.72	12.8\\
-0.705	12.95\\
-0.69	13.1\\
-0.675	13.25\\
-0.66	13.4\\
-0.645	13.55\\
-0.63	13.7\\
-0.615	13.85\\
-0.6	14\\
-0.585	14.15\\
-0.57	14.3\\
-0.555	14.45\\
-0.54	14.6\\
-0.525	14.75\\
-0.51	14.9\\
-0.495	15.05\\
-0.48	15.2\\
-0.465	15.35\\
-0.45	15.5\\
-0.435	15.65\\
-0.42	15.8\\
-0.405	15.95\\
-0.39	16.1\\
-0.375	16.25\\
-0.36	16.4\\
-0.345	16.55\\
-0.33	16.7\\
-0.315	16.85\\
-0.3	17\\
-0.285	17.15\\
-0.27	17.3\\
-0.255	17.45\\
-0.24	17.6\\
-0.225	17.75\\
-0.21	17.9\\
-0.195	18.05\\
-0.18	18.2\\
-0.165	18.35\\
-0.15	18.5\\
-0.135	18.65\\
-0.12	18.8\\
-0.105	18.95\\
-0.0900000000000001	19.1\\
-0.075	19.25\\
-0.0600000000000001	19.4\\
-0.0449999999999999	19.55\\
-0.03	19.7\\
-0.0149999999999999	19.85\\
0	20\\
0.0149999999999999	20\\
0.03	20\\
0.0449999999999999	20\\
0.0600000000000001	20\\
0.075	20\\
0.0900000000000001	20\\
0.105	20\\
0.12	20\\
0.135	20\\
0.15	20\\
0.165	20\\
0.18	20\\
0.195	20\\
0.21	20\\
0.225	20\\
0.24	20\\
0.255	20\\
0.27	20\\
0.285	20\\
0.3	20\\
0.315	20\\
0.33	20\\
0.345	20\\
0.36	20\\
0.375	20\\
0.39	20\\
0.405	20\\
0.42	20\\
0.435	20\\
0.45	20\\
0.465	20\\
0.48	20\\
0.495	20\\
0.51	20\\
0.525	20\\
0.54	20\\
0.555	20\\
0.57	20\\
0.585	20\\
0.6	20\\
0.615	20\\
0.63	20\\
0.645	20\\
0.66	20\\
0.675	20\\
0.69	20\\
0.705	20\\
0.72	20\\
0.735	20\\
0.75	20\\
0.765	20\\
0.78	20\\
0.795	20\\
0.81	20\\
0.825	20\\
0.84	20\\
0.855	20\\
0.87	20\\
0.885	20\\
0.9	20\\
0.915	20\\
0.93	20\\
0.945	20\\
0.96	20\\
0.975	20\\
0.99	20\\
1.005	20\\
1.02	20\\
1.035	20\\
1.05	20\\
1.065	20\\
1.08	20\\
1.095	20\\
1.11	20\\
1.125	20\\
1.14	20\\
1.155	20\\
1.17	20\\
1.185	20\\
1.2	20\\
1.215	20\\
1.23	20\\
1.245	20\\
1.26	20\\
1.275	20\\
1.29	20\\
1.305	20\\
1.32	20\\
1.335	20\\
1.35	20\\
1.365	20\\
1.38	20\\
1.395	20\\
1.41	20\\
1.425	20\\
1.44	20\\
1.455	20\\
1.47	20\\
1.485	20\\
1.5	20\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{$p_a$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{$p_b$}

\addplot [color=black]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{$p_0=0$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{$p_0=1/4$}

\end{axis}
\end{tikzpicture}%

==> deltapcorr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=-1.4,
xmax=1.4,
xtick={-1,0,1},
xticklabels={{$u_\textrm{min}$},{0},{$u_\textrm{max}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$u$},
ymin=9.8,
ymax=20.2,
ytick={10,11.25,18.75,20},
yticklabels={{$p_a^\textrm{min}$},{$p_b^\textrm{min}$},{$p_b^\textrm{max}$},{$p_a^\textrm{max}$}},
ylabel style={font=\color{white!15!black}},
ylabel={pressure~[bar]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(0,.7)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.5	18.75\\
-1.485	18.75\\
-1.47	18.75\\
-1.455	18.75\\
-1.44	18.75\\
-1.425	18.75\\
-1.41	18.75\\
-1.395	18.75\\
-1.38	18.75\\
-1.365	18.75\\
-1.35	18.75\\
-1.335	18.75\\
-1.32	18.75\\
-1.305	18.75\\
-1.29	18.75\\
-1.275	18.75\\
-1.26	18.75\\
-1.245	18.75\\
-1.23	18.75\\
-1.215	18.75\\
-1.2	18.75\\
-1.185	18.75\\
-1.17	18.75\\
-1.155	18.75\\
-1.14	18.75\\
-1.125	18.75\\
-1.11	18.75\\
-1.095	18.75\\
-1.08	18.75\\
-1.065	18.75\\
-1.05	18.75\\
-1.035	18.75\\
-1.02	18.75\\
-1.005	18.75\\
-0.99	18.675\\
-0.975	18.5625\\
-0.96	18.45\\
-0.945	18.3375\\
-0.93	18.225\\
-0.915	18.1125\\
-0.9	18\\
-0.885	17.8875\\
-0.87	17.775\\
-0.855	17.6625\\
-0.84	17.55\\
-0.825	17.4375\\
-0.81	17.325\\
-0.795	17.2125\\
-0.78	17.1\\
-0.765	16.9875\\
-0.75	16.875\\
-0.735	16.7625\\
-0.72	16.65\\
-0.705	16.5375\\
-0.69	16.425\\
-0.675	16.3125\\
-0.66	16.2\\
-0.645	16.0875\\
-0.63	15.975\\
-0.615	15.8625\\
-0.6	15.75\\
-0.585	15.6375\\
-0.57	15.525\\
-0.555	15.4125\\
-0.54	15.3\\
-0.525	15.1875\\
-0.51	15.075\\
-0.495	14.9625\\
-0.48	14.85\\
-0.465	14.7375\\
-0.45	14.625\\
-0.435	14.5125\\
-0.42	14.4\\
-0.405	14.2875\\
-0.39	14.175\\
-0.375	14.0625\\
-0.36	13.95\\
-0.345	13.8375\\
-0.33	13.725\\
-0.315	13.6125\\
-0.3	13.5\\
-0.285	13.3875\\
-0.27	13.275\\
-0.255	13.1625\\
-0.24	13.05\\
-0.225	12.9375\\
-0.21	12.825\\
-0.195	12.7125\\
-0.18	12.6\\
-0.165	12.4875\\
-0.15	12.375\\
-0.135	12.2625\\
-0.12	12.15\\
-0.105	12.0375\\
-0.0900000000000001	11.925\\
-0.075	11.8125\\
-0.0600000000000001	11.7\\
-0.0449999999999999	11.5875\\
-0.03	11.475\\
-0.0149999999999999	11.3625\\
0	11.25\\
0.0149999999999999	11.25\\
0.03	11.25\\
0.0449999999999999	11.25\\
0.0600000000000001	11.25\\
0.075	11.25\\
0.0900000000000001	11.25\\
0.105	11.25\\
0.12	11.25\\
0.135	11.25\\
0.15	11.25\\
0.165	11.25\\
0.18	11.25\\
0.195	11.25\\
0.21	11.25\\
0.225	11.25\\
0.24	11.25\\
0.255	11.25\\
0.27	11.25\\
0.285	11.25\\
0.3	11.25\\
0.315	11.25\\
0.33	11.25\\
0.345	11.25\\
0.36	11.25\\
0.375	11.25\\
0.39	11.25\\
0.405	11.25\\
0.42	11.25\\
0.435	11.25\\
0.45	11.25\\
0.465	11.25\\
0.48	11.25\\
0.495	11.25\\
0.51	11.25\\
0.525	11.25\\
0.54	11.25\\
0.555	11.25\\
0.57	11.25\\
0.585	11.25\\
0.6	11.25\\
0.615	11.25\\
0.63	11.25\\
0.645	11.25\\
0.66	11.25\\
0.675	11.25\\
0.69	11.25\\
0.705	11.25\\
0.72	11.25\\
0.735	11.25\\
0.75	11.25\\
0.765	11.25\\
0.78	11.25\\
0.795	11.25\\
0.81	11.25\\
0.825	11.25\\
0.84	11.25\\
0.855	11.25\\
0.87	11.25\\
0.885	11.25\\
0.9	11.25\\
0.915	11.25\\
0.93	11.25\\
0.945	11.25\\
0.96	11.25\\
0.975	11.25\\
0.99	11.25\\
1.005	11.25\\
1.02	11.25\\
1.035	11.25\\
1.05	11.25\\
1.065	11.25\\
1.08	11.25\\
1.095	11.25\\
1.11	11.25\\
1.125	11.25\\
1.14	11.25\\
1.155	11.25\\
1.17	11.25\\
1.185	11.25\\
1.2	11.25\\
1.215	11.25\\
1.23	11.25\\
1.245	11.25\\
1.26	11.25\\
1.275	11.25\\
1.29	11.25\\
1.305	11.25\\
1.32	11.25\\
1.335	11.25\\
1.35	11.25\\
1.365	11.25\\
1.38	11.25\\
1.395	11.25\\
1.41	11.25\\
1.425	11.25\\
1.44	11.25\\
1.455	11.25\\
1.47	11.25\\
1.485	11.25\\
1.5	11.25\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.5	18.75\\
-1.485	18.75\\
-1.47	18.75\\
-1.455	18.75\\
-1.44	18.75\\
-1.425	18.75\\
-1.41	18.75\\
-1.395	18.75\\
-1.38	18.75\\
-1.365	18.75\\
-1.35	18.75\\
-1.335	18.75\\
-1.32	18.75\\
-1.305	18.75\\
-1.29	18.75\\
-1.275	18.75\\
-1.26	18.75\\
-1.245	18.75\\
-1.23	18.75\\
-1.215	18.75\\
-1.2	18.75\\
-1.185	18.75\\
-1.17	18.75\\
-1.155	18.75\\
-1.14	18.75\\
-1.125	18.75\\
-1.11	18.75\\
-1.095	18.75\\
-1.08	18.75\\
-1.065	18.75\\
-1.05	18.75\\
-1.035	18.75\\
-1.02	18.75\\
-1.005	18.75\\
-0.99	18.69375\\
-0.975	18.609375\\
-0.96	18.525\\
-0.945	18.440625\\
-0.93	18.35625\\
-0.915	18.271875\\
-0.9	18.1875\\
-0.885	18.103125\\
-0.87	18.01875\\
-0.855	17.934375\\
-0.84	17.85\\
-0.825	17.765625\\
-0.81	17.68125\\
-0.795	17.596875\\
-0.78	17.5125\\
-0.765	17.428125\\
-0.75	17.34375\\
-0.735	17.259375\\
-0.72	17.175\\
-0.705	17.090625\\
-0.69	17.00625\\
-0.675	16.921875\\
-0.66	16.8375\\
-0.645	16.753125\\
-0.63	16.66875\\
-0.615	16.584375\\
-0.6	16.5\\
-0.585	16.415625\\
-0.57	16.33125\\
-0.555	16.246875\\
-0.54	16.1625\\
-0.525	16.078125\\
-0.51	15.99375\\
-0.495	15.909375\\
-0.48	15.825\\
-0.465	15.740625\\
-0.45	15.65625\\
-0.435	15.571875\\
-0.42	15.4875\\
-0.405	15.403125\\
-0.39	15.31875\\
-0.375	15.234375\\
-0.36	15.15\\
-0.345	15.065625\\
-0.33	14.98125\\
-0.315	14.896875\\
-0.3	14.8125\\
-0.285	14.728125\\
-0.27	14.64375\\
-0.255	14.559375\\
-0.24	14.475\\
-0.225	14.390625\\
-0.21	14.30625\\
-0.195	14.221875\\
-0.18	14.1375\\
-0.165	14.053125\\
-0.15	13.96875\\
-0.135	13.884375\\
-0.12	13.8\\
-0.105	13.715625\\
-0.0900000000000001	13.63125\\
-0.075	13.546875\\
-0.0600000000000001	13.4625\\
-0.0449999999999999	13.378125\\
-0.03	13.29375\\
-0.0149999999999999	13.209375\\
0	13.125\\
0.0149999999999999	13.040625\\
0.03	12.95625\\
0.0449999999999999	12.871875\\
0.0600000000000001	12.7875\\
0.075	12.703125\\
0.0900000000000001	12.61875\\
0.105	12.534375\\
0.12	12.45\\
0.135	12.365625\\
0.15	12.28125\\
0.165	12.196875\\
0.18	12.1125\\
0.195	12.028125\\
0.21	11.94375\\
0.225	11.859375\\
0.24	11.775\\
0.255	11.690625\\
0.27	11.60625\\
0.285	11.521875\\
0.3	11.4375\\
0.315	11.353125\\
0.33	11.26875\\
0.345	11.25\\
0.36	11.25\\
0.375	11.25\\
0.39	11.25\\
0.405	11.25\\
0.42	11.25\\
0.435	11.25\\
0.45	11.25\\
0.465	11.25\\
0.48	11.25\\
0.495	11.25\\
0.51	11.25\\
0.525	11.25\\
0.54	11.25\\
0.555	11.25\\
0.57	11.25\\
0.585	11.25\\
0.6	11.25\\
0.615	11.25\\
0.63	11.25\\
0.645	11.25\\
0.66	11.25\\
0.675	11.25\\
0.69	11.25\\
0.705	11.25\\
0.72	11.25\\
0.735	11.25\\
0.75	11.25\\
0.765	11.25\\
0.78	11.25\\
0.795	11.25\\
0.81	11.25\\
0.825	11.25\\
0.84	11.25\\
0.855	11.25\\
0.87	11.25\\
0.885	11.25\\
0.9	11.25\\
0.915	11.25\\
0.93	11.25\\
0.945	11.25\\
0.96	11.25\\
0.975	11.25\\
0.99	11.25\\
1.005	11.25\\
1.02	11.25\\
1.035	11.25\\
1.05	11.25\\
1.065	11.25\\
1.08	11.25\\
1.095	11.25\\
1.11	11.25\\
1.125	11.25\\
1.14	11.25\\
1.155	11.25\\
1.17	11.25\\
1.185	11.25\\
1.2	11.25\\
1.215	11.25\\
1.23	11.25\\
1.245	11.25\\
1.26	11.25\\
1.275	11.25\\
1.29	11.25\\
1.305	11.25\\
1.32	11.25\\
1.335	11.25\\
1.35	11.25\\
1.365	11.25\\
1.38	11.25\\
1.395	11.25\\
1.41	11.25\\
1.425	11.25\\
1.44	11.25\\
1.455	11.25\\
1.47	11.25\\
1.485	11.25\\
1.5	11.25\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5	18.75\\
-1.485	18.75\\
-1.47	18.75\\
-1.455	18.75\\
-1.44	18.75\\
-1.425	18.75\\
-1.41	18.75\\
-1.395	18.75\\
-1.38	18.75\\
-1.365	18.75\\
-1.35	18.75\\
-1.335	18.75\\
-1.32	18.75\\
-1.305	18.75\\
-1.29	18.75\\
-1.275	18.75\\
-1.26	18.75\\
-1.245	18.75\\
-1.23	18.75\\
-1.215	18.75\\
-1.2	18.75\\
-1.185	18.75\\
-1.17	18.75\\
-1.155	18.75\\
-1.14	18.75\\
-1.125	18.75\\
-1.11	18.75\\
-1.095	18.75\\
-1.08	18.75\\
-1.065	18.75\\
-1.05	18.75\\
-1.035	18.75\\
-1.02	18.75\\
-1.005	18.75\\
-0.99	18.7125\\
-0.975	18.65625\\
-0.96	18.6\\
-0.945	18.54375\\
-0.93	18.4875\\
-0.915	18.43125\\
-0.9	18.375\\
-0.885	18.31875\\
-0.87	18.2625\\
-0.855	18.20625\\
-0.84	18.15\\
-0.825	18.09375\\
-0.81	18.0375\\
-0.795	17.98125\\
-0.78	17.925\\
-0.765	17.86875\\
-0.75	17.8125\\
-0.735	17.75625\\
-0.72	17.7\\
-0.705	17.64375\\
-0.69	17.5875\\
-0.675	17.53125\\
-0.66	17.475\\
-0.645	17.41875\\
-0.63	17.3625\\
-0.615	17.30625\\
-0.6	17.25\\
-0.585	17.19375\\
-0.57	17.1375\\
-0.555	17.08125\\
-0.54	17.025\\
-0.525	16.96875\\
-0.51	16.9125\\
-0.495	16.85625\\
-0.48	16.8\\
-0.465	16.74375\\
-0.45	16.6875\\
-0.435	16.63125\\
-0.42	16.575\\
-0.405	16.51875\\
-0.39	16.4625\\
-0.375	16.40625\\
-0.36	16.35\\
-0.345	16.29375\\
-0.33	16.2375\\
-0.315	16.18125\\
-0.3	16.125\\
-0.285	16.06875\\
-0.27	16.0125\\
-0.255	15.95625\\
-0.24	15.9\\
-0.225	15.84375\\
-0.21	15.7875\\
-0.195	15.73125\\
-0.18	15.675\\
-0.165	15.61875\\
-0.15	15.5625\\
-0.135	15.50625\\
-0.12	15.45\\
-0.105	15.39375\\
-0.0900000000000001	15.3375\\
-0.075	15.28125\\
-0.0600000000000001	15.225\\
-0.0449999999999999	15.16875\\
-0.03	15.1125\\
-0.0149999999999999	15.05625\\
0	15\\
0.0149999999999999	14.94375\\
0.03	14.8875\\
0.0449999999999999	14.83125\\
0.0600000000000001	14.775\\
0.075	14.71875\\
0.0900000000000001	14.6625\\
0.105	14.60625\\
0.12	14.55\\
0.135	14.49375\\
0.15	14.4375\\
0.165	14.38125\\
0.18	14.325\\
0.195	14.26875\\
0.21	14.2125\\
0.225	14.15625\\
0.24	14.1\\
0.255	14.04375\\
0.27	13.9875\\
0.285	13.93125\\
0.3	13.875\\
0.315	13.81875\\
0.33	13.7625\\
0.345	13.70625\\
0.36	13.65\\
0.375	13.59375\\
0.39	13.5375\\
0.405	13.48125\\
0.42	13.425\\
0.435	13.36875\\
0.45	13.3125\\
0.465	13.25625\\
0.48	13.2\\
0.495	13.14375\\
0.51	13.0875\\
0.525	13.03125\\
0.54	12.975\\
0.555	12.91875\\
0.57	12.8625\\
0.585	12.80625\\
0.6	12.75\\
0.615	12.69375\\
0.63	12.6375\\
0.645	12.58125\\
0.66	12.525\\
0.675	12.46875\\
0.69	12.4125\\
0.705	12.35625\\
0.72	12.3\\
0.735	12.24375\\
0.75	12.1875\\
0.765	12.13125\\
0.78	12.075\\
0.795	12.01875\\
0.81	11.9625\\
0.825	11.90625\\
0.84	11.85\\
0.855	11.79375\\
0.87	11.7375\\
0.885	11.68125\\
0.9	11.625\\
0.915	11.56875\\
0.93	11.5125\\
0.945	11.45625\\
0.96	11.4\\
0.975	11.34375\\
0.99	11.2875\\
1.005	11.25\\
1.02	11.25\\
1.035	11.25\\
1.05	11.25\\
1.065	11.25\\
1.08	11.25\\
1.095	11.25\\
1.11	11.25\\
1.125	11.25\\
1.14	11.25\\
1.155	11.25\\
1.17	11.25\\
1.185	11.25\\
1.2	11.25\\
1.215	11.25\\
1.23	11.25\\
1.245	11.25\\
1.26	11.25\\
1.275	11.25\\
1.29	11.25\\
1.305	11.25\\
1.32	11.25\\
1.335	11.25\\
1.35	11.25\\
1.365	11.25\\
1.38	11.25\\
1.395	11.25\\
1.41	11.25\\
1.425	11.25\\
1.44	11.25\\
1.455	11.25\\
1.47	11.25\\
1.485	11.25\\
1.5	11.25\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1.5	18.75\\
-1.485	18.75\\
-1.47	18.75\\
-1.455	18.75\\
-1.44	18.75\\
-1.425	18.75\\
-1.41	18.75\\
-1.395	18.75\\
-1.38	18.75\\
-1.365	18.75\\
-1.35	18.75\\
-1.335	18.75\\
-1.32	18.75\\
-1.305	18.75\\
-1.29	18.75\\
-1.275	18.75\\
-1.26	18.75\\
-1.245	18.75\\
-1.23	18.75\\
-1.215	18.75\\
-1.2	18.75\\
-1.185	18.75\\
-1.17	18.75\\
-1.155	18.75\\
-1.14	18.75\\
-1.125	18.75\\
-1.11	18.75\\
-1.095	18.75\\
-1.08	18.75\\
-1.065	18.75\\
-1.05	18.75\\
-1.035	18.75\\
-1.02	18.75\\
-1.005	18.75\\
-0.99	18.75\\
-0.975	18.75\\
-0.96	18.75\\
-0.945	18.75\\
-0.93	18.75\\
-0.915	18.75\\
-0.9	18.75\\
-0.885	18.75\\
-0.87	18.75\\
-0.855	18.75\\
-0.84	18.75\\
-0.825	18.75\\
-0.81	18.75\\
-0.795	18.75\\
-0.78	18.75\\
-0.765	18.75\\
-0.75	18.75\\
-0.735	18.75\\
-0.72	18.75\\
-0.705	18.75\\
-0.69	18.75\\
-0.675	18.75\\
-0.66	18.75\\
-0.645	18.75\\
-0.63	18.75\\
-0.615	18.75\\
-0.6	18.75\\
-0.585	18.75\\
-0.57	18.75\\
-0.555	18.75\\
-0.54	18.75\\
-0.525	18.75\\
-0.51	18.75\\
-0.495	18.75\\
-0.48	18.75\\
-0.465	18.75\\
-0.45	18.75\\
-0.435	18.75\\
-0.42	18.75\\
-0.405	18.75\\
-0.39	18.75\\
-0.375	18.75\\
-0.36	18.75\\
-0.345	18.75\\
-0.33	18.73125\\
-0.315	18.646875\\
-0.3	18.5625\\
-0.285	18.478125\\
-0.27	18.39375\\
-0.255	18.309375\\
-0.24	18.225\\
-0.225	18.140625\\
-0.21	18.05625\\
-0.195	17.971875\\
-0.18	17.8875\\
-0.165	17.803125\\
-0.15	17.71875\\
-0.135	17.634375\\
-0.12	17.55\\
-0.105	17.465625\\
-0.0900000000000001	17.38125\\
-0.075	17.296875\\
-0.0600000000000001	17.2125\\
-0.0449999999999999	17.128125\\
-0.03	17.04375\\
-0.0149999999999999	16.959375\\
0	16.875\\
0.0149999999999999	16.790625\\
0.03	16.70625\\
0.0449999999999999	16.621875\\
0.0600000000000001	16.5375\\
0.075	16.453125\\
0.0900000000000001	16.36875\\
0.105	16.284375\\
0.12	16.2\\
0.135	16.115625\\
0.15	16.03125\\
0.165	15.946875\\
0.18	15.8625\\
0.195	15.778125\\
0.21	15.69375\\
0.225	15.609375\\
0.24	15.525\\
0.255	15.440625\\
0.27	15.35625\\
0.285	15.271875\\
0.3	15.1875\\
0.315	15.103125\\
0.33	15.01875\\
0.345	14.934375\\
0.36	14.85\\
0.375	14.765625\\
0.39	14.68125\\
0.405	14.596875\\
0.42	14.5125\\
0.435	14.428125\\
0.45	14.34375\\
0.465	14.259375\\
0.48	14.175\\
0.495	14.090625\\
0.51	14.00625\\
0.525	13.921875\\
0.54	13.8375\\
0.555	13.753125\\
0.57	13.66875\\
0.585	13.584375\\
0.6	13.5\\
0.615	13.415625\\
0.63	13.33125\\
0.645	13.246875\\
0.66	13.1625\\
0.675	13.078125\\
0.69	12.99375\\
0.705	12.909375\\
0.72	12.825\\
0.735	12.740625\\
0.75	12.65625\\
0.765	12.571875\\
0.78	12.4875\\
0.795	12.403125\\
0.81	12.31875\\
0.825	12.234375\\
0.84	12.15\\
0.855	12.065625\\
0.87	11.98125\\
0.885	11.896875\\
0.9	11.8125\\
0.915	11.728125\\
0.93	11.64375\\
0.945	11.559375\\
0.96	11.475\\
0.975	11.390625\\
0.99	11.30625\\
1.005	11.25\\
1.02	11.25\\
1.035	11.25\\
1.05	11.25\\
1.065	11.25\\
1.08	11.25\\
1.095	11.25\\
1.11	11.25\\
1.125	11.25\\
1.14	11.25\\
1.155	11.25\\
1.17	11.25\\
1.185	11.25\\
1.2	11.25\\
1.215	11.25\\
1.23	11.25\\
1.245	11.25\\
1.26	11.25\\
1.275	11.25\\
1.29	11.25\\
1.305	11.25\\
1.32	11.25\\
1.335	11.25\\
1.35	11.25\\
1.365	11.25\\
1.38	11.25\\
1.395	11.25\\
1.41	11.25\\
1.425	11.25\\
1.44	11.25\\
1.455	11.25\\
1.47	11.25\\
1.485	11.25\\
1.5	11.25\\
};
\addplot [color=mycolor1, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-1.5	18.75\\
-1.485	18.75\\
-1.47	18.75\\
-1.455	18.75\\
-1.44	18.75\\
-1.425	18.75\\
-1.41	18.75\\
-1.395	18.75\\
-1.38	18.75\\
-1.365	18.75\\
-1.35	18.75\\
-1.335	18.75\\
-1.32	18.75\\
-1.305	18.75\\
-1.29	18.75\\
-1.275	18.75\\
-1.26	18.75\\
-1.245	18.75\\
-1.23	18.75\\
-1.215	18.75\\
-1.2	18.75\\
-1.185	18.75\\
-1.17	18.75\\
-1.155	18.75\\
-1.14	18.75\\
-1.125	18.75\\
-1.11	18.75\\
-1.095	18.75\\
-1.08	18.75\\
-1.065	18.75\\
-1.05	18.75\\
-1.035	18.75\\
-1.02	18.75\\
-1.005	18.75\\
-0.99	18.75\\
-0.975	18.75\\
-0.96	18.75\\
-0.945	18.75\\
-0.93	18.75\\
-0.915	18.75\\
-0.9	18.75\\
-0.885	18.75\\
-0.87	18.75\\
-0.855	18.75\\
-0.84	18.75\\
-0.825	18.75\\
-0.81	18.75\\
-0.795	18.75\\
-0.78	18.75\\
-0.765	18.75\\
-0.75	18.75\\
-0.735	18.75\\
-0.72	18.75\\
-0.705	18.75\\
-0.69	18.75\\
-0.675	18.75\\
-0.66	18.75\\
-0.645	18.75\\
-0.63	18.75\\
-0.615	18.75\\
-0.6	18.75\\
-0.585	18.75\\
-0.57	18.75\\
-0.555	18.75\\
-0.54	18.75\\
-0.525	18.75\\
-0.51	18.75\\
-0.495	18.75\\
-0.48	18.75\\
-0.465	18.75\\
-0.45	18.75\\
-0.435	18.75\\
-0.42	18.75\\
-0.405	18.75\\
-0.39	18.75\\
-0.375	18.75\\
-0.36	18.75\\
-0.345	18.75\\
-0.33	18.75\\
-0.315	18.75\\
-0.3	18.75\\
-0.285	18.75\\
-0.27	18.75\\
-0.255	18.75\\
-0.24	18.75\\
-0.225	18.75\\
-0.21	18.75\\
-0.195	18.75\\
-0.18	18.75\\
-0.165	18.75\\
-0.15	18.75\\
-0.135	18.75\\
-0.12	18.75\\
-0.105	18.75\\
-0.0900000000000001	18.75\\
-0.075	18.75\\
-0.0600000000000001	18.75\\
-0.0449999999999999	18.75\\
-0.03	18.75\\
-0.0149999999999999	18.75\\
0	18.75\\
0.0149999999999999	18.6375\\
0.03	18.525\\
0.0449999999999999	18.4125\\
0.0600000000000001	18.3\\
0.075	18.1875\\
0.0900000000000001	18.075\\
0.105	17.9625\\
0.12	17.85\\
0.135	17.7375\\
0.15	17.625\\
0.165	17.5125\\
0.18	17.4\\
0.195	17.2875\\
0.21	17.175\\
0.225	17.0625\\
0.24	16.95\\
0.255	16.8375\\
0.27	16.725\\
0.285	16.6125\\
0.3	16.5\\
0.315	16.3875\\
0.33	16.275\\
0.345	16.1625\\
0.36	16.05\\
0.375	15.9375\\
0.39	15.825\\
0.405	15.7125\\
0.42	15.6\\
0.435	15.4875\\
0.45	15.375\\
0.465	15.2625\\
0.48	15.15\\
0.495	15.0375\\
0.51	14.925\\
0.525	14.8125\\
0.54	14.7\\
0.555	14.5875\\
0.57	14.475\\
0.585	14.3625\\
0.6	14.25\\
0.615	14.1375\\
0.63	14.025\\
0.645	13.9125\\
0.66	13.8\\
0.675	13.6875\\
0.69	13.575\\
0.705	13.4625\\
0.72	13.35\\
0.735	13.2375\\
0.75	13.125\\
0.765	13.0125\\
0.78	12.9\\
0.795	12.7875\\
0.81	12.675\\
0.825	12.5625\\
0.84	12.45\\
0.855	12.3375\\
0.87	12.225\\
0.885	12.1125\\
0.9	12\\
0.915	11.8875\\
0.93	11.775\\
0.945	11.6625\\
0.96	11.55\\
0.975	11.4375\\
0.99	11.325\\
1.005	11.25\\
1.02	11.25\\
1.035	11.25\\
1.05	11.25\\
1.065	11.25\\
1.08	11.25\\
1.095	11.25\\
1.11	11.25\\
1.125	11.25\\
1.14	11.25\\
1.155	11.25\\
1.17	11.25\\
1.185	11.25\\
1.2	11.25\\
1.215	11.25\\
1.23	11.25\\
1.245	11.25\\
1.26	11.25\\
1.275	11.25\\
1.29	11.25\\
1.305	11.25\\
1.32	11.25\\
1.335	11.25\\
1.35	11.25\\
1.365	11.25\\
1.38	11.25\\
1.395	11.25\\
1.41	11.25\\
1.425	11.25\\
1.44	11.25\\
1.455	11.25\\
1.47	11.25\\
1.485	11.25\\
1.5	11.25\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-1.5	10\\
-1.485	10\\
-1.47	10\\
-1.455	10\\
-1.44	10\\
-1.425	10\\
-1.41	10\\
-1.395	10\\
-1.38	10\\
-1.365	10\\
-1.35	10\\
-1.335	10\\
-1.32	10\\
-1.305	10\\
-1.29	10\\
-1.275	10\\
-1.26	10\\
-1.245	10\\
-1.23	10\\
-1.215	10\\
-1.2	10\\
-1.185	10\\
-1.17	10\\
-1.155	10\\
-1.14	10\\
-1.125	10\\
-1.11	10\\
-1.095	10\\
-1.08	10\\
-1.065	10\\
-1.05	10\\
-1.035	10\\
-1.02	10\\
-1.005	10\\
-0.99	10\\
-0.975	10\\
-0.96	10\\
-0.945	10\\
-0.93	10\\
-0.915	10\\
-0.9	10\\
-0.885	10\\
-0.87	10\\
-0.855	10\\
-0.84	10\\
-0.825	10\\
-0.81	10\\
-0.795	10\\
-0.78	10\\
-0.765	10\\
-0.75	10\\
-0.735	10\\
-0.72	10\\
-0.705	10\\
-0.69	10\\
-0.675	10\\
-0.66	10\\
-0.645	10\\
-0.63	10\\
-0.615	10\\
-0.6	10\\
-0.585	10\\
-0.57	10\\
-0.555	10\\
-0.54	10\\
-0.525	10\\
-0.51	10\\
-0.495	10\\
-0.48	10\\
-0.465	10\\
-0.45	10\\
-0.435	10\\
-0.42	10\\
-0.405	10\\
-0.39	10\\
-0.375	10\\
-0.36	10\\
-0.345	10\\
-0.33	10\\
-0.315	10\\
-0.3	10\\
-0.285	10\\
-0.27	10\\
-0.255	10\\
-0.24	10\\
-0.225	10\\
-0.21	10\\
-0.195	10\\
-0.18	10\\
-0.165	10\\
-0.15	10\\
-0.135	10\\
-0.12	10\\
-0.105	10\\
-0.0900000000000001	10\\
-0.075	10\\
-0.0600000000000001	10\\
-0.0449999999999999	10\\
-0.03	10\\
-0.0149999999999999	10\\
0	10\\
0.0149999999999999	10.15\\
0.03	10.3\\
0.0449999999999999	10.45\\
0.0600000000000001	10.6\\
0.075	10.75\\
0.0900000000000001	10.9\\
0.105	11.05\\
0.12	11.2\\
0.135	11.35\\
0.15	11.5\\
0.165	11.65\\
0.18	11.8\\
0.195	11.95\\
0.21	12.1\\
0.225	12.25\\
0.24	12.4\\
0.255	12.55\\
0.27	12.7\\
0.285	12.85\\
0.3	13\\
0.315	13.15\\
0.33	13.3\\
0.345	13.45\\
0.36	13.6\\
0.375	13.75\\
0.39	13.9\\
0.405	14.05\\
0.42	14.2\\
0.435	14.35\\
0.45	14.5\\
0.465	14.65\\
0.48	14.8\\
0.495	14.95\\
0.51	15.1\\
0.525	15.25\\
0.54	15.4\\
0.555	15.55\\
0.57	15.7\\
0.585	15.85\\
0.6	16\\
0.615	16.15\\
0.63	16.3\\
0.645	16.45\\
0.66	16.6\\
0.675	16.75\\
0.69	16.9\\
0.705	17.05\\
0.72	17.2\\
0.735	17.35\\
0.75	17.5\\
0.765	17.65\\
0.78	17.8\\
0.795	17.95\\
0.81	18.1\\
0.825	18.25\\
0.84	18.4\\
0.855	18.55\\
0.87	18.7\\
0.885	18.85\\
0.9	19\\
0.915	19.15\\
0.93	19.3\\
0.945	19.45\\
0.96	19.6\\
0.975	19.75\\
0.99	19.9\\
1.005	20\\
1.02	20\\
1.035	20\\
1.05	20\\
1.065	20\\
1.08	20\\
1.095	20\\
1.11	20\\
1.125	20\\
1.14	20\\
1.155	20\\
1.17	20\\
1.185	20\\
1.2	20\\
1.215	20\\
1.23	20\\
1.245	20\\
1.26	20\\
1.275	20\\
1.29	20\\
1.305	20\\
1.32	20\\
1.335	20\\
1.35	20\\
1.365	20\\
1.38	20\\
1.395	20\\
1.41	20\\
1.425	20\\
1.44	20\\
1.455	20\\
1.47	20\\
1.485	20\\
1.5	20\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.5	10\\
-1.485	10\\
-1.47	10\\
-1.455	10\\
-1.44	10\\
-1.425	10\\
-1.41	10\\
-1.395	10\\
-1.38	10\\
-1.365	10\\
-1.35	10\\
-1.335	10\\
-1.32	10\\
-1.305	10\\
-1.29	10\\
-1.275	10\\
-1.26	10\\
-1.245	10\\
-1.23	10\\
-1.215	10\\
-1.2	10\\
-1.185	10\\
-1.17	10\\
-1.155	10\\
-1.14	10\\
-1.125	10\\
-1.11	10\\
-1.095	10\\
-1.08	10\\
-1.065	10\\
-1.05	10\\
-1.035	10\\
-1.02	10\\
-1.005	10\\
-0.99	10\\
-0.975	10\\
-0.96	10\\
-0.945	10\\
-0.93	10\\
-0.915	10\\
-0.9	10\\
-0.885	10\\
-0.87	10\\
-0.855	10\\
-0.84	10\\
-0.825	10\\
-0.81	10\\
-0.795	10\\
-0.78	10\\
-0.765	10\\
-0.75	10\\
-0.735	10\\
-0.72	10\\
-0.705	10\\
-0.69	10\\
-0.675	10\\
-0.66	10\\
-0.645	10\\
-0.63	10\\
-0.615	10\\
-0.6	10\\
-0.585	10\\
-0.57	10\\
-0.555	10\\
-0.54	10\\
-0.525	10\\
-0.51	10\\
-0.495	10\\
-0.48	10\\
-0.465	10\\
-0.45	10\\
-0.435	10\\
-0.42	10\\
-0.405	10\\
-0.39	10\\
-0.375	10\\
-0.36	10\\
-0.345	10\\
-0.33	10.025\\
-0.315	10.1375\\
-0.3	10.25\\
-0.285	10.3625\\
-0.27	10.475\\
-0.255	10.5875\\
-0.24	10.7\\
-0.225	10.8125\\
-0.21	10.925\\
-0.195	11.0375\\
-0.18	11.15\\
-0.165	11.2625\\
-0.15	11.375\\
-0.135	11.4875\\
-0.12	11.6\\
-0.105	11.7125\\
-0.0900000000000001	11.825\\
-0.075	11.9375\\
-0.0600000000000001	12.05\\
-0.0449999999999999	12.1625\\
-0.03	12.275\\
-0.0149999999999999	12.3875\\
0	12.5\\
0.0149999999999999	12.6125\\
0.03	12.725\\
0.0449999999999999	12.8375\\
0.0600000000000001	12.95\\
0.075	13.0625\\
0.0900000000000001	13.175\\
0.105	13.2875\\
0.12	13.4\\
0.135	13.5125\\
0.15	13.625\\
0.165	13.7375\\
0.18	13.85\\
0.195	13.9625\\
0.21	14.075\\
0.225	14.1875\\
0.24	14.3\\
0.255	14.4125\\
0.27	14.525\\
0.285	14.6375\\
0.3	14.75\\
0.315	14.8625\\
0.33	14.975\\
0.345	15.0875\\
0.36	15.2\\
0.375	15.3125\\
0.39	15.425\\
0.405	15.5375\\
0.42	15.65\\
0.435	15.7625\\
0.45	15.875\\
0.465	15.9875\\
0.48	16.1\\
0.495	16.2125\\
0.51	16.325\\
0.525	16.4375\\
0.54	16.55\\
0.555	16.6625\\
0.57	16.775\\
0.585	16.8875\\
0.6	17\\
0.615	17.1125\\
0.63	17.225\\
0.645	17.3375\\
0.66	17.45\\
0.675	17.5625\\
0.69	17.675\\
0.705	17.7875\\
0.72	17.9\\
0.735	18.0125\\
0.75	18.125\\
0.765	18.2375\\
0.78	18.35\\
0.795	18.4625\\
0.81	18.575\\
0.825	18.6875\\
0.84	18.8\\
0.855	18.9125\\
0.87	19.025\\
0.885	19.1375\\
0.9	19.25\\
0.915	19.3625\\
0.93	19.475\\
0.945	19.5875\\
0.96	19.7\\
0.975	19.8125\\
0.99	19.925\\
1.005	20\\
1.02	20\\
1.035	20\\
1.05	20\\
1.065	20\\
1.08	20\\
1.095	20\\
1.11	20\\
1.125	20\\
1.14	20\\
1.155	20\\
1.17	20\\
1.185	20\\
1.2	20\\
1.215	20\\
1.23	20\\
1.245	20\\
1.26	20\\
1.275	20\\
1.29	20\\
1.305	20\\
1.32	20\\
1.335	20\\
1.35	20\\
1.365	20\\
1.38	20\\
1.395	20\\
1.41	20\\
1.425	20\\
1.44	20\\
1.455	20\\
1.47	20\\
1.485	20\\
1.5	20\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5	10\\
-1.485	10\\
-1.47	10\\
-1.455	10\\
-1.44	10\\
-1.425	10\\
-1.41	10\\
-1.395	10\\
-1.38	10\\
-1.365	10\\
-1.35	10\\
-1.335	10\\
-1.32	10\\
-1.305	10\\
-1.29	10\\
-1.275	10\\
-1.26	10\\
-1.245	10\\
-1.23	10\\
-1.215	10\\
-1.2	10\\
-1.185	10\\
-1.17	10\\
-1.155	10\\
-1.14	10\\
-1.125	10\\
-1.11	10\\
-1.095	10\\
-1.08	10\\
-1.065	10\\
-1.05	10\\
-1.035	10\\
-1.02	10\\
-1.005	10\\
-0.99	10.05\\
-0.975	10.125\\
-0.96	10.2\\
-0.945	10.275\\
-0.93	10.35\\
-0.915	10.425\\
-0.9	10.5\\
-0.885	10.575\\
-0.87	10.65\\
-0.855	10.725\\
-0.84	10.8\\
-0.825	10.875\\
-0.81	10.95\\
-0.795	11.025\\
-0.78	11.1\\
-0.765	11.175\\
-0.75	11.25\\
-0.735	11.325\\
-0.72	11.4\\
-0.705	11.475\\
-0.69	11.55\\
-0.675	11.625\\
-0.66	11.7\\
-0.645	11.775\\
-0.63	11.85\\
-0.615	11.925\\
-0.6	12\\
-0.585	12.075\\
-0.57	12.15\\
-0.555	12.225\\
-0.54	12.3\\
-0.525	12.375\\
-0.51	12.45\\
-0.495	12.525\\
-0.48	12.6\\
-0.465	12.675\\
-0.45	12.75\\
-0.435	12.825\\
-0.42	12.9\\
-0.405	12.975\\
-0.39	13.05\\
-0.375	13.125\\
-0.36	13.2\\
-0.345	13.275\\
-0.33	13.35\\
-0.315	13.425\\
-0.3	13.5\\
-0.285	13.575\\
-0.27	13.65\\
-0.255	13.725\\
-0.24	13.8\\
-0.225	13.875\\
-0.21	13.95\\
-0.195	14.025\\
-0.18	14.1\\
-0.165	14.175\\
-0.15	14.25\\
-0.135	14.325\\
-0.12	14.4\\
-0.105	14.475\\
-0.0900000000000001	14.55\\
-0.075	14.625\\
-0.0600000000000001	14.7\\
-0.0449999999999999	14.775\\
-0.03	14.85\\
-0.0149999999999999	14.925\\
0	15\\
0.0149999999999999	15.075\\
0.03	15.15\\
0.0449999999999999	15.225\\
0.0600000000000001	15.3\\
0.075	15.375\\
0.0900000000000001	15.45\\
0.105	15.525\\
0.12	15.6\\
0.135	15.675\\
0.15	15.75\\
0.165	15.825\\
0.18	15.9\\
0.195	15.975\\
0.21	16.05\\
0.225	16.125\\
0.24	16.2\\
0.255	16.275\\
0.27	16.35\\
0.285	16.425\\
0.3	16.5\\
0.315	16.575\\
0.33	16.65\\
0.345	16.725\\
0.36	16.8\\
0.375	16.875\\
0.39	16.95\\
0.405	17.025\\
0.42	17.1\\
0.435	17.175\\
0.45	17.25\\
0.465	17.325\\
0.48	17.4\\
0.495	17.475\\
0.51	17.55\\
0.525	17.625\\
0.54	17.7\\
0.555	17.775\\
0.57	17.85\\
0.585	17.925\\
0.6	18\\
0.615	18.075\\
0.63	18.15\\
0.645	18.225\\
0.66	18.3\\
0.675	18.375\\
0.69	18.45\\
0.705	18.525\\
0.72	18.6\\
0.735	18.675\\
0.75	18.75\\
0.765	18.825\\
0.78	18.9\\
0.795	18.975\\
0.81	19.05\\
0.825	19.125\\
0.84	19.2\\
0.855	19.275\\
0.87	19.35\\
0.885	19.425\\
0.9	19.5\\
0.915	19.575\\
0.93	19.65\\
0.945	19.725\\
0.96	19.8\\
0.975	19.875\\
0.99	19.95\\
1.005	20\\
1.02	20\\
1.035	20\\
1.05	20\\
1.065	20\\
1.08	20\\
1.095	20\\
1.11	20\\
1.125	20\\
1.14	20\\
1.155	20\\
1.17	20\\
1.185	20\\
1.2	20\\
1.215	20\\
1.23	20\\
1.245	20\\
1.26	20\\
1.275	20\\
1.29	20\\
1.305	20\\
1.32	20\\
1.335	20\\
1.35	20\\
1.365	20\\
1.38	20\\
1.395	20\\
1.41	20\\
1.425	20\\
1.44	20\\
1.455	20\\
1.47	20\\
1.485	20\\
1.5	20\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1.5	10\\
-1.485	10\\
-1.47	10\\
-1.455	10\\
-1.44	10\\
-1.425	10\\
-1.41	10\\
-1.395	10\\
-1.38	10\\
-1.365	10\\
-1.35	10\\
-1.335	10\\
-1.32	10\\
-1.305	10\\
-1.29	10\\
-1.275	10\\
-1.26	10\\
-1.245	10\\
-1.23	10\\
-1.215	10\\
-1.2	10\\
-1.185	10\\
-1.17	10\\
-1.155	10\\
-1.14	10\\
-1.125	10\\
-1.11	10\\
-1.095	10\\
-1.08	10\\
-1.065	10\\
-1.05	10\\
-1.035	10\\
-1.02	10\\
-1.005	10\\
-0.99	10.075\\
-0.975	10.1875\\
-0.96	10.3\\
-0.945	10.4125\\
-0.93	10.525\\
-0.915	10.6375\\
-0.9	10.75\\
-0.885	10.8625\\
-0.87	10.975\\
-0.855	11.0875\\
-0.84	11.2\\
-0.825	11.3125\\
-0.81	11.425\\
-0.795	11.5375\\
-0.78	11.65\\
-0.765	11.7625\\
-0.75	11.875\\
-0.735	11.9875\\
-0.72	12.1\\
-0.705	12.2125\\
-0.69	12.325\\
-0.675	12.4375\\
-0.66	12.55\\
-0.645	12.6625\\
-0.63	12.775\\
-0.615	12.8875\\
-0.6	13\\
-0.585	13.1125\\
-0.57	13.225\\
-0.555	13.3375\\
-0.54	13.45\\
-0.525	13.5625\\
-0.51	13.675\\
-0.495	13.7875\\
-0.48	13.9\\
-0.465	14.0125\\
-0.45	14.125\\
-0.435	14.2375\\
-0.42	14.35\\
-0.405	14.4625\\
-0.39	14.575\\
-0.375	14.6875\\
-0.36	14.8\\
-0.345	14.9125\\
-0.33	15.025\\
-0.315	15.1375\\
-0.3	15.25\\
-0.285	15.3625\\
-0.27	15.475\\
-0.255	15.5875\\
-0.24	15.7\\
-0.225	15.8125\\
-0.21	15.925\\
-0.195	16.0375\\
-0.18	16.15\\
-0.165	16.2625\\
-0.15	16.375\\
-0.135	16.4875\\
-0.12	16.6\\
-0.105	16.7125\\
-0.0900000000000001	16.825\\
-0.075	16.9375\\
-0.0600000000000001	17.05\\
-0.0449999999999999	17.1625\\
-0.03	17.275\\
-0.0149999999999999	17.3875\\
0	17.5\\
0.0149999999999999	17.6125\\
0.03	17.725\\
0.0449999999999999	17.8375\\
0.0600000000000001	17.95\\
0.075	18.0625\\
0.0900000000000001	18.175\\
0.105	18.2875\\
0.12	18.4\\
0.135	18.5125\\
0.15	18.625\\
0.165	18.7375\\
0.18	18.85\\
0.195	18.9625\\
0.21	19.075\\
0.225	19.1875\\
0.24	19.3\\
0.255	19.4125\\
0.27	19.525\\
0.285	19.6375\\
0.3	19.75\\
0.315	19.8625\\
0.33	19.975\\
0.345	20\\
0.36	20\\
0.375	20\\
0.39	20\\
0.405	20\\
0.42	20\\
0.435	20\\
0.45	20\\
0.465	20\\
0.48	20\\
0.495	20\\
0.51	20\\
0.525	20\\
0.54	20\\
0.555	20\\
0.57	20\\
0.585	20\\
0.6	20\\
0.615	20\\
0.63	20\\
0.645	20\\
0.66	20\\
0.675	20\\
0.69	20\\
0.705	20\\
0.72	20\\
0.735	20\\
0.75	20\\
0.765	20\\
0.78	20\\
0.795	20\\
0.81	20\\
0.825	20\\
0.84	20\\
0.855	20\\
0.87	20\\
0.885	20\\
0.9	20\\
0.915	20\\
0.93	20\\
0.945	20\\
0.96	20\\
0.975	20\\
0.99	20\\
1.005	20\\
1.02	20\\
1.035	20\\
1.05	20\\
1.065	20\\
1.08	20\\
1.095	20\\
1.11	20\\
1.125	20\\
1.14	20\\
1.155	20\\
1.17	20\\
1.185	20\\
1.2	20\\
1.215	20\\
1.23	20\\
1.245	20\\
1.26	20\\
1.275	20\\
1.29	20\\
1.305	20\\
1.32	20\\
1.335	20\\
1.35	20\\
1.365	20\\
1.38	20\\
1.395	20\\
1.41	20\\
1.425	20\\
1.44	20\\
1.455	20\\
1.47	20\\
1.485	20\\
1.5	20\\
};
\addplot [color=mycolor2, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-1.5	10\\
-1.485	10\\
-1.47	10\\
-1.455	10\\
-1.44	10\\
-1.425	10\\
-1.41	10\\
-1.395	10\\
-1.38	10\\
-1.365	10\\
-1.35	10\\
-1.335	10\\
-1.32	10\\
-1.305	10\\
-1.29	10\\
-1.275	10\\
-1.26	10\\
-1.245	10\\
-1.23	10\\
-1.215	10\\
-1.2	10\\
-1.185	10\\
-1.17	10\\
-1.155	10\\
-1.14	10\\
-1.125	10\\
-1.11	10\\
-1.095	10\\
-1.08	10\\
-1.065	10\\
-1.05	10\\
-1.035	10\\
-1.02	10\\
-1.005	10\\
-0.99	10.1\\
-0.975	10.25\\
-0.96	10.4\\
-0.945	10.55\\
-0.93	10.7\\
-0.915	10.85\\
-0.9	11\\
-0.885	11.15\\
-0.87	11.3\\
-0.855	11.45\\
-0.84	11.6\\
-0.825	11.75\\
-0.81	11.9\\
-0.795	12.05\\
-0.78	12.2\\
-0.765	12.35\\
-0.75	12.5\\
-0.735	12.65\\
-0.72	12.8\\
-0.705	12.95\\
-0.69	13.1\\
-0.675	13.25\\
-0.66	13.4\\
-0.645	13.55\\
-0.63	13.7\\
-0.615	13.85\\
-0.6	14\\
-0.585	14.15\\
-0.57	14.3\\
-0.555	14.45\\
-0.54	14.6\\
-0.525	14.75\\
-0.51	14.9\\
-0.495	15.05\\
-0.48	15.2\\
-0.465	15.35\\
-0.45	15.5\\
-0.435	15.65\\
-0.42	15.8\\
-0.405	15.95\\
-0.39	16.1\\
-0.375	16.25\\
-0.36	16.4\\
-0.345	16.55\\
-0.33	16.7\\
-0.315	16.85\\
-0.3	17\\
-0.285	17.15\\
-0.27	17.3\\
-0.255	17.45\\
-0.24	17.6\\
-0.225	17.75\\
-0.21	17.9\\
-0.195	18.05\\
-0.18	18.2\\
-0.165	18.35\\
-0.15	18.5\\
-0.135	18.65\\
-0.12	18.8\\
-0.105	18.95\\
-0.0900000000000001	19.1\\
-0.075	19.25\\
-0.0600000000000001	19.4\\
-0.0449999999999999	19.55\\
-0.03	19.7\\
-0.0149999999999999	19.85\\
0	20\\
0.0149999999999999	20\\
0.03	20\\
0.0449999999999999	20\\
0.0600000000000001	20\\
0.075	20\\
0.0900000000000001	20\\
0.105	20\\
0.12	20\\
0.135	20\\
0.15	20\\
0.165	20\\
0.18	20\\
0.195	20\\
0.21	20\\
0.225	20\\
0.24	20\\
0.255	20\\
0.27	20\\
0.285	20\\
0.3	20\\
0.315	20\\
0.33	20\\
0.345	20\\
0.36	20\\
0.375	20\\
0.39	20\\
0.405	20\\
0.42	20\\
0.435	20\\
0.45	20\\
0.465	20\\
0.48	20\\
0.495	20\\
0.51	20\\
0.525	20\\
0.54	20\\
0.555	20\\
0.57	20\\
0.585	20\\
0.6	20\\
0.615	20\\
0.63	20\\
0.645	20\\
0.66	20\\
0.675	20\\
0.69	20\\
0.705	20\\
0.72	20\\
0.735	20\\
0.75	20\\
0.765	20\\
0.78	20\\
0.795	20\\
0.81	20\\
0.825	20\\
0.84	20\\
0.855	20\\
0.87	20\\
0.885	20\\
0.9	20\\
0.915	20\\
0.93	20\\
0.945	20\\
0.96	20\\
0.975	20\\
0.99	20\\
1.005	20\\
1.02	20\\
1.035	20\\
1.05	20\\
1.065	20\\
1.08	20\\
1.095	20\\
1.11	20\\
1.125	20\\
1.14	20\\
1.155	20\\
1.17	20\\
1.185	20\\
1.2	20\\
1.215	20\\
1.23	20\\
1.245	20\\
1.26	20\\
1.275	20\\
1.29	20\\
1.305	20\\
1.32	20\\
1.335	20\\
1.35	20\\
1.365	20\\
1.38	20\\
1.395	20\\
1.41	20\\
1.425	20\\
1.44	20\\
1.455	20\\
1.47	20\\
1.485	20\\
1.5	20\\
};
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{$p_0=1/2$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{$p_0=3/4$}

\addplot [color=black, line width=2.5pt]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{$p_0=1$}

\end{axis}
\end{tikzpicture}%

==> lc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={$\textrm{iterations}$},
ymode=log,
ymin=7.5,
ymax=25000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\log (\mathcal{L})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.75,.95)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	708.310548540848\\
1	708.310548540848\\
2	708.310548540848\\
3	708.310548540848\\
4	708.310548540848\\
5	708.310548540848\\
6	72.7845530651452\\
7	72.7845530651452\\
8	72.7845530651452\\
9	72.7845530651452\\
10	72.7845530651452\\
11	72.7845530651452\\
12	32.0073284954547\\
13	32.0073284954547\\
14	32.0073284954547\\
15	32.0073284954547\\
16	32.0073284954547\\
17	32.0073284954547\\
18	32.0073284954547\\
19	32.0073284954547\\
20	32.0073284954547\\
21	32.0073284954547\\
22	32.0073284954547\\
23	32.0073284954547\\
24	29.4375681541509\\
25	29.4375681541509\\
26	29.4375681541509\\
27	29.4375681541509\\
28	29.4375681541509\\
29	29.4375681541509\\
30	29.4375681541509\\
31	29.4375681541509\\
32	29.4375681541509\\
33	29.4375681541509\\
34	29.4375681541509\\
35	23.4170059244163\\
36	23.4170059244163\\
37	23.4170059244163\\
38	23.4170059244163\\
39	23.4170059244163\\
40	23.4170059244163\\
41	23.4170059244163\\
42	23.4170059244163\\
43	23.4170059244163\\
44	23.4170059244163\\
45	23.4170059244163\\
46	23.4170059244163\\
47	23.4170059244163\\
48	23.4170059244163\\
49	23.4170059244163\\
50	23.4170059244163\\
51	23.4170059244163\\
52	23.4170059244163\\
53	19.9797888995224\\
54	19.9797888995224\\
55	19.9797888995224\\
56	19.9797888995224\\
57	18.7758386647581\\
58	18.7758386647581\\
59	18.7758386647581\\
60	18.7758386647581\\
61	18.7758386647581\\
62	18.7758386647581\\
63	18.7758386647581\\
64	18.7758386647581\\
65	18.7758386647581\\
66	18.7758386647581\\
67	18.7758386647581\\
68	18.7758386647581\\
69	18.7758386647581\\
70	18.7758386647581\\
71	18.7758386647581\\
72	18.7758386647581\\
73	18.7758386647581\\
74	18.7758386647581\\
75	18.7758386647581\\
76	18.7758386647581\\
77	18.7758386647581\\
78	18.7758386647581\\
79	18.7758386647581\\
80	18.7758386647581\\
81	18.7758386647581\\
82	18.7758386647581\\
83	18.7758386647581\\
84	18.7758386647581\\
85	18.7758386647581\\
86	18.7758386647581\\
87	18.7758386647581\\
88	18.7758386647581\\
89	18.7758386647581\\
90	18.7758386647581\\
91	18.7758386647581\\
92	18.7758386647581\\
93	18.7758386647581\\
94	18.7758386647581\\
95	18.7758386647581\\
96	18.7758386647581\\
97	18.7758386647581\\
98	18.7758386647581\\
99	18.7758386647581\\
100	18.7758386647581\\
101	18.7758386647581\\
102	18.7758386647581\\
103	18.7758386647581\\
104	18.7758386647581\\
105	18.7758386647581\\
106	18.7758386647581\\
107	18.7758386647581\\
108	18.7758386647581\\
109	18.7758386647581\\
110	18.7758386647581\\
111	18.7758386647581\\
112	18.7758386647581\\
113	18.7758386647581\\
114	18.7758386647581\\
115	18.7758386647581\\
116	18.7758386647581\\
117	18.7758386647581\\
118	18.7758386647581\\
119	18.7758386647581\\
120	18.7758386647581\\
121	16.9856410632982\\
122	16.9856410632982\\
123	16.9856410632982\\
124	16.9856410632982\\
125	16.9856410632982\\
126	16.9856410632982\\
127	16.9856410632982\\
128	16.9856410632982\\
129	16.9856410632982\\
130	16.9856410632982\\
131	16.9856410632982\\
132	16.9856410632982\\
133	16.9856410632982\\
134	16.9856410632982\\
135	16.9856410632982\\
136	16.9856410632982\\
137	16.9856410632982\\
138	16.9856410632982\\
139	16.9856410632982\\
140	16.9856410632982\\
141	16.9856410632982\\
142	16.9856410632982\\
143	16.9856410632982\\
144	16.9856410632982\\
145	16.9856410632982\\
146	16.9856410632982\\
147	16.9856410632982\\
148	16.9856410632982\\
149	16.9856410632982\\
150	16.9856410632982\\
151	16.9856410632982\\
152	16.9856410632982\\
153	16.9856410632982\\
154	16.9856410632982\\
155	16.9856410632982\\
156	16.9856410632982\\
157	16.9856410632982\\
158	16.9856410632982\\
159	16.9856410632982\\
160	16.9856410632982\\
161	16.9856410632982\\
162	16.9856410632982\\
163	16.9856410632982\\
164	16.9856410632982\\
165	16.9856410632982\\
166	16.9856410632982\\
167	16.9856410632982\\
168	16.9856410632982\\
169	16.9856410632982\\
170	16.9856410632982\\
171	16.9856410632982\\
172	16.9856410632982\\
173	16.9856410632982\\
174	16.9856410632982\\
175	16.9856410632982\\
176	16.9856410632982\\
177	16.9856410632982\\
178	16.9856410632982\\
179	16.9856410632982\\
180	16.9856410632982\\
181	16.9856410632982\\
182	16.9856410632982\\
183	16.9856410632982\\
184	16.9856410632982\\
185	16.9856410632982\\
186	16.9856410632982\\
187	16.9856410632982\\
188	16.9856410632982\\
189	16.9856410632982\\
190	16.9856410632982\\
191	16.9856410632982\\
192	16.9856410632982\\
193	16.9856410632982\\
194	16.9856410632982\\
195	16.9856410632982\\
196	16.9856410632982\\
197	16.9856410632982\\
198	16.9856410632982\\
199	16.9856410632982\\
};
\addlegendentry{$\textrm{DoF}~1$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	54.7282841021999\\
1	54.7282841021999\\
2	54.7282841021999\\
3	52.5279578702026\\
4	35.9256287978028\\
5	21.935927202705\\
6	21.935927202705\\
7	21.935927202705\\
8	21.935927202705\\
9	21.935927202705\\
10	21.935927202705\\
11	18.4378611829382\\
12	18.4378611829382\\
13	18.4378611829382\\
14	18.4378611829382\\
15	18.4378611829382\\
16	18.4378611829382\\
17	18.4378611829382\\
18	18.4378611829382\\
19	18.4378611829382\\
20	18.4378611829382\\
21	18.4378611829382\\
22	18.4378611829382\\
23	18.4378611829382\\
24	18.4378611829382\\
25	18.4378611829382\\
26	18.4378611829382\\
27	18.4378611829382\\
28	18.4378611829382\\
29	18.4378611829382\\
30	18.4378611829382\\
31	18.4378611829382\\
32	18.4378611829382\\
33	18.4378611829382\\
34	18.4378611829382\\
35	18.4378611829382\\
36	18.4378611829382\\
37	18.4378611829382\\
38	18.4378611829382\\
39	18.4378611829382\\
40	18.4378611829382\\
41	18.4378611829382\\
42	18.4378611829382\\
43	18.4378611829382\\
44	18.4378611829382\\
45	18.4378611829382\\
46	18.4378611829382\\
47	18.4378611829382\\
48	18.4378611829382\\
49	18.4378611829382\\
50	18.4378611829382\\
51	18.4378611829382\\
52	18.4378611829382\\
53	18.4378611829382\\
54	18.4378611829382\\
55	18.4378611829382\\
56	18.4378611829382\\
57	18.4378611829382\\
58	18.4378611829382\\
59	18.4378611829382\\
60	18.4378611829382\\
61	18.4378611829382\\
62	18.4378611829382\\
63	18.4378611829382\\
64	18.4378611829382\\
65	18.4378611829382\\
66	18.4378611829382\\
67	18.4378611829382\\
68	18.4378611829382\\
69	18.4378611829382\\
70	18.4378611829382\\
71	18.4378611829382\\
72	18.4378611829382\\
73	18.4378611829382\\
74	18.4378611829382\\
75	18.4378611829382\\
76	18.4378611829382\\
77	18.4378611829382\\
78	18.4378611829382\\
79	18.4378611829382\\
80	18.4378611829382\\
81	18.4378611829382\\
82	18.4378611829382\\
83	18.4378611829382\\
84	18.4378611829382\\
85	18.4378611829382\\
86	18.4378611829382\\
87	18.4378611829382\\
88	18.4378611829382\\
89	18.4378611829382\\
90	18.4378611829382\\
91	18.4378611829382\\
92	18.4378611829382\\
93	18.4378611829382\\
94	18.4378611829382\\
95	17.0954472297783\\
96	17.0954472297783\\
97	17.0954472297783\\
98	17.0954472297783\\
99	17.0954472297783\\
100	17.0954472297783\\
101	17.0954472297783\\
102	17.0954472297783\\
103	17.0954472297783\\
104	17.0954472297783\\
105	17.0954472297783\\
106	17.0954472297783\\
107	17.0954472297783\\
108	17.0954472297783\\
109	17.0954472297783\\
110	17.0954472297783\\
111	17.0954472297783\\
112	17.0954472297783\\
113	17.0954472297783\\
114	17.0954472297783\\
115	17.0954472297783\\
116	17.0954472297783\\
117	17.0954472297783\\
118	17.0954472297783\\
119	16.22919969078\\
120	16.22919969078\\
121	16.22919969078\\
122	16.22919969078\\
123	16.22919969078\\
124	16.22919969078\\
125	15.2571989451963\\
126	15.2571989451963\\
127	15.2571989451963\\
128	15.2571989451963\\
129	15.2571989451963\\
130	15.2571989451963\\
131	15.2571989451963\\
132	15.2571989451963\\
133	15.2571989451963\\
134	15.2571989451963\\
135	15.2571989451963\\
136	15.2571989451963\\
137	14.8136891210673\\
138	14.8136891210673\\
139	14.8136891210673\\
140	14.8136891210673\\
141	12.7406500440105\\
142	12.7406500440105\\
143	12.7406500440105\\
144	12.7406500440105\\
145	12.7406500440105\\
146	12.7406500440105\\
147	12.7406500440105\\
148	12.7406500440105\\
149	12.7406500440105\\
150	12.7406500440105\\
151	12.7406500440105\\
152	12.7406500440105\\
153	12.7406500440105\\
154	12.7406500440105\\
155	12.7406500440105\\
156	12.7406500440105\\
157	12.7406500440105\\
158	12.7406500440105\\
159	12.6159484369464\\
160	12.6159484369464\\
161	12.6159484369464\\
162	12.6159484369464\\
163	12.6159484369464\\
164	11.6210895336511\\
165	11.6210895336511\\
166	11.6210895336511\\
167	11.6210895336511\\
168	11.4496699884719\\
169	11.4496699884719\\
170	11.4496699884719\\
171	11.4496699884719\\
172	11.4496699884719\\
173	11.4496699884719\\
174	11.4496699884719\\
175	11.4496699884719\\
176	11.4496699884719\\
177	11.4496699884719\\
178	11.4496699884719\\
179	11.4496699884719\\
180	11.4496699884719\\
181	11.4496699884719\\
182	11.3212103559524\\
183	9.02708469697593\\
184	9.02708469697593\\
185	9.02708469697593\\
186	9.02708469697593\\
187	9.02708469697593\\
188	9.02708469697593\\
189	9.02708469697593\\
190	9.02708469697593\\
191	9.02708469697593\\
192	9.02708469697593\\
193	9.02708469697593\\
194	9.02708469697593\\
195	9.02708469697593\\
196	9.02708469697593\\
197	9.02708469697593\\
198	9.02708469697593\\
199	9.02708469697593\\
};
\addlegendentry{$\textrm{DoF}~2$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	210.10197855813\\
1	210.10197855813\\
2	210.10197855813\\
3	210.10197855813\\
4	209.174576347095\\
5	197.674654247322\\
6	103.357628612006\\
7	103.357628612006\\
8	55.0476132666153\\
9	55.0476132666153\\
10	55.0476132666153\\
11	55.0476132666153\\
12	55.0476132666153\\
13	55.0476132666153\\
14	55.0476132666153\\
15	55.0476132666153\\
16	55.0476132666153\\
17	55.0476132666153\\
18	55.0476132666153\\
19	55.0476132666153\\
20	55.0476132666153\\
21	38.3398289904335\\
22	38.3398289904335\\
23	38.3398289904335\\
24	38.3398289904335\\
25	38.3398289904335\\
26	38.3398289904335\\
27	38.3398289904335\\
28	38.3398289904335\\
29	38.3398289904335\\
30	38.3398289904335\\
31	38.3398289904335\\
32	38.3398289904335\\
33	38.3398289904335\\
34	38.3398289904335\\
35	38.3398289904335\\
36	38.3398289904335\\
37	38.3398289904335\\
38	38.3398289904335\\
39	38.3398289904335\\
40	38.3398289904335\\
41	38.3398289904335\\
42	38.3398289904335\\
43	38.3398289904335\\
44	38.3398289904335\\
45	35.7523768300652\\
46	35.7523768300652\\
47	35.7523768300652\\
48	35.7523768300652\\
49	35.7523768300652\\
50	35.7523768300652\\
51	35.7523768300652\\
52	35.7523768300652\\
53	35.7523768300652\\
54	35.7523768300652\\
55	35.7523768300652\\
56	35.7523768300652\\
57	35.7523768300652\\
58	35.7523768300652\\
59	35.7523768300652\\
60	35.7523768300652\\
61	35.7523768300652\\
62	35.7523768300652\\
63	35.7523768300652\\
64	35.7523768300652\\
65	35.7523768300652\\
66	35.7523768300652\\
67	35.7523768300652\\
68	35.7523768300652\\
69	35.7523768300652\\
70	35.7523768300652\\
71	35.7523768300652\\
72	35.7523768300652\\
73	35.7523768300652\\
74	35.7523768300652\\
75	35.7523768300652\\
76	35.7523768300652\\
77	35.7523768300652\\
78	35.7523768300652\\
79	35.7523768300652\\
80	35.7523768300652\\
81	35.7523768300652\\
82	35.7523768300652\\
83	35.7523768300652\\
84	35.7523768300652\\
85	35.7523768300652\\
86	35.7523768300652\\
87	35.7523768300652\\
88	35.7523768300652\\
89	35.7523768300652\\
90	29.8244224744267\\
91	29.8244224744267\\
92	29.8244224744267\\
93	29.8244224744267\\
94	29.8244224744267\\
95	29.8244224744267\\
96	29.8244224744267\\
97	29.8244224744267\\
98	29.8244224744267\\
99	29.8244224744267\\
100	29.8244224744267\\
101	29.8244224744267\\
102	29.8244224744267\\
103	29.8244224744267\\
104	29.8244224744267\\
105	29.8244224744267\\
106	29.8244224744267\\
107	29.8244224744267\\
108	29.8244224744267\\
109	29.8244224744267\\
110	29.8244224744267\\
111	29.8244224744267\\
112	29.8244224744267\\
113	29.8244224744267\\
114	29.8244224744267\\
115	29.8244224744267\\
116	29.8244224744267\\
117	29.8244224744267\\
118	29.8244224744267\\
119	29.8244224744267\\
120	29.8244224744267\\
121	29.8244224744267\\
122	29.8244224744267\\
123	29.8244224744267\\
124	29.8244224744267\\
125	29.8244224744267\\
126	29.8244224744267\\
127	29.8244224744267\\
128	29.8244224744267\\
129	29.8244224744267\\
130	29.8244224744267\\
131	29.8244224744267\\
132	29.8244224744267\\
133	29.8244224744267\\
134	29.8244224744267\\
135	29.8244224744267\\
136	29.8244224744267\\
137	29.8244224744267\\
138	29.8244224744267\\
139	29.8244224744267\\
140	29.8244224744267\\
141	29.8244224744267\\
142	29.8244224744267\\
143	29.8244224744267\\
144	29.8244224744267\\
145	29.8244224744267\\
146	29.8244224744267\\
147	29.8244224744267\\
148	29.8244224744267\\
149	29.8244224744267\\
151	29.8244224744267\\
152	29.8244224744267\\
153	29.8244224744267\\
154	29.8244224744267\\
155	29.8244224744267\\
156	29.8244224744267\\
157	29.8244224744267\\
158	29.8244224744267\\
159	29.8244224744267\\
160	29.8244224744267\\
161	29.8244224744267\\
162	29.8244224744267\\
163	29.8244224744267\\
164	29.8244224744267\\
165	29.8244224744267\\
166	29.8244224744267\\
167	29.8244224744267\\
168	29.8244224744267\\
169	29.8244224744267\\
170	29.8244224744267\\
171	29.8244224744267\\
172	29.8244224744267\\
173	29.8244224744267\\
174	29.8244224744267\\
175	29.8244224744267\\
176	29.8244224744267\\
177	29.8244224744267\\
178	29.8244224744267\\
179	29.8244224744267\\
180	29.8244224744267\\
181	29.8244224744267\\
182	29.8244224744267\\
183	29.8244224744267\\
184	29.8244224744267\\
185	29.8244224744267\\
186	29.8244224744267\\
187	29.8244224744267\\
188	29.8244224744267\\
189	29.8244224744267\\
190	29.8244224744267\\
191	29.8244224744267\\
192	29.8244224744267\\
193	29.8244224744267\\
194	29.8244224744267\\
195	29.8244224744267\\
196	29.8244224744267\\
197	29.8244224744267\\
198	29.8244224744267\\
199	29.8244224744267\\
200	29.8244224744267\\
};
\addlegendentry{$\textrm{DoF}~3$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	18324.4530948566\\
1	12828.382402482\\
2	12828.382402482\\
3	12828.382402482\\
4	12828.382402482\\
5	12828.382402482\\
6	7572.76584357398\\
7	7572.76584357398\\
8	7572.76584357398\\
9	7572.76584357398\\
10	7572.76584357398\\
11	7572.76584357398\\
12	7572.76584357398\\
13	7572.76584357398\\
14	1500.85988852646\\
15	1500.85988852646\\
16	1500.85988852646\\
17	1500.85988852646\\
18	342.022711127476\\
19	342.022711127476\\
20	342.022711127476\\
21	342.022711127476\\
22	342.022711127476\\
23	342.022711127476\\
24	342.022711127476\\
25	342.022711127476\\
26	342.022711127476\\
27	342.022711127476\\
28	342.022711127476\\
29	342.022711127476\\
30	342.022711127476\\
31	342.022711127476\\
32	342.022711127476\\
33	342.022711127476\\
34	342.022711127476\\
35	342.022711127476\\
36	342.022711127476\\
37	342.022711127476\\
38	196.699921618533\\
39	196.699921618533\\
40	196.699921618533\\
41	196.699921618533\\
42	196.699921618533\\
43	196.699921618533\\
44	196.699921618533\\
45	196.699921618533\\
46	196.699921618533\\
47	196.699921618533\\
48	196.699921618533\\
49	196.699921618533\\
50	196.699921618533\\
51	155.550581488707\\
52	155.550581488707\\
53	155.550581488707\\
54	155.550581488707\\
55	155.550581488707\\
56	155.550581488707\\
57	155.550581488707\\
58	155.550581488707\\
59	155.550581488707\\
60	155.550581488707\\
61	155.550581488707\\
62	75.6761957096286\\
63	75.6761957096286\\
64	75.6761957096286\\
65	75.6761957096286\\
66	75.6761957096286\\
67	75.6761957096286\\
68	75.6761957096286\\
69	75.6761957096286\\
70	75.6761957096286\\
71	75.6761957096286\\
72	75.6761957096286\\
73	75.6761957096286\\
74	75.6761957096286\\
75	75.6761957096286\\
76	75.6761957096286\\
77	75.6761957096286\\
78	75.6761957096286\\
79	75.6761957096286\\
80	75.6761957096286\\
81	75.6761957096286\\
82	75.6761957096286\\
83	75.6761957096286\\
84	75.6761957096286\\
85	75.6761957096286\\
86	75.6761957096286\\
87	75.6761957096286\\
88	75.6761957096286\\
89	75.6761957096286\\
90	75.6761957096286\\
91	75.6761957096286\\
92	75.6761957096286\\
93	75.6761957096286\\
94	75.6761957096286\\
95	75.6761957096286\\
96	75.6761957096286\\
97	75.6761957096286\\
98	75.6761957096286\\
99	75.6761957096286\\
100	75.6761957096286\\
101	75.6761957096286\\
102	75.6761957096286\\
103	75.6761957096286\\
104	75.6761957096286\\
105	75.6761957096286\\
106	75.6761957096286\\
107	75.6761957096286\\
108	75.6761957096286\\
109	75.6761957096286\\
110	75.6761957096286\\
111	75.6761957096286\\
112	75.6761957096286\\
113	75.6761957096286\\
114	75.6761957096286\\
115	75.6761957096286\\
116	75.6761957096286\\
117	75.6761957096286\\
118	75.6761957096286\\
119	75.6761957096286\\
120	75.6761957096286\\
121	75.6761957096286\\
122	75.6761957096286\\
123	75.6761957096286\\
124	75.6761957096286\\
125	75.6761957096286\\
126	75.6761957096286\\
127	75.6761957096286\\
128	75.6761957096286\\
129	75.6761957096286\\
130	75.6761957096286\\
131	75.6761957096286\\
132	75.6761957096286\\
133	75.6761957096286\\
134	75.6761957096286\\
135	75.6761957096286\\
136	75.6761957096286\\
137	75.6761957096286\\
138	75.6761957096286\\
139	75.6761957096286\\
140	75.6761957096286\\
141	75.6761957096286\\
142	75.6761957096286\\
143	75.6761957096286\\
144	75.6761957096286\\
145	75.6761957096286\\
146	75.6761957096286\\
147	75.6761957096286\\
148	75.6761957096286\\
149	75.6761957096286\\
150	75.6761957096286\\
151	75.6761957096286\\
152	75.6761957096286\\
153	75.6761957096286\\
154	75.6761957096286\\
155	75.6761957096286\\
156	75.6761957096286\\
157	75.6761957096286\\
158	75.6761957096286\\
159	75.6761957096286\\
160	75.6761957096286\\
161	75.6761957096286\\
162	75.6761957096286\\
163	75.6761957096286\\
164	75.6761957096286\\
165	75.6761957096286\\
166	75.6761957096286\\
167	75.6761957096286\\
168	75.6761957096286\\
169	75.6761957096286\\
170	75.6761957096286\\
171	75.6761957096286\\
172	75.6761957096286\\
173	75.6761957096286\\
174	75.6761957096286\\
175	75.6761957096286\\
176	75.6761957096286\\
177	75.6761957096286\\
178	75.6761957096286\\
179	75.6761957096286\\
180	75.6761957096286\\
181	75.6761957096286\\
182	75.6761957096286\\
183	75.6761957096286\\
184	75.6761957096286\\
185	75.6761957096286\\
186	75.6761957096286\\
187	75.6761957096286\\
188	75.6761957096286\\
189	75.6761957096286\\
190	75.6761957096286\\
191	75.6761957096286\\
192	75.6761957096286\\
193	75.6761957096286\\
194	75.6761957096286\\
195	75.6761957096286\\
196	75.6761957096286\\
197	75.6761957096286\\
198	75.6761957096286\\
199	75.6761957096286\\
};
\addlegendentry{$\textrm{DoF}~4$}

\end{axis}
\end{tikzpicture}%

==> overall1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=7,
xtick={1, 2, 3, 4, 5, 6},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\textrm{time}~[s]$},
ymin=-85,
ymax=85,
ytick={-80,   0,  80},
ylabel style={font=\color{white!15!black}},
ylabel={$\textrm{joint angle}~[\textrm{deg}]$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
legend style={at={(0,1.05)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
1	-1000\\
1	1000\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
3	-1000\\
3	1000\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
4	-1000\\
4	1000\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
5	-1000\\
5	1000\\
};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.089993664	-0.58064512\\
0.099993367	-0.58064512\\
0.109994259	-0.58064512\\
0.119993764	-0.58064512\\
0.129994045	-0.58064512\\
0.139993152	-0.58064512\\
0.14999424	-0.58064512\\
0.159993549	-0.5443548\\
0.169994119	-0.5443548\\
0.179993782	-0.5443548\\
0.189993852	-0.5443548\\
0.199995105	-0.5443548\\
0.209995145	-0.5443548\\
0.219994966	-0.5443548\\
0.229994825	-0.5443548\\
0.239994722	-0.5443548\\
0.249995153	-0.5443548\\
0.259994752	-0.5443548\\
0.269996031	-0.5443548\\
0.279995118	-0.5443548\\
0.289995136	-0.5443548\\
0.299995523	-0.5443548\\
0.309996672	-0.5443548\\
0.319996219	-0.5443548\\
0.329996716	-0.5443548\\
0.33999672	-0.5443548\\
0.349996777	-0.5443548\\
0.359996338	-0.5443548\\
0.369997648	-0.5443548\\
0.379997391	-0.5443548\\
0.38999717	-0.5443548\\
0.399997759	-0.5443548\\
0.409997145	-0.5443548\\
0.41999768	-0.5443548\\
0.429998535	-0.5443548\\
0.439997151	-0.5443548\\
0.449998035	-0.5443548\\
0.459998447	-0.5443548\\
0.469997891	-0.5443548\\
0.479999175	-0.5443548\\
0.489998801	-0.5443548\\
0.499998034	-0.5443548\\
0.509998537	-0.5443548\\
0.519998209	-0.5443548\\
0.529999577	-0.5443548\\
0.539998544	-0.5443548\\
0.549999273	-0.5443548\\
0.559999755	-0.5443548\\
0.570000335	-0.5443548\\
0.579999849	-0.5443548\\
0.589999637	-0.5443548\\
0.600000035	-0.5443548\\
0.609999707	-0.5443548\\
0.620000561	-0.5443548\\
0.630000881	-0.5443548\\
0.640000179	-0.5443548\\
0.650000255	-0.5443548\\
0.660000556	-0.5443548\\
0.670001505	-0.5443548\\
0.680001809	-0.5443548\\
0.690001366	-0.5443548\\
0.700001578	-0.5443548\\
0.710001569	-0.5443548\\
0.720001247	-0.5443548\\
0.730001606	-0.5443548\\
0.740001539	-0.5443548\\
0.750002706	-0.5443548\\
0.760001843	-0.5443548\\
0.770001883	-0.5443548\\
0.780002545	-0.5443548\\
0.790003014	-0.5443548\\
0.800002792	-0.5443548\\
0.810003197	-0.5443548\\
0.820003299	-0.5443548\\
0.830002836	-0.5443548\\
0.840003043	-0.5443548\\
0.850002725	-0.5443548\\
0.860003723	-0.5443548\\
0.870018325	-0.5443548\\
0.880003236	-0.5443548\\
0.890003454	-0.5443548\\
0.900003702	-0.5443548\\
0.91000357	-0.5443548\\
0.920004804	-0.5443548\\
0.930004083	-0.5443548\\
0.94000487	-0.5443548\\
0.950005022	-0.5443548\\
0.960005553	-0.5443548\\
0.970004437	-0.5443548\\
0.980004548	-0.5443548\\
0.990005643	-0.5443548\\
1.000004469	-0.5443548\\
1.010004894	-0.5443548\\
1.020005615	-0.5443548\\
1.03000598	-0.5443548\\
1.040005072	-0.50806448\\
1.050006356	-0.50806448\\
1.060005451	-0.50806448\\
1.070005534	-0.50806448\\
1.080007042	-0.50806448\\
1.090006858	-0.50806448\\
1.100006081	-0.50806448\\
1.11000628	-0.50806448\\
1.120006076	-0.50806448\\
1.130007198	-0.50806448\\
1.140007938	-0.50806448\\
1.15000766	-0.50806448\\
1.160008364	-0.50806448\\
1.170008097	-0.50806448\\
1.180007738	-0.50806448\\
1.190008542	-0.50806448\\
1.200008595	-0.50806448\\
1.2100076	-0.50806448\\
1.220007506	-0.50806448\\
1.230008418	-0.50806448\\
1.240009256	-0.50806448\\
1.250008179	-0.50806448\\
1.260009215	-0.50806448\\
1.270008547	-0.50806448\\
1.280009753	-0.50806448\\
1.29000924	-0.50806448\\
1.300009171	-0.5443548\\
1.310010071	-0.5443548\\
1.320009082	-0.5443548\\
1.330008981	-0.5443548\\
1.340010118	-0.5443548\\
1.350010354	-0.58064512\\
1.360010135	-0.58064512\\
1.370009914	-0.58064512\\
1.380010703	-0.61693544\\
1.390010256	-0.65322576\\
1.400010678	-0.79838704\\
1.410010809	-0.97983864\\
1.420010179	-1.23387088\\
1.430010933	-1.52419344\\
1.440011284	-1.814516\\
1.450012027	-2.1774192\\
1.4600116	-2.5403224\\
1.470012154	-3.0846772\\
1.480011869	-3.91935456\\
1.490011198	-4.57258032\\
1.500011767	-5.11693512\\
1.510011643	-5.47983832\\
1.520011967	-5.8064512\\
1.530011558	-6.13306408\\
1.540012501	-6.42338664\\
1.550012345	-6.67741888\\
1.56001212	-7.11290272\\
1.570012152	-8.09274136\\
1.58001298	-9.65322512\\
1.590013383	-10.63306376\\
1.600012882	-10.99596696\\
1.610013983	-11.28628952\\
1.620013924	-11.35887016\\
1.630013886	-11.50403144\\
1.640014164	-12.04838624\\
1.650013323	-14.47983768\\
1.660014866	-16.1491924\\
1.670014465	-16.330644\\
1.680013951	-16.47580528\\
1.690013765	-16.47580528\\
1.700015019	-16.5120956\\
1.710015417	-17.02016008\\
1.720015548	-18.97983736\\
1.730015603	-20.35886952\\
1.74001443	-20.64919208\\
1.750015044	-20.866934\\
1.760015879	-20.93951464\\
1.770015153	-21.33870816\\
1.780014997	-22.75403064\\
1.79001608	-23.9516112\\
1.800016177	-24.60483696\\
1.810027971	-25.0403208\\
1.820026387	-25.47580464\\
1.830025704	-26.09274008\\
1.840026586	-27.07257872\\
1.850025844	-28.124998\\
1.860026104	-29.10483664\\
1.870026222	-29.939514\\
1.880026391	-30.73790104\\
1.890026766	-31.64515904\\
1.900027175	-32.51612672\\
1.910027231	-33.27822344\\
1.920027524	-34.04032016\\
1.930028293	-34.69354592\\
1.940027146	-35.383062\\
1.950027869	-36.1088684\\
1.96002736	-36.79838448\\
1.970028072	-37.45161024\\
1.980028818	-37.99596504\\
1.990029127	-38.6491908\\
2.000028878	-39.22983592\\
2.01002801	-39.95564232\\
2.020028512	-40.60886808\\
2.030029061	-41.29838416\\
2.040030362	-41.98790024\\
2.050028608	-42.8225776\\
2.060029177	-43.76612592\\
2.070029569	-44.8185452\\
2.080030266	-45.79838384\\
2.090029485	-46.77822248\\
2.100029256	-47.75806112\\
2.110030404	-48.77419008\\
2.120030684	-49.57257712\\
2.13003062	-50.4435448\\
2.140030029	-51.13306088\\
2.150029892	-51.82257696\\
2.160030833	-52.4395124\\
2.170030916	-53.05644784\\
2.180031068	-53.63709296\\
2.19003112	-54.36289936\\
2.200031074	-54.94354448\\
2.210030899	-55.37902832\\
2.220031793	-55.8870928\\
2.230031188	-56.32257664\\
2.2400327	-56.7943508\\
2.250031344	-57.41128624\\
2.260032549	-57.95564104\\
2.270032731	-58.57257648\\
2.280031849	-59.22580224\\
2.290031776	-59.91531832\\
2.300033026	-60.74999568\\
2.31003254	-61.62096336\\
2.320033278	-62.45564072\\
2.330032158	-63.39918904\\
2.340032404	-64.27015672\\
2.35003401	-65.17741472\\
2.360033594	-66.08467272\\
2.370032669	-66.84676944\\
2.380032952	-67.53628552\\
2.390033711	-68.08064032\\
2.400033251	-68.51612416\\
2.410034657	-68.98789832\\
2.420034775	-69.27822088\\
2.430034539	-69.56854344\\
2.440034177	-69.89515632\\
2.450034608	-70.11289824\\
2.460034529	-70.2217692\\
2.470034585	-70.29434984\\
2.48003557	-70.36693048\\
2.490035087	-70.4032208\\
2.500035165	-70.47580144\\
2.510035957	-70.62096272\\
2.520036008	-70.766124\\
2.530036654	-70.98386592\\
2.540035229	-71.20160784\\
2.550035168	-71.52822072\\
2.560039828	-71.96370456\\
2.570036381	-72.43547872\\
2.580036788	-72.9435432\\
2.590035858	-73.52418832\\
2.600035685	-74.0322528\\
2.610036417	-74.68547856\\
2.620036665	-75.302414\\
2.630036825	-75.88305912\\
2.640036326	-76.46370424\\
2.650036573	-76.9354784\\
2.660037775	-77.40725256\\
2.670037021	-77.87902672\\
2.680037869	-78.16934928\\
2.690037953	-78.3870912\\
2.700037191	-78.53225248\\
2.71003868	-78.60483312\\
2.720038547	-78.64112344\\
2.730037564	-78.64112344\\
2.740039104	-78.64112344\\
2.750038079	-78.64112344\\
2.760037997	-78.64112344\\
2.770039556	-78.64112344\\
2.78003958	-78.64112344\\
2.790039341	-78.64112344\\
2.800038707	-78.64112344\\
2.810039999	-78.67741376\\
2.820053728	-78.71370408\\
2.830039602	-78.85886536\\
2.840039334	-79.07660728\\
2.850039836	-79.25805888\\
2.86004053	-79.40322016\\
2.870040848	-79.51209112\\
2.880040333	-79.62096208\\
2.890040561	-79.69354272\\
2.900040259	-79.76612336\\
2.910041384	-79.76612336\\
2.920040564	-79.80241368\\
2.930040589	-79.80241368\\
2.940040192	-79.80241368\\
2.950041663	-79.80241368\\
2.960041214	-79.80241368\\
2.970041588	-79.80241368\\
2.980041295	-79.80241368\\
2.990042441	-79.80241368\\
3.000042341	-79.80241368\\
3.010042259	-79.80241368\\
3.020042633	-79.80241368\\
3.030042531	-79.80241368\\
3.040043066	-79.80241368\\
3.050042807	-79.80241368\\
3.06004178	-79.80241368\\
3.070043103	-79.76612336\\
3.080043555	-79.72983304\\
3.090042832	-79.72983304\\
3.100042676	-79.72983304\\
3.110042982	-79.69354272\\
3.120043453	-79.6572524\\
3.130045438	-79.58467176\\
3.140043072	-79.4758008\\
3.150044112	-79.36692984\\
3.160044511	-79.18547824\\
3.1700436	-78.85886536\\
3.180043817	-78.2056396\\
3.190043968	-77.33467192\\
3.200044897	-76.49999456\\
3.210044413	-75.52015592\\
3.220044553	-74.28628504\\
3.230044645	-72.68951096\\
3.240045614	-70.87499496\\
3.250045518	-69.09676928\\
3.260044739	-66.9556404\\
3.270044972	-64.56047928\\
3.280058129	-62.0564472\\
3.290055813	-59.26209256\\
3.300055683	-56.35886696\\
3.310055727	-53.23789944\\
3.320055254	-49.97177064\\
3.330055979	-46.59677088\\
3.340056369	-43.1854808\\
3.350056601	-39.7379004\\
3.360056293	-36.18144904\\
3.370057092	-32.77015896\\
3.380057018	-29.24999792\\
3.390056973	-25.87499816\\
3.400056506	-22.46370808\\
3.410057104	-19.12499864\\
3.420058002	-16.04032144\\
3.430057601	-12.84677328\\
3.440057578	-9.76209608\\
3.450057791	-6.7137092\\
3.460057779	-3.66532232\\
3.470057498	-0.68951608\\
3.480058742	2.14112888\\
3.490058154	4.97177384\\
3.500057806	7.8024188\\
3.510057872	10.7056444\\
3.520072	13.71774096\\
3.530069249	16.62096656\\
3.540068197	19.56048248\\
3.550068761	22.60886936\\
3.560068857	25.43951432\\
3.570069295	28.6693528\\
3.580069961	32.00806224\\
3.590070431	34.76612656\\
3.600069178	36.79838448\\
3.61006926	38.54031984\\
3.620070285	40.89919064\\
3.630070792	43.69354528\\
3.640069626	46.8145128\\
3.650070976	48.91935136\\
3.660071182	49.86289968\\
3.670070071	50.47983512\\
3.680070023	51.1693512\\
3.690071185	52.72983496\\
3.700070382	55.05241544\\
3.710070937	57.66531848\\
3.720071585	59.80644736\\
3.730070981	61.47580208\\
3.740071737	63.03628584\\
3.750072289	64.27015672\\
3.760072106	65.54031792\\
3.770072688	66.7741888\\
3.780071726	67.60886616\\
3.790072607	68.00805968\\
3.80007219	68.08064032\\
3.81007202	68.29838224\\
3.820073253	68.98789832\\
3.830073438	70.29434984\\
3.840073384	71.38305944\\
3.850072887	71.99999488\\
3.860072648	72.18144648\\
3.870074191	72.2177368\\
3.880074262	72.25402712\\
3.890073241	72.65322064\\
3.900073535	73.1249948\\
3.91007446	73.77822056\\
3.920074356	74.32257536\\
3.93007447	74.50402696\\
3.940075022	74.5766076\\
3.950074685	74.5766076\\
3.960073738	74.61289792\\
3.970075101	74.68547856\\
3.98007547	74.86693016\\
3.990074518	75.302414\\
4.000075532	75.55644624\\
4.010074666	76.06451072\\
4.020076031	76.82660744\\
4.030076148	77.15322032\\
4.040074974	77.2983816\\
4.050076425	77.33467192\\
4.060075862	77.37096224\\
4.070075881	77.37096224\\
4.080076632	77.37096224\\
4.090075896	77.37096224\\
4.100076625	77.37096224\\
4.110075704	77.37096224\\
4.120076533	77.37096224\\
4.130076835	77.33467192\\
4.140077308	77.2983816\\
4.150077423	77.2983816\\
4.16007776	77.26209128\\
4.170076704	77.26209128\\
4.180078087	77.22580096\\
4.190077888	77.18951064\\
4.200077406	77.15322032\\
4.210078224	77.08063968\\
4.220078421	76.97176872\\
4.230077534	76.79031712\\
4.240079065	76.31854296\\
4.250077915	75.41128496\\
4.260078395	73.45160768\\
4.270079492	70.87499496\\
4.280078761	68.00805968\\
4.290078236	66.33870496\\
4.300079374	66.12096304\\
4.310079329	66.229834\\
4.320080151	66.30241464\\
4.330079604	66.15725336\\
4.340079347	65.46773728\\
4.350080516	64.16128576\\
4.360079355	61.8749956\\
4.370079817	58.6088668\\
4.380080544	55.45160896\\
4.390079857	53.8911252\\
4.400080262	53.81854456\\
4.410079792	53.8911252\\
4.420081215	53.8911252\\
4.430080739	53.78225424\\
4.440080648	53.41935104\\
4.45008066	51.49596408\\
4.460081071	45.58064192\\
4.470081303	36.6532232\\
4.480080861	28.05241736\\
4.490081665	26.41935296\\
4.500081987	26.4919336\\
4.510081285	27.29032064\\
4.52008126	27.7620948\\
4.530081832	27.79838512\\
4.540081902	28.34273992\\
4.550082029	28.37903024\\
4.56008237	28.37903024\\
4.570081992	28.34273992\\
4.580083439	28.23386896\\
4.590082293	27.97983672\\
4.600082443	27.54435288\\
4.610092462	25.47580464\\
4.620093059	19.34274056\\
4.630093434	10.99596696\\
4.64009368	6.38709632\\
4.65009403	6.38709632\\
4.660094491	6.49596728\\
4.670094327	6.56854792\\
4.680093928	6.78628984\\
4.690094843	7.00403176\\
4.700094418	7.04032208\\
4.71009429	7.04032208\\
4.720094501	7.04032208\\
4.730094754	7.04032208\\
4.740094587	7.04032208\\
4.750094545	7.00403176\\
4.760094366	6.96774144\\
4.770094856	6.93145112\\
4.78009522	6.85887048\\
4.790095806	6.74999952\\
4.800095244	6.49596728\\
4.810095558	5.9879028\\
4.820095991	4.93548352\\
4.830096271	4.39112872\\
4.840096588	4.1733868\\
4.850096995	4.02822552\\
4.860096458	4.02822552\\
4.8700973	4.02822552\\
4.880096178	4.02822552\\
4.890096446	4.02822552\\
4.900097614	4.02822552\\
4.91009749	4.02822552\\
4.920097737	4.02822552\\
4.930097806	4.02822552\\
4.940097138	4.02822552\\
4.950097689	4.02822552\\
4.960098159	4.02822552\\
4.970098645	4.02822552\\
4.980098836	4.02822552\\
4.990098727	4.02822552\\
5.000098245	4.02822552\\
5.010115553	4.02822552\\
5.0201142	4.02822552\\
5.030109362	4.02822552\\
5.040109485	4.02822552\\
5.0501085	4.02822552\\
5.060108618	4.02822552\\
5.070109149	4.02822552\\
5.080109955	4.02822552\\
5.090109454	4.02822552\\
5.100109184	4.02822552\\
5.110110586	4.02822552\\
5.12011048	4.02822552\\
5.130109344	4.02822552\\
5.14010994	4.02822552\\
5.150110402	4.02822552\\
5.160110648	4.02822552\\
5.170110383	4.02822552\\
5.180111426	4.02822552\\
5.190110887	4.02822552\\
5.200110394	4.02822552\\
5.210111723	4.02822552\\
5.220110929	4.02822552\\
5.230111479	4.02822552\\
5.24011148899999	4.02822552\\
5.25011149999999	4.02822552\\
5.26011192799999	4.02822552\\
5.27011257099999	4.02822552\\
5.28011196599999	4.02822552\\
5.29011228599999	4.02822552\\
5.30011217999999	4.02822552\\
5.31011313399999	4.02822552\\
5.32011180699999	4.02822552\\
5.33011225399999	4.02822552\\
5.34011237199999	4.02822552\\
5.35011333399999	4.02822552\\
5.36011335699999	4.02822552\\
5.37011282199999	4.02822552\\
5.38011323299999	4.02822552\\
5.39011399399999	4.02822552\\
5.40011390299999	4.02822552\\
5.41011309699999	4.02822552\\
5.42011378899999	4.02822552\\
5.43011480799999	4.02822552\\
5.44011387299999	4.02822552\\
5.45011425299999	4.02822552\\
5.46011416699999	4.02822552\\
5.47011483899999	3.9919352\\
5.48011429699999	3.9919352\\
5.49011435299999	3.9919352\\
5.50011515699999	3.9919352\\
5.51011467299999	3.9919352\\
5.52011442599999	3.95564488\\
5.53011547899999	3.95564488\\
5.54011540999999	3.95564488\\
5.55011625399999	3.91935456\\
5.56011652399999	3.91935456\\
5.57011529799999	3.91935456\\
5.58011615799999	3.88306424\\
5.59011557199999	3.88306424\\
5.60011599699999	3.88306424\\
5.61011647599999	3.84677392\\
5.62011631899999	3.84677392\\
5.63011587799999	3.8104836\\
5.64011733899999	3.8104836\\
5.65011718199999	3.77419328\\
5.66011653899999	3.77419328\\
5.67011750299999	3.73790296\\
5.68011799199999	3.73790296\\
5.69011733899999	3.70161264\\
5.70011708499999	3.70161264\\
5.71011793999999	3.66532232\\
5.72011871899999	3.629032\\
5.73011800099999	3.629032\\
5.74011816399999	3.59274168\\
5.75011884299999	3.59274168\\
5.76011840899999	3.55645136\\
5.77011790499999	3.55645136\\
5.78011824999999	3.52016104\\
5.79011901199999	3.48387072\\
5.80011920999999	3.48387072\\
5.81011886999999	3.4475804\\
5.82011962199999	3.4475804\\
5.83011886599999	3.41129008\\
5.84011891499999	3.41129008\\
5.85011917899999	3.37499976\\
5.86011990799999	3.33870944\\
5.87011954199999	3.33870944\\
5.88011941499999	3.30241912\\
5.89011989399999	3.30241912\\
5.90012016399999	3.2661288\\
5.91012058599999	3.22983848\\
5.92012095699999	3.22983848\\
5.93012119399999	3.19354816\\
5.94012133899999	3.19354816\\
5.95012062499999	3.15725784\\
5.960120341	3.15725784\\
5.970121406	3.12096752\\
5.980121719	3.12096752\\
5.99012225499999	3.0846772\\
6.00012112999999	3.04838688\\
6.01012233499999	3.04838688\\
6.020122341	3.01209656\\
6.03012273699999	2.97580624\\
6.04012210299999	2.97580624\\
6.05012205199999	2.93951592\\
6.06012204399999	2.93951592\\
6.07012262699999	2.9032256\\
6.080122828	2.9032256\\
6.090122648	2.86693528\\
6.10012367	2.86693528\\
6.11012285599999	2.83064496\\
6.12012297299999	2.79435464\\
6.130122777	2.79435464\\
6.140122715	2.75806432\\
6.15012327299999	2.721774\\
6.16012447499999	2.721774\\
6.17012344799999	2.68548368\\
6.18012383499999	2.64919336\\
6.19012428099999	2.64919336\\
6.200124276	2.61290304\\
6.210124111	2.61290304\\
6.22012527	2.57661272\\
6.23012444099999	2.5403224\\
6.24012487199999	2.5403224\\
6.25013164899999	2.50403208\\
6.260124937	2.50403208\\
6.270125392	2.46774176\\
6.28012603499999	2.46774176\\
6.29012489799999	2.43145144\\
6.300125794	2.43145144\\
6.310126258	2.39516112\\
6.320125962	2.39516112\\
6.33012616	2.3588708\\
6.340128246	2.32258048\\
6.350125692	2.32258048\\
6.360126577	2.28629016\\
6.370127288	2.28629016\\
6.380127109	2.24999984\\
6.390127213	2.24999984\\
6.400127248	2.21370952\\
6.410126679	2.21370952\\
6.420127087	2.1774192\\
6.430126896	2.1774192\\
6.440127638	2.14112888\\
6.450127075	2.14112888\\
6.460128136	2.14112888\\
6.470127712	2.10483856\\
6.480127367	2.10483856\\
6.49012845999999	2.10483856\\
6.50012816799999	2.06854824\\
6.51012822299999	2.06854824\\
6.52012830899999	2.03225792\\
6.53012933499999	2.03225792\\
6.54012913999999	1.9959676\\
6.55012909899999	1.9959676\\
6.56012976199999	1.95967728\\
6.57012870999999	1.95967728\\
6.58012855399999	1.95967728\\
6.59012884799999	1.92338696\\
6.60012993699999	1.92338696\\
6.61012924299999	1.92338696\\
6.62012959099999	1.88709664\\
6.63013002399999	1.88709664\\
6.64013023199999	1.88709664\\
6.65013002099999	1.85080632\\
6.66012983399999	1.85080632\\
6.670131396	1.814516\\
6.680130651	1.814516\\
6.690130403	1.814516\\
6.70013996	1.77822568\\
6.710131723	1.77822568\\
6.720131556	1.74193536\\
6.730131818	1.74193536\\
6.740131032	1.74193536\\
6.750132405	1.70564504\\
6.76013185499999	1.70564504\\
6.77013227399999	1.70564504\\
6.78013147399999	1.66935472\\
6.79013237999999	1.66935472\\
6.800133386	1.66935472\\
6.810132864	1.6330644\\
6.820133143	1.6330644\\
6.83013210999999	1.59677408\\
6.84013342399999	1.59677408\\
6.85013295099999	1.59677408\\
6.86013251199999	1.56048376\\
6.87013364699999	1.56048376\\
6.880133705	1.56048376\\
6.89013396299999	1.52419344\\
};
\addlegendentry{$q_1^\textrm{opt}$}

\addplot [color=mycolor1, opacity=0.4, line width=1.5pt]
  table[row sep=crcr]{%
0.089993664	-0.14516128\\
0.099993367	-0.14516128\\
0.109994259	-0.14516128\\
0.119993764	-0.14516128\\
0.129994045	-0.14516128\\
0.139993152	-0.14516128\\
0.14999424	-0.14516128\\
0.159993549	-0.14516128\\
0.169994119	-0.14516128\\
0.179993782	-0.14516128\\
0.189993852	-0.14516128\\
0.199995105	-0.14516128\\
0.209995145	-0.14516128\\
0.219994966	-0.14516128\\
0.229994825	-0.14516128\\
0.239994722	-0.14516128\\
0.249995153	-0.14516128\\
0.259994752	-0.14516128\\
0.269996031	-0.14516128\\
0.279995118	-0.14516128\\
0.289995136	-0.14516128\\
0.299995523	-0.14516128\\
0.309996672	-0.14516128\\
0.319996219	-0.14516128\\
0.329996716	-0.14516128\\
0.33999672	-0.14516128\\
0.349996777	-0.14516128\\
0.359996338	-0.14516128\\
0.369997648	-0.14516128\\
0.379997391	-0.14516128\\
0.38999717	-0.14516128\\
0.399997759	-0.14516128\\
0.409997145	-0.14516128\\
0.41999768	-0.14516128\\
0.429998535	-0.14516128\\
0.439997151	-0.14516128\\
0.449998035	-0.14516128\\
0.459998447	-0.14516128\\
0.469997891	-0.14516128\\
0.479999175	-0.14516128\\
0.489998801	-0.14516128\\
0.499998034	-0.14516128\\
0.509998537	-0.14516128\\
0.519998209	-0.14516128\\
0.529999577	-0.14516128\\
0.539998544	-0.14516128\\
0.549999273	-0.14516128\\
0.559999755	-0.14516128\\
0.570000335	-0.14516128\\
0.579999849	-0.14516128\\
0.589999637	-0.14516128\\
0.600000035	-0.14516128\\
0.609999707	-0.14516128\\
0.620000561	-0.14516128\\
0.630000881	-0.14516128\\
0.640000179	-0.14516128\\
0.650000255	-0.14516128\\
0.660000556	-0.14516128\\
0.670001505	-0.14516128\\
0.680001809	-0.14516128\\
0.690001366	-0.14516128\\
0.700001578	-0.14516128\\
0.710001569	-0.14516128\\
0.720001247	-0.14516128\\
0.730001606	-0.14516128\\
0.740001539	-0.14516128\\
0.750002706	-0.14516128\\
0.760001843	-0.14516128\\
0.770001883	-0.14516128\\
0.780002545	-0.14516128\\
0.790003014	-0.14516128\\
0.800002792	-0.14516128\\
0.810003197	-0.14516128\\
0.820003299	-0.14516128\\
0.830002836	-0.14516128\\
0.840003043	-0.14516128\\
0.850002725	-0.14516128\\
0.860003723	-0.14516128\\
0.870018325	-0.14516128\\
0.880003236	-0.14516128\\
0.890003454	-0.14516128\\
0.900003702	-0.14516128\\
0.91000357	-0.14516128\\
0.920004804	-0.14516128\\
0.930004083	-0.14516128\\
0.94000487	-0.14516128\\
0.950005022	-0.14516128\\
0.960005553	-0.14516128\\
0.970004437	-0.14516128\\
0.980004548	-0.14516128\\
0.990005643	-0.14516128\\
1.000004469	-0.14516128\\
1.010004894	-0.14516128\\
1.020005615	-0.14516128\\
1.03000598	-0.14516128\\
1.040005072	-0.14516128\\
1.050006356	-0.14516128\\
1.060005451	-0.14516128\\
1.070005534	-0.14516128\\
1.080007042	-0.14516128\\
1.090006858	-0.14516128\\
1.100006081	-0.14516128\\
1.11000628	-0.14516128\\
1.120006076	-0.14516128\\
1.130007198	-0.14516128\\
1.140007938	-0.14516128\\
1.15000766	-0.14516128\\
1.160008364	-0.14516128\\
1.170008097	-0.14516128\\
1.180007738	-0.14516128\\
1.190008542	-0.14516128\\
1.200008595	-0.14516128\\
1.2100076	-0.14516128\\
1.220007506	-0.14516128\\
1.230008418	-0.14516128\\
1.240009256	-0.14516128\\
1.250008179	-0.14516128\\
1.260009215	-0.14516128\\
1.270008547	-0.14516128\\
1.280009753	-0.14516128\\
1.29000924	-0.14516128\\
1.300009171	-0.14516128\\
1.310010071	-0.14516128\\
1.320009082	-0.14516128\\
1.330008981	-0.1814516\\
1.340010118	-0.1814516\\
1.350010354	-0.1814516\\
1.360010135	-0.1814516\\
1.370009914	-0.21774192\\
1.380010703	-0.21774192\\
1.390010256	-0.25403224\\
1.400010678	-0.29032256\\
1.410010809	-0.29032256\\
1.420010179	-0.32661288\\
1.430010933	-0.32661288\\
1.440011284	-0.32661288\\
1.450012027	-0.3629032\\
1.4600116	-0.39919352\\
1.470012154	-0.47177416\\
1.480011869	-0.50806448\\
1.490011198	-0.61693544\\
1.500011767	-0.76209672\\
1.510011643	-0.97983864\\
1.520011967	-1.19758056\\
1.530011558	-1.52419344\\
1.540012501	-1.92338696\\
1.550012345	-2.3588708\\
1.56001212	-2.721774\\
1.570012152	-3.12096752\\
1.58001298	-3.66532232\\
1.590013383	-4.1733868\\
1.600012882	-4.68145128\\
1.610013983	-5.11693512\\
1.620013924	-5.443548\\
1.630013886	-5.91532216\\
1.640014164	-6.82258016\\
1.650013323	-7.76612848\\
1.660014866	-8.49193488\\
1.670014465	-8.81854776\\
1.680013951	-9.14516064\\
1.690013765	-9.54435416\\
1.700015019	-10.1612896\\
1.710015417	-11.35887016\\
1.720015548	-12.701612\\
1.730015603	-13.46370872\\
1.74001443	-13.86290224\\
1.750015044	-14.08064416\\
1.760015879	-14.29838608\\
1.770015153	-14.47983768\\
1.780014997	-14.98790216\\
1.79001608	-16.330644\\
1.800016177	-18.43548256\\
1.810027971	-19.92338568\\
1.820026387	-20.3225792\\
1.830025704	-20.39515984\\
1.840026586	-20.46774048\\
1.850025844	-20.54032112\\
1.860026104	-20.54032112\\
1.870026222	-21.08467592\\
1.880026391	-22.75403064\\
1.890026766	-25.18548208\\
1.900027175	-26.310482\\
1.910027231	-26.52822392\\
1.920027524	-26.70967552\\
1.930028293	-26.74596584\\
1.940027146	-26.81854648\\
1.950027869	-26.99999808\\
1.96002736	-27.72580448\\
1.970028072	-29.90322368\\
1.980028818	-31.68144936\\
1.990029127	-31.82661064\\
2.000028878	-31.89919128\\
2.01002801	-32.04435256\\
2.020028512	-32.22580416\\
2.030029061	-32.69757832\\
2.040030362	-33.85886856\\
2.050028608	-35.60080392\\
2.060029177	-36.25402968\\
2.070029569	-36.50806192\\
2.080030266	-36.94354576\\
2.090029485	-37.52419088\\
2.100029256	-38.14112632\\
2.110030404	-38.54031984\\
2.120030684	-39.012094\\
2.13003062	-40.02822296\\
2.140030029	-40.79031968\\
2.150029892	-41.3709648\\
2.160030833	-41.77015832\\
2.170030916	-42.24193248\\
2.180031068	-42.93144856\\
2.19003112	-43.7298356\\
2.200031074	-44.6370936\\
2.210030899	-45.29031936\\
2.220031793	-45.97983544\\
2.230031188	-46.56048056\\
2.2400327	-47.32257728\\
2.250031344	-47.93951272\\
2.260032549	-48.73789976\\
2.270032731	-49.39112552\\
2.280031849	-50.0806416\\
2.290031776	-50.58870608\\
2.300033026	-51.06048024\\
2.31003254	-51.67741568\\
2.320033278	-52.14918984\\
2.330032158	-52.620964\\
2.340032404	-53.05644784\\
2.35003401	-53.41935104\\
2.360033594	-53.78225424\\
2.370032669	-54.2540284\\
2.380032952	-54.72580256\\
2.390033711	-55.12499608\\
2.400033251	-55.56047992\\
2.410034657	-55.99596376\\
2.420034775	-56.4314476\\
2.430034539	-56.90322176\\
2.440034177	-57.44757656\\
2.450034608	-57.91935072\\
2.460034529	-58.4274152\\
2.470034585	-58.97177\\
2.48003557	-59.44354416\\
2.490035087	-59.98789896\\
2.500035165	-60.56854408\\
2.510035957	-61.04031824\\
2.520036008	-61.54838272\\
2.530036654	-61.98386656\\
2.540035229	-62.38306008\\
2.550035168	-62.81854392\\
2.560039828	-63.25402776\\
2.570036381	-63.61693096\\
2.580036788	-63.8709632\\
2.590035858	-64.16128576\\
2.600035685	-64.48789864\\
2.610036417	-64.7782212\\
2.620036665	-65.03225344\\
2.630036825	-65.17741472\\
2.640036326	-65.35886632\\
2.650036573	-65.57660824\\
2.660037775	-65.79435016\\
2.670037021	-66.0483824\\
2.680037869	-66.26612432\\
2.690037953	-66.48386624\\
2.700037191	-66.66531784\\
2.71003868	-66.88305976\\
2.720038547	-67.137092\\
2.730037564	-67.42741456\\
2.740039104	-67.6814468\\
2.750038079	-67.89918872\\
2.760037997	-68.11693064\\
2.770039556	-68.4072532\\
2.78003958	-68.69757576\\
2.790039341	-69.02418864\\
2.800038707	-69.3145112\\
2.810039999	-69.53225312\\
2.820053728	-69.74999504\\
2.830039602	-69.96773696\\
2.840039334	-70.2217692\\
2.850039836	-70.43951112\\
2.86004053	-70.65725304\\
2.870040848	-70.80241432\\
2.880040333	-70.9475756\\
2.890040561	-71.05644656\\
2.900040259	-71.16531752\\
2.910041384	-71.27418848\\
2.920040564	-71.41934976\\
2.930040589	-71.52822072\\
2.940040192	-71.673382\\
2.950041663	-71.74596264\\
2.960041214	-71.8548336\\
2.970041588	-71.99999488\\
2.980041295	-72.14515616\\
2.990042441	-72.29031744\\
3.000042341	-72.43547872\\
3.010042259	-72.58064\\
3.020042633	-72.7620916\\
3.030042531	-72.90725288\\
3.040043066	-73.01612384\\
3.050042807	-73.08870448\\
3.06004178	-73.08870448\\
3.070043103	-73.05241416\\
3.080043555	-73.05241416\\
3.090042832	-73.05241416\\
3.100042676	-73.01612384\\
3.110042982	-72.90725288\\
3.120043453	-72.7620916\\
3.130045438	-72.61693032\\
3.140043072	-72.58064\\
3.150044112	-72.36289808\\
3.160044511	-72.14515616\\
3.1700436	-71.74596264\\
3.180043817	-71.41934976\\
3.190043968	-71.1290272\\
3.200044897	-70.87499496\\
3.210044413	-70.4032208\\
3.220044553	-69.38709184\\
3.230044645	-68.33467256\\
3.240045614	-67.46370488\\
3.250045518	-66.44757592\\
3.260044739	-65.06854376\\
3.270044972	-63.36289872\\
3.280058129	-61.62096336\\
3.290055813	-59.73386672\\
3.300055683	-57.77418944\\
3.310055727	-55.5241896\\
3.320055254	-53.05644784\\
3.330055979	-50.40725448\\
3.340056369	-47.64919016\\
3.350056601	-44.78225488\\
3.360056293	-41.80644864\\
3.370057092	-38.75806176\\
3.380057018	-35.49193296\\
3.390056973	-32.2983848\\
3.400056506	-29.10483664\\
3.410057104	-26.05644976\\
3.420058002	-23.0443532\\
3.430057601	-20.06854696\\
3.440057578	-16.98386976\\
3.450057791	-13.86290224\\
3.460057779	-11.10483792\\
3.470057498	-8.49193488\\
3.480058742	-6.13306408\\
3.490058154	-4.10080616\\
3.500057806	-1.95967728\\
3.510057872	0.03629032\\
3.520072	1.56048376\\
3.530069249	2.86693528\\
3.540068197	3.95564488\\
3.550068761	4.93548352\\
3.560068857	5.91532216\\
3.570069295	6.74999952\\
3.580069961	7.258064\\
3.590070431	7.76612848\\
3.600069178	8.05645104\\
3.61006926	8.45564456\\
3.620070285	8.8911284\\
3.630070792	9.39919288\\
3.640069626	9.979838\\
3.650070976	10.56048312\\
3.660071182	11.39516048\\
3.670070071	12.26612816\\
3.680070023	13.35483776\\
3.690071185	14.6975796\\
3.700070382	16.29435368\\
3.710070937	18.14516\\
3.720071585	20.28628888\\
3.730070981	22.64515968\\
3.740071737	25.2217724\\
3.750072289	27.72580448\\
3.760072106	29.61290112\\
3.770072688	30.73790104\\
3.780071726	31.06451392\\
3.790072607	31.10080424\\
3.80007219	31.10080424\\
3.81007202	31.13709456\\
3.820073253	31.13709456\\
3.830073438	31.3911268\\
3.840073384	31.9354816\\
3.850072887	32.1169332\\
3.860072648	32.18951384\\
3.870074191	32.22580416\\
3.880074262	32.22580416\\
3.890073241	32.22580416\\
3.900073535	33.09677184\\
3.91007446	35.0201588\\
3.920074356	38.32257792\\
3.93007447	41.04435192\\
3.940075022	42.56854536\\
3.950074685	42.93144856\\
3.960073738	42.93144856\\
3.970075101	42.93144856\\
3.98007547	43.0040292\\
3.990074518	44.455642\\
4.000075532	47.14112568\\
4.010074666	50.55241576\\
4.020076031	54.43548\\
4.030076148	57.95564104\\
4.040074974	59.5161248\\
4.050076425	59.47983448\\
4.060075862	59.1532216\\
4.070075881	59.00806032\\
4.080076632	59.08064096\\
4.090075896	59.08064096\\
4.100076625	59.08064096\\
4.110075704	59.08064096\\
4.120076533	59.08064096\\
4.130076835	59.08064096\\
4.140077308	59.08064096\\
4.150077423	59.08064096\\
4.16007776	59.08064096\\
4.170076704	59.08064096\\
4.180078087	59.08064096\\
4.190077888	59.08064096\\
4.200077406	59.04435064\\
4.210078224	59.00806032\\
4.220078421	59.00806032\\
4.230077534	58.97177\\
4.240079065	58.97177\\
4.250077915	58.97177\\
4.260078395	58.93547968\\
4.270079492	58.89918936\\
4.280078761	58.86289904\\
4.290078236	58.86289904\\
4.300079374	58.86289904\\
4.310079329	58.53628616\\
4.320080151	57.73789912\\
4.330079604	56.10483472\\
4.340079347	53.8911252\\
4.350080516	51.60483504\\
4.360079355	50.15322224\\
4.370079817	49.75402872\\
4.380080544	49.7177384\\
4.390079857	49.7177384\\
4.400080262	49.7177384\\
4.410079792	49.60886744\\
4.420081215	49.06451264\\
4.430080739	48.01209336\\
4.440080648	46.34273864\\
4.45008066	44.67338392\\
4.460081071	43.58467432\\
4.470081303	43.22177112\\
4.480080861	43.14919048\\
4.490081665	43.07660984\\
4.500081987	42.56854536\\
4.510081285	41.29838416\\
4.52008126	39.08467464\\
4.530081832	36.76209416\\
4.540081902	35.52822328\\
4.550082029	35.31048136\\
4.56008237	35.31048136\\
4.570081992	35.31048136\\
4.580083439	35.12902976\\
4.590082293	33.7499976\\
4.600082443	30.95564296\\
4.610092462	28.6693528\\
4.620093059	28.05241736\\
4.630093434	28.01612704\\
4.64009368	28.01612704\\
4.65009403	28.01612704\\
4.660094491	28.01612704\\
4.670094327	27.68951416\\
4.680093928	26.89112712\\
4.690094843	26.4919336\\
4.700094418	26.38306264\\
4.71009429	26.34677232\\
4.720094501	26.34677232\\
4.730094754	26.310482\\
4.740094587	26.09274008\\
4.750094545	25.25806272\\
4.760094366	23.51612736\\
4.770094856	21.91935328\\
4.78009522	21.55645008\\
4.790095806	21.48386944\\
4.800095244	21.48386944\\
4.810095558	21.44757912\\
4.820095991	21.44757912\\
4.830096271	21.4112888\\
4.840096588	21.26612752\\
4.850096995	20.93951464\\
4.860096458	20.75806304\\
4.8700973	20.64919208\\
4.880096178	20.61290176\\
4.890096446	20.5040308\\
4.900097614	20.03225664\\
4.91009749	18.97983736\\
4.920097737	17.70967616\\
4.930097806	17.09274072\\
4.940097138	16.83870848\\
4.950097689	16.62096656\\
4.960098159	16.43951496\\
4.970098645	16.29435368\\
4.980098836	16.04032144\\
4.990098727	15.2419344\\
5.000098245	13.39112808\\
5.010115553	11.03225728\\
5.0201142	9.94354768\\
5.030109362	9.6169348\\
5.040109485	9.50806384\\
5.0501085	9.50806384\\
5.060108618	9.50806384\\
5.070109149	9.50806384\\
5.080109955	9.47177352\\
5.090109454	9.4354832\\
5.100109184	9.4354832\\
5.110110586	9.4354832\\
5.12011048	9.39919288\\
5.130109344	9.39919288\\
5.14010994	9.39919288\\
5.150110402	9.39919288\\
5.160110648	9.39919288\\
5.170110383	9.39919288\\
5.180111426	9.32661224\\
5.190110887	9.21774128\\
5.200110394	9.14516064\\
5.210111723	9.10887032\\
5.220110929	9.07258\\
5.230111479	9.03628968\\
5.24011148899999	8.99999936\\
5.25011149999999	8.92741872\\
5.26011192799999	8.85483808\\
5.27011257099999	8.74596712\\
5.28011196599999	8.67338648\\
5.29011228599999	8.60080584\\
5.30011217999999	8.5282252\\
5.31011313399999	8.41935424\\
5.32011180699999	8.27419296\\
5.33011225399999	8.02016072\\
5.34011237199999	7.83870912\\
5.35011333399999	7.69354784\\
5.36011335699999	7.58467688\\
5.37011282199999	7.51209624\\
5.38011323299999	7.47580592\\
5.39011399399999	7.4395156\\
5.40011390299999	7.40322528\\
5.41011309699999	7.33064464\\
5.42011378899999	7.18548336\\
5.43011480799999	6.93145112\\
5.44011387299999	6.67741888\\
5.45011425299999	6.45967696\\
5.46011416699999	6.27822536\\
5.47011483899999	6.1693544\\
5.48011429699999	6.06048344\\
5.49011435299999	5.9879028\\
5.50011515699999	5.91532216\\
5.51011467299999	5.87903184\\
5.52011442599999	5.84274152\\
5.53011547899999	5.8064512\\
5.54011540999999	5.77016088\\
5.55011625399999	5.69758024\\
5.56011652399999	5.58870928\\
5.57011529799999	5.40725768\\
5.58011615799999	5.22580608\\
5.59011557199999	5.04435448\\
5.60011599699999	4.93548352\\
5.61011647599999	4.82661256\\
5.62011631899999	4.79032224\\
5.63011587799999	4.7177416\\
5.64011733899999	4.7177416\\
5.65011718199999	4.68145128\\
5.66011653899999	4.64516096\\
5.67011750299999	4.60887064\\
5.68011799199999	4.60887064\\
5.69011733899999	4.57258032\\
5.70011708499999	4.49999968\\
5.71011793999999	4.39112872\\
5.72011871899999	4.28225776\\
5.73011800099999	4.20967712\\
5.74011816399999	4.13709648\\
5.75011884299999	4.06451584\\
5.76011840899999	4.02822552\\
5.77011790499999	3.9919352\\
5.78011824999999	3.95564488\\
5.79011901199999	3.95564488\\
5.80011920999999	3.91935456\\
5.81011886999999	3.84677392\\
5.82011962199999	3.77419328\\
5.83011886599999	3.66532232\\
5.84011891499999	3.55645136\\
5.85011917899999	3.48387072\\
5.86011990799999	3.4475804\\
5.87011954199999	3.41129008\\
5.88011941499999	3.37499976\\
5.89011989399999	3.37499976\\
5.90012016399999	3.33870944\\
5.91012058599999	3.33870944\\
5.92012095699999	3.30241912\\
5.93012119399999	3.2661288\\
5.94012133899999	3.22983848\\
5.95012062499999	3.15725784\\
5.960120341	3.0846772\\
5.970121406	3.04838688\\
5.980121719	3.01209656\\
5.99012225499999	2.97580624\\
6.00012112999999	2.93951592\\
6.01012233499999	2.93951592\\
6.020122341	2.9032256\\
6.03012273699999	2.86693528\\
6.04012210299999	2.83064496\\
6.05012205199999	2.79435464\\
6.06012204399999	2.721774\\
6.07012262699999	2.68548368\\
6.080122828	2.64919336\\
6.090122648	2.61290304\\
6.10012367	2.57661272\\
6.11012285599999	2.5403224\\
6.12012297299999	2.50403208\\
6.130122777	2.46774176\\
6.140122715	2.43145144\\
6.15012327299999	2.39516112\\
6.16012447499999	2.3588708\\
6.17012344799999	2.32258048\\
6.18012383499999	2.28629016\\
6.19012428099999	2.24999984\\
6.200124276	2.21370952\\
6.210124111	2.14112888\\
6.22012527	2.10483856\\
6.23012444099999	2.06854824\\
6.24012487199999	2.03225792\\
6.25013164899999	1.9959676\\
6.260124937	1.95967728\\
6.270125392	1.95967728\\
6.28012603499999	1.92338696\\
6.29012489799999	1.88709664\\
6.300125794	1.88709664\\
6.310126258	1.85080632\\
6.320125962	1.814516\\
6.33012616	1.77822568\\
6.340128246	1.74193536\\
6.350125692	1.74193536\\
6.360126577	1.70564504\\
6.370127288	1.66935472\\
6.380127109	1.66935472\\
6.390127213	1.6330644\\
6.400127248	1.6330644\\
6.410126679	1.59677408\\
6.420127087	1.56048376\\
6.430126896	1.56048376\\
6.440127638	1.52419344\\
6.450127075	1.48790312\\
6.460128136	1.4516128\\
6.470127712	1.4516128\\
6.480127367	1.41532248\\
6.49012845999999	1.41532248\\
6.50012816799999	1.37903216\\
6.51012822299999	1.37903216\\
6.52012830899999	1.34274184\\
6.53012933499999	1.34274184\\
6.54012913999999	1.30645152\\
6.55012909899999	1.2701612\\
6.56012976199999	1.2701612\\
6.57012870999999	1.23387088\\
6.58012855399999	1.23387088\\
6.59012884799999	1.19758056\\
6.60012993699999	1.19758056\\
6.61012924299999	1.16129024\\
6.62012959099999	1.12499992\\
6.63013002399999	1.12499992\\
6.64013023199999	1.0887096\\
6.65013002099999	1.0887096\\
6.66012983399999	1.05241928\\
6.670131396	1.05241928\\
6.680130651	1.05241928\\
6.690130403	1.01612896\\
6.70013996	1.01612896\\
6.710131723	0.97983864\\
6.720131556	0.97983864\\
6.730131818	0.94354832\\
6.740131032	0.94354832\\
6.750132405	0.907258\\
6.76013185499999	0.907258\\
6.77013227399999	0.87096768\\
6.78013147399999	0.87096768\\
6.79013237999999	0.87096768\\
6.800133386	0.83467736\\
6.810132864	0.83467736\\
6.820133143	0.83467736\\
6.83013210999999	0.79838704\\
6.84013342399999	0.79838704\\
6.85013295099999	0.79838704\\
6.86013251199999	0.76209672\\
6.87013364699999	0.76209672\\
6.880133705	0.76209672\\
6.89013396299999	0.7258064\\
};
\addlegendentry{$q_1^\textrm{man}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.089993664	0\\
0.099993367	0\\
0.109994259	0\\
0.119993764	0\\
0.129994045	0\\
0.139993152	0\\
0.14999424	0\\
0.159993549	0\\
0.169994119	0\\
0.179993782	0\\
0.189993852	0\\
0.199995105	0\\
0.209995145	0\\
0.219994966	0\\
0.229994825	0\\
0.239994722	0\\
0.249995153	0\\
0.259994752	0\\
0.269996031	0\\
0.279995118	0\\
0.289995136	0\\
0.299995523	0\\
0.309996672	0\\
0.319996219	0\\
0.329996716	0\\
0.33999672	0\\
0.349996777	0\\
0.359996338	0\\
0.369997648	0\\
0.379997391	0\\
0.38999717	0\\
0.399997759	0\\
0.409997145	0\\
0.41999768	0\\
0.429998535	0\\
0.439997151	0\\
0.449998035	0\\
0.459998447	0\\
0.469997891	0\\
0.479999175	0\\
0.489998801	0\\
0.499998034	0\\
0.509998537	0\\
0.519998209	0\\
0.529999577	0\\
0.539998544	0\\
0.549999273	0\\
0.559999755	0\\
0.570000335	0\\
0.579999849	0\\
0.589999637	0\\
0.600000035	0\\
0.609999707	0\\
0.620000561	0\\
0.630000881	0\\
0.640000179	0\\
0.650000255	0\\
0.660000556	0\\
0.670001505	0\\
0.680001809	0\\
0.690001366	0\\
0.700001578	0\\
0.710001569	0\\
0.720001247	0\\
0.730001606	0\\
0.740001539	0\\
0.750002706	0\\
0.760001843	0\\
0.770001883	0\\
0.780002545	0\\
0.790003014	0\\
0.800002792	0\\
0.810003197	0\\
0.820003299	0\\
0.830002836	0\\
0.840003043	0\\
0.850002725	0\\
0.860003723	0\\
0.870018325	0\\
0.880003236	0\\
0.890003454	0\\
0.900003702	0\\
0.91000357	0\\
0.920004804	0\\
0.930004083	0\\
0.94000487	0\\
0.950005022	0\\
0.960005553	0\\
0.970004437	0\\
0.980004548	0\\
0.990005643	0\\
1.000004469	0\\
1.010004894	-9.92514999999999e-05\\
1.020005615	-0.000788048\\
1.03000598	-0.0026396145\\
1.040005072	-0.006209536\\
1.050006356	-0.0120359375\\
1.060005451	-0.020639664\\
1.070005534	-0.0325244605\\
1.080007042	-0.048177152\\
1.090006858	-0.0680678234999999\\
1.100006081	-0.0926499999999999\\
1.11000628	-0.1223608265\\
1.120006076	-0.157621248\\
1.130007198	-0.1988361895\\
1.140007938	-0.246394736\\
1.15000766	-0.3006703125\\
1.160008364	-0.362020864\\
1.170008097	-0.4307890355\\
1.180007738	-0.507302352\\
1.190008542	-0.5918733985\\
1.200008595	-0.6848\\
1.2100076	-0.786365401499999\\
1.220007506	-0.896838447999999\\
1.230008418	-1.0164737645\\
1.240009256	-1.145511936\\
1.250008179	-1.2841796875\\
1.260009215	-1.432690064\\
1.270008547	-1.5912426105\\
1.280009753	-1.760023552\\
1.29000924	-1.9392059735\\
1.300009171	-2.12895\\
1.310010071	-2.3294029765\\
1.320009082	-2.540699648\\
1.330008981	-2.7629623395\\
1.340010118	-2.996301136\\
1.350010354	-3.2408140625\\
1.360010135	-3.496587264\\
1.370009914	-3.7636951855\\
1.380010703	-4.042200752\\
1.390010256	-4.3321555485\\
1.400010678	-4.6336\\
1.410010809	-4.9465635515\\
1.420010179	-5.27106484799999\\
1.430010933	-5.60711191449999\\
1.440011284	-5.95470233599999\\
1.450012027	-6.3138234375\\
1.4600116	-6.68445246399999\\
1.470012154	-7.06655676049999\\
1.480011869	-7.46009395199999\\
1.490011198	-7.86501212349999\\
1.500011767	-8.28124999999999\\
1.510011643	-8.70873712649999\\
1.520011967	-9.14739404799999\\
1.530011558	-9.59713248949999\\
1.540012501	-10.057855536\\
1.550012345	-10.5294578125\\
1.56001212	-11.011825664\\
1.570012152	-11.5048373355\\
1.58001298	-12.008363152\\
1.590013383	-12.5222656985\\
1.600012882	-13.0464\\
1.610013983	-13.5806137015\\
1.620013924	-14.124747248\\
1.630013886	-14.6786340645\\
1.640014164	-15.242100736\\
1.650013323	-15.8149671875\\
1.660014866	-16.397046864\\
1.670014465	-16.9881469105\\
1.680013951	-17.588068352\\
1.690013765	-18.1966062735\\
1.700015019	-18.81355\\
1.710015417	-19.4386832765\\
1.720015548	-20.071784448\\
1.730015603	-20.7126266395\\
1.74001443	-21.360977936\\
1.750015044	-22.0166015625\\
1.760015879	-22.679256064\\
1.770015153	-23.3486954855\\
1.780014997	-24.024669552\\
1.79001608	-24.7069238485\\
1.800016177	-25.3952\\
1.810027971	-26.0892358515\\
1.820026387	-26.788765648\\
1.830025704	-27.4935202145\\
1.840026586	-28.203227136\\
1.850025844	-28.9176109375\\
1.860026104	-29.636393264\\
1.870026222	-30.3592930605\\
1.880026391	-31.086026752\\
1.890026766	-31.8163084235\\
1.900027175	-32.54985\\
1.910027231	-33.2863614265\\
1.920027524	-34.025550848\\
1.930028293	-34.7671247895\\
1.940027146	-35.510788336\\
1.950027869	-36.2562453125\\
1.96002736	-37.003198464\\
1.970028072	-37.7513496355\\
1.980028818	-38.500399952\\
1.990029127	-39.2500499985\\
2.000028878	-40\\
2.01002801	-40.7499500015\\
2.020028512	-41.499600048\\
2.030029061	-42.2486503645\\
2.040030362	-42.9968015359999\\
2.050028608	-43.7437546875\\
2.060029177	-44.4892116639999\\
2.070029569	-45.2328752104999\\
2.080030266	-45.974449152\\
2.090029485	-46.7136385734999\\
2.100029256	-47.45015\\
2.110030404	-48.1836915765\\
2.120030684	-48.913973248\\
2.13003062	-49.6407069395\\
2.140030029	-50.363606736\\
2.150029892	-51.0823890625\\
2.160030833	-51.7967728639999\\
2.170030916	-52.5064797854999\\
2.180031068	-53.2112343519999\\
2.19003112	-53.9107641485\\
2.200031074	-54.6047999999999\\
2.210030899	-55.2930761514999\\
2.220031793	-55.9753304479999\\
2.230031188	-56.6513045145\\
2.2400327	-57.320743936\\
2.250031344	-57.9833984374999\\
2.260032549	-58.6390220639999\\
2.270032731	-59.2873733605\\
2.280031849	-59.928215552\\
2.290031776	-60.5613167234999\\
2.300033026	-61.1864499999999\\
2.31003254	-61.8033937264999\\
2.320033278	-62.4119316479999\\
2.330032158	-63.0118530895\\
2.340032404	-63.6029531359999\\
2.35003401	-64.1850328124999\\
2.360033594	-64.7578992639999\\
2.370032669	-65.3213659355\\
2.380032952	-65.8752527519999\\
2.390033711	-66.4193862984999\\
2.400033251	-66.9535999999999\\
2.410034657	-67.4777343014999\\
2.420034775	-67.9916368479999\\
2.430034539	-68.4951626645\\
2.440034177	-68.988174336\\
2.450034608	-69.4705421874999\\
2.460034529	-69.9421444639999\\
2.470034585	-70.4028675104999\\
2.48003557	-70.8526059519999\\
2.490035087	-71.2912628734999\\
2.500035165	-71.7187499999999\\
2.510035957	-72.1349878764999\\
2.520036008	-72.539906048\\
2.530036654	-72.9334432394999\\
2.540035229	-73.315547536\\
2.550035168	-73.6861765624999\\
2.560039828	-74.0452976639999\\
2.570036381	-74.3928880854999\\
2.580036788	-74.7289351519999\\
2.590035858	-75.0534364485\\
2.600035685	-75.3663999999999\\
2.610036417	-75.6678444515\\
2.620036665	-75.9577992479998\\
2.630036825	-76.2363048144998\\
2.640036326	-76.5034127359998\\
2.650036573	-76.7591859375\\
2.660037775	-77.0036988639999\\
2.670037021	-77.2370376604999\\
2.680037869	-77.4593003519998\\
2.690037953	-77.6705970234999\\
2.700037191	-77.87105\\
2.71003868	-78.0607940264998\\
2.720038547	-78.2399764479999\\
2.730037564	-78.4087573894998\\
2.740039104	-78.5673099359999\\
2.750038079	-78.7158203124999\\
2.760037997	-78.8544880639998\\
2.770039556	-78.9835262354999\\
2.78003958	-79.103161552\\
2.790039341	-79.2136345984998\\
2.800038707	-79.3152000000001\\
2.810039999	-79.4081266015\\
2.820053728	-79.4926976479999\\
2.830039602	-79.5692109644999\\
2.840039334	-79.6379791359999\\
2.850039836	-79.6993296874999\\
2.86004053	-79.7536052639998\\
2.870040848	-79.8011638104999\\
2.880040333	-79.8423787519998\\
2.890040561	-79.8776391734999\\
2.900040259	-79.9073500000001\\
2.910041384	-79.9319321764999\\
2.920040564	-79.9518228479998\\
2.930040589	-79.9674755394999\\
2.940040192	-79.9793603359999\\
2.950041663	-79.9879640624999\\
2.960041214	-79.9937904639999\\
2.970041588	-79.9973603854999\\
2.980041295	-79.9992119519998\\
2.990042441	-79.9999007484998\\
3.000042341	-80\\
3.010042259	-79.998423904\\
3.020042633	-79.987580928\\
3.030042531	-79.958720672\\
3.040043066	-79.903645696\\
3.050042807	-79.8147\\
3.06004178	-79.684757504\\
3.070043103	-79.507210528\\
3.080043555	-79.275958272\\
3.090042832	-78.985395296\\
3.100042676	-78.6304\\
3.110042982	-78.206323104\\
3.120043453	-77.708976128\\
3.130045438	-77.134619872\\
3.140043072	-76.479952896\\
3.150044112	-75.7421\\
3.160044511	-74.918600704\\
3.1700436	-74.007397728\\
3.180043817	-73.006825472\\
3.190043968	-71.915598496\\
3.200044897	-70.7328\\
3.210044413	-69.457870304\\
3.220044553	-68.090595328\\
3.230044645	-66.631095072\\
3.240045614	-65.079812096\\
3.250045518	-63.4375\\
3.260044739	-61.705211904\\
3.270044972	-59.884288928\\
3.280058129	-57.976348672\\
3.290055813	-55.983273696\\
3.300055683	-53.9072\\
3.310055727	-51.750505504\\
3.320055254	-49.515798528\\
3.330055979	-47.205906272\\
3.340056369	-44.823863296\\
3.350056601	-42.3729\\
3.360056293	-39.856431104\\
3.370057092	-37.278044128\\
3.380057018	-34.641487872\\
3.390056973	-31.950660896\\
3.400056506	-29.2096\\
3.410057104	-26.4224687040001\\
3.420058002	-23.5935457280001\\
3.430057601	-20.7272134720001\\
3.440057578	-17.8279464960001\\
3.450057791	-14.9003\\
3.460057779	-11.9488983040001\\
3.470057498	-8.97842332800008\\
3.480058742	-5.9936030720001\\
3.490058154	-2.9992000960001\\
3.500057806	-8.5265128291212e-14\\
3.510057872	2.99920009599995\\
3.520072	5.9936030719999\\
3.530069249	8.97842332799988\\
3.540068197	11.9488983039999\\
3.550068761	14.9003\\
3.560068857	17.8279464959999\\
3.570069295	20.7272134719999\\
3.580069961	23.5935457279998\\
3.590070431	26.4224687039999\\
3.600069178	29.2095999999999\\
3.61006926	31.9506608959999\\
3.620070285	34.6414878719999\\
3.630070792	37.2780441279999\\
3.640069626	39.856431104\\
3.650070976	42.3728999999998\\
3.660071182	44.8238632959999\\
3.670070071	47.2059062719998\\
3.680070023	49.5157985279997\\
3.690071185	51.7505055039999\\
3.700070382	53.9071999999998\\
3.710070937	55.9832736959998\\
3.720071585	57.9763486719999\\
3.730070981	59.8842889279998\\
3.740071737	61.7052119039998\\
3.750072289	63.4374999999999\\
3.760072106	65.0798120960001\\
3.770072688	66.631095072\\
3.780071726	68.0905953279998\\
3.790072607	69.4578703039998\\
3.80007219	70.7327999999999\\
3.81007202	71.9155984959997\\
3.820073253	73.0068254719996\\
3.830073438	74.0073977279999\\
3.840073384	74.9186007039997\\
3.850072887	75.7420999999999\\
3.860072648	76.4799528959998\\
3.870074191	77.1346198719998\\
3.880074262	77.7089761279997\\
3.890073241	78.2063231039999\\
3.900073535	78.6304000000001\\
3.91007446	78.9853952959998\\
3.920074356	79.2759582719998\\
3.93007447	79.5072105279996\\
3.940075022	79.6847575039997\\
3.950074685	79.8147000000001\\
3.960073738	79.9036456959996\\
3.970075101	79.9587206719998\\
3.98007547	79.9875809279997\\
3.990074518	79.9984239039995\\
4.000075532	80\\
4.010074666	79.999211952\\
4.020076031	79.993790464\\
4.030076148	79.979360336\\
4.040074974	79.951822848\\
4.050076425	79.90735\\
4.060075862	79.842378752\\
4.070075881	79.753605264\\
4.080076632	79.637979136\\
4.090075896	79.492697648\\
4.100076625	79.3152\\
4.110075704	79.103161552\\
4.120076533	78.854488064\\
4.130076835	78.567309936\\
4.140077308	78.239976448\\
4.150077423	77.87105\\
4.16007776	77.459300352\\
4.170076704	77.003698864\\
4.180078087	76.503412736\\
4.190077888	75.957799248\\
4.200077406	75.3664\\
4.210078224	74.728935152\\
4.220078421	74.045297664\\
4.230077534	73.315547536\\
4.240079065	72.539906048\\
4.250077915	71.71875\\
4.260078395	70.852605952\\
4.270079492	69.942144464\\
4.280078761	68.988174336\\
4.290078236	67.991636848\\
4.300079374	66.9536\\
4.310079329	65.875252752\\
4.320080151	64.757899264\\
4.330079604	63.602953136\\
4.340079347	62.411931648\\
4.350080516	61.18645\\
4.360079355	59.928215552\\
4.370079817	58.639022064\\
4.380080544	57.320743936\\
4.390079857	55.975330448\\
4.400080262	54.6048\\
4.410079792	53.211234352\\
4.420081215	51.796772864\\
4.430080739	50.363606736\\
4.440080648	48.913973248\\
4.45008066	47.45015\\
4.460081071	45.974449152\\
4.470081303	44.489211664\\
4.480080861	42.996801536\\
4.490081665	41.499600048\\
4.500081987	40\\
4.510081285	38.500399952\\
4.52008126	37.0031984640001\\
4.530081832	35.5107883360001\\
4.540081902	34.025550848\\
4.550082029	32.54985\\
4.56008237	31.086026752\\
4.570081992	29.636393264\\
4.580083439	28.2032271360001\\
4.590082293	26.7887656480001\\
4.600082443	25.3952000000001\\
4.610092462	24.0246695520001\\
4.620093059	22.679256064\\
4.630093434	21.3609779360001\\
4.64009368	20.071784448\\
4.65009403	18.8135500000001\\
4.660094491	17.5880683520001\\
4.670094327	16.3970468640001\\
4.680093928	15.2421007360001\\
4.690094843	14.1247472480001\\
4.700094418	13.0464000000001\\
4.71009429	12.0083631520001\\
4.720094501	11.011825664\\
4.730094754	10.0578555360001\\
4.740094587	9.14739404800008\\
4.750094545	8.28125000000006\\
4.760094366	7.46009395199997\\
4.770094856	6.684452464\\
4.78009522	5.95470233600008\\
4.790095806	5.27106484800009\\
4.800095244	4.63360000000006\\
4.810095558	4.04220075200016\\
4.820095991	3.4965872640002\\
4.830096271	2.99630113600006\\
4.840096588	2.54069964800016\\
4.850096995	2.12895000000003\\
4.860096458	1.76002355200012\\
4.8700973	1.4326900640001\\
4.880096178	1.14551193600016\\
4.890096446	0.89683844800004\\
4.900097614	0.684799999999939\\
4.91009749	0.507302352000124\\
4.920097737	0.362020864000101\\
4.930097806	0.246394736000184\\
4.940097138	0.157621248000169\\
4.950097689	0.0926499999999351\\
4.960098159	0.0481771520002212\\
4.970098645	0.0206396640001003\\
4.980098836	0.00620953600014218\\
4.990098727	0.000788048000231356\\
5.000098245	0\\
5.010115553	0\\
5.0201142	0\\
5.030109362	0\\
5.040109485	0\\
5.0501085	0\\
5.060108618	0\\
5.070109149	0\\
5.080109955	0\\
5.090109454	0\\
5.100109184	0\\
5.110110586	0\\
5.12011048	0\\
5.130109344	0\\
5.14010994	0\\
5.150110402	0\\
5.160110648	0\\
5.170110383	0\\
5.180111426	0\\
5.190110887	0\\
5.200110394	0\\
5.210111723	0\\
5.220110929	0\\
5.230111479	0\\
5.24011148899999	0\\
5.25011149999999	0\\
5.26011192799999	0\\
5.27011257099999	0\\
5.28011196599999	0\\
5.29011228599999	0\\
5.30011217999999	0\\
5.31011313399999	0\\
5.32011180699999	0\\
5.33011225399999	0\\
5.34011237199999	0\\
5.35011333399999	0\\
5.36011335699999	0\\
5.37011282199999	0\\
5.38011323299999	0\\
5.39011399399999	0\\
5.40011390299999	0\\
5.41011309699999	0\\
5.42011378899999	0\\
5.43011480799999	0\\
5.44011387299999	0\\
5.45011425299999	0\\
5.46011416699999	0\\
5.47011483899999	0\\
5.48011429699999	0\\
5.49011435299999	0\\
5.50011515699999	0\\
5.51011467299999	0\\
5.52011442599999	0\\
5.53011547899999	0\\
5.54011540999999	0\\
5.55011625399999	0\\
5.56011652399999	0\\
5.57011529799999	0\\
5.58011615799999	0\\
5.59011557199999	0\\
5.60011599699999	0\\
5.61011647599999	0\\
5.62011631899999	0\\
5.63011587799999	0\\
5.64011733899999	0\\
5.65011718199999	0\\
5.66011653899999	0\\
5.67011750299999	0\\
5.68011799199999	0\\
5.69011733899999	0\\
5.70011708499999	0\\
5.71011793999999	0\\
5.72011871899999	0\\
5.73011800099999	0\\
5.74011816399999	0\\
5.75011884299999	0\\
5.76011840899999	0\\
5.77011790499999	0\\
5.78011824999999	0\\
5.79011901199999	0\\
5.80011920999999	0\\
5.81011886999999	0\\
5.82011962199999	0\\
5.83011886599999	0\\
5.84011891499999	0\\
5.85011917899999	0\\
5.86011990799999	0\\
5.87011954199999	0\\
5.88011941499999	0\\
5.89011989399999	0\\
5.90012016399999	0\\
5.91012058599999	0\\
5.92012095699999	0\\
5.93012119399999	0\\
5.94012133899999	0\\
5.95012062499999	0\\
5.960120341	0\\
5.970121406	0\\
5.980121719	0\\
5.99012225499999	0\\
6.00012112999999	0\\
6.01012233499999	0\\
6.020122341	0\\
6.03012273699999	0\\
6.04012210299999	0\\
6.05012205199999	0\\
6.06012204399999	0\\
6.07012262699999	0\\
6.080122828	0\\
6.090122648	0\\
6.10012367	0\\
6.11012285599999	0\\
6.12012297299999	0\\
6.130122777	0\\
6.140122715	0\\
6.15012327299999	0\\
6.16012447499999	0\\
6.17012344799999	0\\
6.18012383499999	0\\
6.19012428099999	0\\
6.200124276	0\\
6.210124111	0\\
6.22012527	0\\
6.23012444099999	0\\
6.24012487199999	0\\
6.25013164899999	0\\
6.260124937	0\\
6.270125392	0\\
6.28012603499999	0\\
6.29012489799999	0\\
6.300125794	0\\
6.310126258	0\\
6.320125962	0\\
6.33012616	0\\
6.340128246	0\\
6.350125692	0\\
6.360126577	0\\
6.370127288	0\\
6.380127109	0\\
6.390127213	0\\
6.400127248	0\\
6.410126679	0\\
6.420127087	0\\
6.430126896	0\\
6.440127638	0\\
6.450127075	0\\
6.460128136	0\\
6.470127712	0\\
6.480127367	0\\
6.49012845999999	0\\
6.50012816799999	0\\
6.51012822299999	0\\
6.52012830899999	0\\
6.53012933499999	0\\
6.54012913999999	0\\
6.55012909899999	0\\
6.56012976199999	0\\
6.57012870999999	0\\
6.58012855399999	0\\
6.59012884799999	0\\
6.60012993699999	0\\
6.61012924299999	0\\
6.62012959099999	0\\
6.63013002399999	0\\
6.64013023199999	0\\
6.65013002099999	0\\
6.66012983399999	0\\
6.670131396	0\\
6.680130651	0\\
6.690130403	0\\
6.70013996	0\\
6.710131723	0\\
6.720131556	0\\
6.730131818	0\\
6.740131032	0\\
6.750132405	0\\
6.76013185499999	0\\
6.77013227399999	0\\
6.78013147399999	0\\
6.79013237999999	0\\
6.800133386	0\\
6.810132864	0\\
6.820133143	0\\
6.83013210999999	0\\
6.84013342399999	0\\
6.85013295099999	0\\
6.86013251199999	0\\
6.87013364699999	0\\
6.880133705	0\\
6.89013396299999	0\\
};
\addlegendentry{$q_1^\textrm{des}$}

\end{axis}
\end{tikzpicture}%

==> overall2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=7,
xtick={1, 2, 3, 4, 5, 6},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\textrm{time}~[s]$},
ymin=-80,
ymax=10,
ytick={-70, -20,   0},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.6,.65)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
1	-1000\\
1	1000\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
3	-1000\\
3	1000\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
4	-1000\\
4	1000\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
5	-1000\\
5	1000\\
};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.089993664	0.21774195\\
0.099993367	0.21774195\\
0.109994259	0.21774195\\
0.119993764	0.21774195\\
0.129994045	0.21774195\\
0.139993152	0.21774195\\
0.14999424	0.21774195\\
0.159993549	0.21774195\\
0.169994119	0.21774195\\
0.179993782	0.21774195\\
0.189993852	0.21774195\\
0.199995105	0.21774195\\
0.209995145	0.21774195\\
0.219994966	0.21774195\\
0.229994825	0.21774195\\
0.239994722	0.21774195\\
0.249995153	0.21774195\\
0.259994752	0.21774195\\
0.269996031	0.21774195\\
0.279995118	0.21774195\\
0.289995136	0.21774195\\
0.299995523	0.21774195\\
0.309996672	0.21774195\\
0.319996219	0.21774195\\
0.329996716	0.21774195\\
0.33999672	0.21774195\\
0.349996777	0.21774195\\
0.359996338	0.21774195\\
0.369997648	0.21774195\\
0.379997391	0.21774195\\
0.38999717	0.21774195\\
0.399997759	0.21774195\\
0.409997145	0.21774195\\
0.41999768	0.21774195\\
0.429998535	0.21774195\\
0.439997151	0.21774195\\
0.449998035	0.21774195\\
0.459998447	0.21774195\\
0.469997891	0.21774195\\
0.479999175	0.21774195\\
0.489998801	0.21774195\\
0.499998034	0.21774195\\
0.509998537	0.21774195\\
0.519998209	0.21774195\\
0.529999577	0.21774195\\
0.539998544	0.21774195\\
0.549999273	0.21774195\\
0.559999755	0.21774195\\
0.570000335	0.21774195\\
0.579999849	0.21774195\\
0.589999637	0.21774195\\
0.600000035	0.21774195\\
0.609999707	0.21774195\\
0.620000561	0.21774195\\
0.630000881	0.21774195\\
0.640000179	0.21774195\\
0.650000255	0.21774195\\
0.660000556	0.21774195\\
0.670001505	0.21774195\\
0.680001809	0.21774195\\
0.690001366	0.21774195\\
0.700001578	0.21774195\\
0.710001569	0.21774195\\
0.720001247	0.21774195\\
0.730001606	0.21774195\\
0.740001539	0.21774195\\
0.750002706	0.21774195\\
0.760001843	0.21774195\\
0.770001883	0.21774195\\
0.780002545	0.21774195\\
0.790003014	0.21774195\\
0.800002792	0.21774195\\
0.810003197	0.21774195\\
0.820003299	0.21774195\\
0.830002836	0.21774195\\
0.840003043	0.21774195\\
0.850002725	0.21774195\\
0.860003723	0.21774195\\
0.870018325	0.21774195\\
0.880003236	0.21774195\\
0.890003454	0.21774195\\
0.900003702	0.21774195\\
0.91000357	0.21774195\\
0.920004804	0.21774195\\
0.930004083	0.21774195\\
0.94000487	0.21774195\\
0.950005022	0.21774195\\
0.960005553	0.21774195\\
0.970004437	0.21774195\\
0.980004548	0.21774195\\
0.990005643	0.21774195\\
1.000004469	0.21774195\\
1.010004894	0.21774195\\
1.020005615	0.21774195\\
1.03000598	0.21774195\\
1.040005072	0.21774195\\
1.050006356	0.21774195\\
1.060005451	0.21774195\\
1.070005534	0.21774195\\
1.080007042	0.21774195\\
1.090006858	0.21774195\\
1.100006081	0.21774195\\
1.11000628	0.21774195\\
1.120006076	0.21774195\\
1.130007198	0.21774195\\
1.140007938	0.21774195\\
1.15000766	0.21774195\\
1.160008364	0.21774195\\
1.170008097	0.21774195\\
1.180007738	0.21774195\\
1.190008542	0.21774195\\
1.200008595	0.21774195\\
1.2100076	0.21774195\\
1.220007506	0.21774195\\
1.230008418	0.21774195\\
1.240009256	0.21774195\\
1.250008179	0.21774195\\
1.260009215	0.21774195\\
1.270008547	0.21774195\\
1.280009753	0.21774195\\
1.29000924	0.21774195\\
1.300009171	0.21774195\\
1.310010071	0.21774195\\
1.320009082	0.1451613\\
1.330008981	0.07258065\\
1.340010118	-0.07258065\\
1.350010354	-0.21774195\\
1.360010135	-0.36290325\\
1.370009914	-0.5806452\\
1.380010703	-0.8709678\\
1.390010256	-1.1612904\\
1.400010678	-1.52419365\\
1.410010809	-1.8870969\\
1.420010179	-2.3225808\\
1.430010933	-2.83064535\\
1.440011284	-3.3387099\\
1.450012027	-3.9193551\\
1.4600116	-4.5000003\\
1.470012154	-5.0806455\\
1.480011869	-5.6612907\\
1.490011198	-6.31451655\\
1.500011767	-6.89516175\\
1.510011643	-7.47580695\\
1.520011967	-7.9838715\\
1.530011558	-8.49193605\\
1.540012501	-8.92741995\\
1.550012345	-9.2903232\\
1.56001212	-9.65322645\\
1.570012152	-9.94354905\\
1.58001298	-10.23387165\\
1.590013383	-10.5967749\\
1.600012882	-11.1774201\\
1.610013983	-11.83064595\\
1.620013924	-12.4838718\\
1.630013886	-13.13709765\\
1.640014164	-13.71774285\\
1.650013323	-14.0806461\\
1.660014866	-14.51613\\
1.670014465	-14.9516139\\
1.680013951	-15.3870978\\
1.690013765	-15.89516235\\
1.700015019	-16.4032269\\
1.710015417	-17.1290334\\
1.720015548	-17.78225925\\
1.730015603	-18.7258077\\
1.74001443	-19.8870981\\
1.750015044	-20.97580785\\
1.760015879	-21.99193695\\
1.770015153	-22.86290475\\
1.780014997	-23.5161306\\
1.79001608	-23.9516145\\
1.800016177	-24.5322597\\
1.810027971	-25.18548555\\
1.820026387	-25.91129205\\
1.830025704	-26.63709855\\
1.840026586	-27.50806635\\
1.850025844	-28.3064535\\
1.860026104	-29.03226\\
1.870026222	-29.68548585\\
1.880026391	-30.3387117\\
1.890026766	-30.84677625\\
1.900027175	-31.28226015\\
1.910027231	-31.6451634\\
1.920027524	-32.00806665\\
1.930028293	-32.44355055\\
1.940027146	-32.87903445\\
1.950027869	-33.45967965\\
1.96002736	-34.04032485\\
1.970028072	-34.6935507\\
1.980028818	-35.34677655\\
1.990029127	-35.92742175\\
2.000028878	-36.36290565\\
2.01002801	-36.79838955\\
2.020028512	-37.1612928\\
2.030029061	-37.5967767\\
2.040030362	-38.25000255\\
2.050028608	-39.12097035\\
2.060029177	-40.2096801\\
2.070029569	-41.44355115\\
2.080030266	-42.75000285\\
2.090029485	-43.8387126\\
2.100029256	-44.92742235\\
2.110030404	-46.0161321\\
2.120030684	-46.95968055\\
2.13003062	-47.7580677\\
2.140030029	-48.3387129\\
2.150029892	-48.9193581\\
2.160030833	-49.28226135\\
2.170030916	-49.6451646\\
2.180031068	-50.00806785\\
2.19003112	-50.44355175\\
2.200031074	-50.9516163\\
2.210030899	-51.3871002\\
2.220031793	-51.6774228\\
2.230031188	-51.89516475\\
2.2400327	-52.1129067\\
2.250031344	-52.4032293\\
2.260032549	-52.6935519\\
2.270032731	-52.8387132\\
2.280031849	-53.05645515\\
2.290031776	-53.34677775\\
2.300033026	-53.63710035\\
2.31003254	-53.92742295\\
2.320033278	-54.21774555\\
2.330032158	-54.5806488\\
2.340032404	-54.94355205\\
2.35003401	-55.3064553\\
2.360033594	-55.81451985\\
2.370032669	-56.3225844\\
2.380032952	-56.9032296\\
2.390033711	-57.55645545\\
2.400033251	-58.3548426\\
2.410034657	-59.2258104\\
2.420034775	-60.2419395\\
2.430034539	-61.18548795\\
2.440034177	-62.05645575\\
2.450034608	-62.92742355\\
2.460034529	-63.7258107\\
2.470034585	-64.37903655\\
2.48003557	-64.8871011\\
2.490035087	-65.25000435\\
2.500035165	-65.4677463\\
2.510035957	-65.54032695\\
2.520036008	-65.6129076\\
2.530036654	-65.6129076\\
2.540035229	-65.6129076\\
2.550035168	-65.6129076\\
2.560039828	-65.6129076\\
2.570036381	-65.6129076\\
2.580036788	-65.6129076\\
2.590035858	-65.6129076\\
2.600035685	-65.6129076\\
2.610036417	-65.6129076\\
2.620036665	-65.6129076\\
2.630036825	-65.6129076\\
2.640036326	-65.7580689\\
2.650036573	-65.97581085\\
2.660037775	-66.1935528\\
2.670037021	-66.4838754\\
2.680037869	-66.84677865\\
2.690037953	-67.13710125\\
2.700037191	-67.42742385\\
2.71003868	-67.7903271\\
2.720038547	-68.15323035\\
2.730037564	-68.5161336\\
2.740039104	-68.8064562\\
2.750038079	-69.16935945\\
2.760037997	-69.45968205\\
2.770039556	-69.677424\\
2.78003958	-69.89516595\\
2.790039341	-69.9677466\\
2.800038707	-69.9677466\\
2.810039999	-70.04032725\\
2.820053728	-70.04032725\\
2.830039602	-70.04032725\\
2.840039334	-70.04032725\\
2.850039836	-70.04032725\\
2.86004053	-70.04032725\\
2.870040848	-70.04032725\\
2.880040333	-70.04032725\\
2.890040561	-70.04032725\\
2.900040259	-70.04032725\\
2.910041384	-70.04032725\\
2.920040564	-70.04032725\\
2.930040589	-70.04032725\\
2.940040192	-70.04032725\\
2.950041663	-70.04032725\\
2.960041214	-70.04032725\\
2.970041588	-70.04032725\\
2.980041295	-70.04032725\\
2.990042441	-70.04032725\\
3.000042341	-70.04032725\\
3.010042259	-70.04032725\\
3.020042633	-70.04032725\\
3.030042531	-70.04032725\\
3.040043066	-70.04032725\\
3.050042807	-70.04032725\\
3.06004178	-70.04032725\\
3.070043103	-70.04032725\\
3.080043555	-70.04032725\\
3.090042832	-70.04032725\\
3.100042676	-70.04032725\\
3.110042982	-70.04032725\\
3.120043453	-70.04032725\\
3.130045438	-70.04032725\\
3.140043072	-70.04032725\\
3.150044112	-70.04032725\\
3.160044511	-70.04032725\\
3.1700436	-70.04032725\\
3.180043817	-69.89516595\\
3.190043968	-69.677424\\
3.200044897	-69.5322627\\
3.210044413	-69.3871014\\
3.220044553	-69.0967788\\
3.230044645	-68.87903685\\
3.240045614	-68.73387555\\
3.250045518	-68.6612949\\
3.260044739	-68.58871425\\
3.270044972	-68.5161336\\
3.280058129	-68.3709723\\
3.290055813	-67.9354884\\
3.300055683	-66.99193995\\
3.310055727	-65.6129076\\
3.320055254	-64.08871395\\
3.330055979	-62.63710095\\
3.340056369	-61.33064925\\
3.350056601	-60.0967782\\
3.360056293	-59.29839105\\
3.370057092	-58.86290715\\
3.380057018	-58.6451652\\
3.390056973	-58.6451652\\
3.400056506	-58.6451652\\
3.410057104	-58.3548426\\
3.420058002	-57.41129415\\
3.430057601	-55.52419725\\
3.440057578	-53.709681\\
3.450057791	-52.18548735\\
3.460057779	-50.806455\\
3.470057498	-49.42742265\\
3.480058742	-47.97580965\\
3.490058154	-46.8870999\\
3.500057806	-46.0161321\\
3.510057872	-45.7258095\\
3.520072	-45.50806755\\
3.530069249	-45.4354869\\
3.540068197	-45.4354869\\
3.550068761	-45.5806482\\
3.560068857	-45.65322885\\
3.570069295	-45.50806755\\
3.580069961	-44.7096804\\
3.590070431	-43.54839\\
3.600069178	-42.45968025\\
3.61006926	-41.44355115\\
3.620070285	-40.5000027\\
3.630070792	-39.4838736\\
3.640069626	-38.54032515\\
3.650070976	-37.81451865\\
3.660071182	-37.23387345\\
3.670070071	-36.79838955\\
3.680070023	-36.50806695\\
3.690071185	-36.36290565\\
3.700070382	-36.07258305\\
3.710070937	-35.8548411\\
3.720071585	-35.63709915\\
3.730070981	-35.1290346\\
3.740071737	-34.04032485\\
3.750072289	-32.29838925\\
3.760072106	-30.3387117\\
3.770072688	-28.1612922\\
3.780071726	-25.91129205\\
3.790072607	-24.2419371\\
3.80007219	-22.3548402\\
3.81007202	-20.9032272\\
3.820073253	-19.52419485\\
3.830073438	-18.2903238\\
3.840073384	-17.2741947\\
3.850072887	-16.47580755\\
3.860072648	-15.89516235\\
3.870074191	-15.75000105\\
3.880074262	-15.75000105\\
3.890073241	-15.75000105\\
3.900073535	-15.967743\\
3.91007446	-16.1129043\\
3.920074356	-16.1129043\\
3.93007447	-16.1129043\\
3.940075022	-16.1129043\\
3.950074685	-16.1129043\\
3.960073738	-16.1129043\\
3.970075101	-16.33064625\\
3.98007547	-16.8387108\\
3.990074518	-17.49193665\\
4.000075532	-18.1451625\\
4.010074666	-18.5806464\\
4.020076031	-18.870969\\
4.030076148	-19.0161303\\
4.040074974	-19.0161303\\
4.050076425	-19.0161303\\
4.060075862	-19.0161303\\
4.070075881	-19.0161303\\
4.080076632	-19.0161303\\
4.090075896	-19.0161303\\
4.100076625	-19.0161303\\
4.110075704	-19.0161303\\
4.120076533	-19.0161303\\
4.130076835	-19.0161303\\
4.140077308	-19.0161303\\
4.150077423	-19.0161303\\
4.16007776	-19.0161303\\
4.170076704	-19.0161303\\
4.180078087	-18.94354965\\
4.190077888	-18.94354965\\
4.200077406	-18.94354965\\
4.210078224	-18.870969\\
4.220078421	-18.870969\\
4.230077534	-18.870969\\
4.240079065	-18.870969\\
4.250077915	-18.79838835\\
4.260078395	-18.50806575\\
4.270079492	-18.1451625\\
4.280078761	-17.78225925\\
4.290078236	-17.419356\\
4.300079374	-17.20161405\\
4.310079329	-16.91129145\\
4.320080151	-16.6935495\\
4.330079604	-16.4032269\\
4.340079347	-16.33064625\\
4.350080516	-16.18548495\\
4.360079355	-16.04032365\\
4.370079817	-15.75000105\\
4.380080544	-15.31451715\\
4.390079857	-14.58871065\\
4.400080262	-14.00806545\\
4.410079792	-12.99193635\\
4.420081215	-11.9032266\\
4.430080739	-10.95967815\\
4.440080648	-10.4516136\\
4.45008066	-10.37903295\\
4.460081071	-10.37903295\\
4.470081303	-10.37903295\\
4.480080861	-10.3064523\\
4.490081665	-10.23387165\\
4.500081987	-10.161291\\
4.510081285	-10.08871035\\
4.52008126	-9.94354905\\
4.530081832	-9.8709684\\
4.540081902	-9.65322645\\
4.550082029	-9.2903232\\
4.56008237	-8.78225865\\
4.570081992	-7.9838715\\
4.580083439	-7.1129037\\
4.590082293	-6.16935525\\
4.600082443	-5.5161294\\
4.610092462	-5.3709681\\
4.620093059	-5.3709681\\
4.630093434	-5.3709681\\
4.64009368	-5.3709681\\
4.65009403	-5.3709681\\
4.660094491	-5.3709681\\
4.670094327	-5.3709681\\
4.680093928	-5.3709681\\
4.690094843	-5.3709681\\
4.700094418	-5.3709681\\
4.71009429	-5.3709681\\
4.720094501	-5.29838745\\
4.730094754	-5.0806455\\
4.740094587	-4.71774225\\
4.750094545	-4.2096777\\
4.760094366	-3.4838712\\
4.770094856	-2.7580647\\
4.78009522	-2.25000015\\
4.790095806	-1.95967755\\
4.800095244	-1.8870969\\
4.810095558	-1.8870969\\
4.820095991	-1.8870969\\
4.830096271	-1.8870969\\
4.840096588	-1.8870969\\
4.850096995	-1.8870969\\
4.860096458	-1.8870969\\
4.8700973	-1.8870969\\
4.880096178	-1.8870969\\
4.890096446	-1.8870969\\
4.900097614	-1.81451625\\
4.91009749	-1.81451625\\
4.920097737	-1.81451625\\
4.930097806	-1.81451625\\
4.940097138	-1.81451625\\
4.950097689	-1.81451625\\
4.960098159	-1.7419356\\
4.970098645	-1.7419356\\
4.980098836	-1.7419356\\
4.990098727	-1.7419356\\
5.000098245	-1.7419356\\
5.010115553	-1.7419356\\
5.0201142	-1.7419356\\
5.030109362	-1.7419356\\
5.040109485	-1.66935495\\
5.0501085	-1.66935495\\
5.060108618	-1.5967743\\
5.070109149	-1.5967743\\
5.080109955	-1.52419365\\
5.090109454	-1.52419365\\
5.100109184	-1.52419365\\
5.110110586	-1.52419365\\
5.12011048	-1.52419365\\
5.130109344	-1.52419365\\
5.14010994	-1.451613\\
5.150110402	-1.451613\\
5.160110648	-1.451613\\
5.170110383	-1.451613\\
5.180111426	-1.451613\\
5.190110887	-1.451613\\
5.200110394	-1.451613\\
5.210111723	-1.451613\\
5.220110929	-1.451613\\
5.230111479	-1.451613\\
5.24011148899999	-1.451613\\
5.25011149999999	-1.37903235\\
5.26011192799999	-1.37903235\\
5.27011257099999	-1.37903235\\
5.28011196599999	-1.37903235\\
5.29011228599999	-1.37903235\\
5.30011217999999	-1.37903235\\
5.31011313399999	-1.37903235\\
5.32011180699999	-1.37903235\\
5.33011225399999	-1.37903235\\
5.34011237199999	-1.3064517\\
5.35011333399999	-1.3064517\\
5.36011335699999	-1.3064517\\
5.37011282199999	-1.3064517\\
5.38011323299999	-1.3064517\\
5.39011399399999	-1.23387105\\
5.40011390299999	-1.23387105\\
5.41011309699999	-1.23387105\\
5.42011378899999	-1.23387105\\
5.43011480799999	-1.23387105\\
5.44011387299999	-1.23387105\\
5.45011425299999	-1.23387105\\
5.46011416699999	-1.23387105\\
5.47011483899999	-1.23387105\\
5.48011429699999	-1.23387105\\
5.49011435299999	-1.23387105\\
5.50011515699999	-1.23387105\\
5.51011467299999	-1.1612904\\
5.52011442599999	-1.1612904\\
5.53011547899999	-1.1612904\\
5.54011540999999	-1.1612904\\
5.55011625399999	-1.1612904\\
5.56011652399999	-1.1612904\\
5.57011529799999	-1.1612904\\
5.58011615799999	-1.1612904\\
5.59011557199999	-1.1612904\\
5.60011599699999	-1.1612904\\
5.61011647599999	-1.08870975\\
5.62011631899999	-1.08870975\\
5.63011587799999	-1.08870975\\
5.64011733899999	-1.08870975\\
5.65011718199999	-1.08870975\\
5.66011653899999	-1.08870975\\
5.67011750299999	-1.08870975\\
5.68011799199999	-1.08870975\\
5.69011733899999	-1.0161291\\
5.70011708499999	-1.0161291\\
5.71011793999999	-1.0161291\\
5.72011871899999	-1.0161291\\
5.73011800099999	-1.0161291\\
5.74011816399999	-1.0161291\\
5.75011884299999	-1.0161291\\
5.76011840899999	-1.0161291\\
5.77011790499999	-1.0161291\\
5.78011824999999	-0.94354845\\
5.79011901199999	-0.94354845\\
5.80011920999999	-0.94354845\\
5.81011886999999	-0.94354845\\
5.82011962199999	-0.94354845\\
5.83011886599999	-0.94354845\\
5.84011891499999	-0.94354845\\
5.85011917899999	-0.94354845\\
5.86011990799999	-0.94354845\\
5.87011954199999	-0.94354845\\
5.88011941499999	-0.8709678\\
5.89011989399999	-0.8709678\\
5.90012016399999	-0.8709678\\
5.91012058599999	-0.8709678\\
5.92012095699999	-0.8709678\\
5.93012119399999	-0.8709678\\
5.94012133899999	-0.8709678\\
5.95012062499999	-0.8709678\\
5.960120341	-0.8709678\\
5.970121406	-0.8709678\\
5.980121719	-0.79838715\\
5.99012225499999	-0.79838715\\
6.00012112999999	-0.79838715\\
6.01012233499999	-0.79838715\\
6.020122341	-0.79838715\\
6.03012273699999	-0.79838715\\
6.04012210299999	-0.79838715\\
6.05012205199999	-0.79838715\\
6.06012204399999	-0.79838715\\
6.07012262699999	-0.79838715\\
6.080122828	-0.7258065\\
6.090122648	-0.7258065\\
6.10012367	-0.7258065\\
6.11012285599999	-0.7258065\\
6.12012297299999	-0.7258065\\
6.130122777	-0.7258065\\
6.140122715	-0.7258065\\
6.15012327299999	-0.7258065\\
6.16012447499999	-0.7258065\\
6.17012344799999	-0.7258065\\
6.18012383499999	-0.7258065\\
6.19012428099999	-0.65322585\\
6.200124276	-0.65322585\\
6.210124111	-0.65322585\\
6.22012527	-0.65322585\\
6.23012444099999	-0.65322585\\
6.24012487199999	-0.65322585\\
6.25013164899999	-0.65322585\\
6.260124937	-0.65322585\\
6.270125392	-0.65322585\\
6.28012603499999	-0.65322585\\
6.29012489799999	-0.65322585\\
6.300125794	-0.5806452\\
6.310126258	-0.5806452\\
6.320125962	-0.5806452\\
6.33012616	-0.5806452\\
6.340128246	-0.5806452\\
6.350125692	-0.5806452\\
6.360126577	-0.5806452\\
6.370127288	-0.5806452\\
6.380127109	-0.5806452\\
6.390127213	-0.5806452\\
6.400127248	-0.5806452\\
6.410126679	-0.5806452\\
6.420127087	-0.5806452\\
6.430126896	-0.5806452\\
6.440127638	-0.50806455\\
6.450127075	-0.50806455\\
6.460128136	-0.50806455\\
6.470127712	-0.50806455\\
6.480127367	-0.50806455\\
6.49012845999999	-0.50806455\\
6.50012816799999	-0.50806455\\
6.51012822299999	-0.50806455\\
6.52012830899999	-0.50806455\\
6.53012933499999	-0.50806455\\
6.54012913999999	-0.50806455\\
6.55012909899999	-0.50806455\\
6.56012976199999	-0.50806455\\
6.57012870999999	-0.50806455\\
6.58012855399999	-0.4354839\\
6.59012884799999	-0.4354839\\
6.60012993699999	-0.4354839\\
6.61012924299999	-0.4354839\\
6.62012959099999	-0.4354839\\
6.63013002399999	-0.4354839\\
6.64013023199999	-0.4354839\\
6.65013002099999	-0.4354839\\
6.66012983399999	-0.4354839\\
6.670131396	-0.4354839\\
6.680130651	-0.4354839\\
6.690130403	-0.4354839\\
6.70013996	-0.4354839\\
6.710131723	-0.4354839\\
6.720131556	-0.4354839\\
6.730131818	-0.4354839\\
6.740131032	-0.4354839\\
6.750132405	-0.36290325\\
6.76013185499999	-0.36290325\\
6.77013227399999	-0.36290325\\
6.78013147399999	-0.36290325\\
6.79013237999999	-0.36290325\\
6.800133386	-0.36290325\\
6.810132864	-0.36290325\\
6.820133143	-0.36290325\\
6.83013210999999	-0.36290325\\
6.84013342399999	-0.36290325\\
6.85013295099999	-0.36290325\\
6.86013251199999	-0.36290325\\
6.87013364699999	-0.36290325\\
6.880133705	-0.36290325\\
6.89013396299999	-0.36290325\\
};
\addlegendentry{$q_2^\textrm{opt}$}

\addplot [color=mycolor1, opacity=0.4, line width=1.5pt]
  table[row sep=crcr]{%
0.089999006	3.55645185\\
0.099999131	3.55645185\\
0.10999888	3.55645185\\
0.119998516	3.55645185\\
0.130014459	3.55645185\\
0.140008402	3.55645185\\
0.150009073	3.55645185\\
0.160008459	3.55645185\\
0.170009436	3.55645185\\
0.180009987	3.55645185\\
0.190008777	3.55645185\\
0.200011009	3.55645185\\
0.21001015	3.55645185\\
0.220009859	3.55645185\\
0.23001333	3.55645185\\
0.240010225	3.55645185\\
0.250010153	3.55645185\\
0.260009804	3.55645185\\
0.270019675	3.55645185\\
0.280011508	3.55645185\\
0.290010469	3.55645185\\
0.300010435	3.55645185\\
0.310010994	3.55645185\\
0.320020076	3.55645185\\
0.330010871	3.55645185\\
0.340011881	3.55645185\\
0.350011395	3.55645185\\
0.360011686	3.55645185\\
0.370011206	3.55645185\\
0.380011555	3.55645185\\
0.390027303	3.55645185\\
0.400023184	3.55645185\\
0.410022707	3.55645185\\
0.420022632	3.55645185\\
0.43002291	3.55645185\\
0.440023072	3.55645185\\
0.450023262	3.55645185\\
0.460023111	3.55645185\\
0.470022745	3.55645185\\
0.480023399	3.55645185\\
0.49002279	3.55645185\\
0.500023054	3.55645185\\
0.510023783	3.55645185\\
0.520023616	3.55645185\\
0.5300238	3.55645185\\
0.540024126	3.55645185\\
0.55002494	3.55645185\\
0.560025331	3.55645185\\
0.570026684	3.55645185\\
0.580024954	3.55645185\\
0.590025526	3.55645185\\
0.600025312	3.55645185\\
0.61003263	3.55645185\\
0.620025991	3.55645185\\
0.630025015	3.55645185\\
0.640025189	3.55645185\\
0.650024924	3.55645185\\
0.66002546	3.55645185\\
0.670026351	3.55645185\\
0.68002691	3.55645185\\
0.690026279	3.55645185\\
0.700026078	3.55645185\\
0.710026924	3.55645185\\
0.720026292	3.55645185\\
0.730027449	3.55645185\\
0.740027116	3.55645185\\
0.750027582	3.55645185\\
0.760027354	3.55645185\\
0.770027145	3.55645185\\
0.780026763	3.55645185\\
0.790027498	3.55645185\\
0.800028339	3.55645185\\
0.810028154	3.55645185\\
0.820031551	3.55645185\\
0.830028203	3.55645185\\
0.840027894	3.55645185\\
0.850028714	3.55645185\\
0.860039305	3.55645185\\
0.870038865	3.55645185\\
0.88003837	3.55645185\\
0.89003966	3.55645185\\
0.900038866	3.55645185\\
0.910039884	3.55645185\\
0.920038796	3.55645185\\
0.930038713	3.55645185\\
0.940039622	3.55645185\\
0.950039734	3.55645185\\
0.960039977	3.55645185\\
0.970039789	3.55645185\\
0.980039434	3.55645185\\
0.990040314	3.55645185\\
1.000040507	3.55645185\\
1.010041228	3.55645185\\
1.020041048	3.55645185\\
1.030040684	3.55645185\\
1.040041574	3.55645185\\
1.050040883	3.55645185\\
1.060041625	3.55645185\\
1.070041133	3.55645185\\
1.080041676	3.55645185\\
1.090041198	3.55645185\\
1.100042529	3.55645185\\
1.110042004	3.55645185\\
1.120041841	3.55645185\\
1.130041322	3.55645185\\
1.140042958	3.55645185\\
1.150043059	3.55645185\\
1.160042826	3.55645185\\
1.170042524	3.55645185\\
1.180042886	3.55645185\\
1.19004288	3.55645185\\
1.200042838	3.55645185\\
1.210056656	3.55645185\\
1.220052785	3.55645185\\
1.230069177	3.55645185\\
1.240053468	3.55645185\\
1.250053426	3.55645185\\
1.260053991	3.55645185\\
1.27005453	3.55645185\\
1.280054801	3.55645185\\
1.29005417	3.55645185\\
1.300053937	3.55645185\\
1.310054506	3.55645185\\
1.320055377	3.55645185\\
1.330054364	3.55645185\\
1.34005483	3.55645185\\
1.350055239	3.55645185\\
1.360054404	3.55645185\\
1.37005605	3.55645185\\
1.380055987	3.55645185\\
1.390056146	3.55645185\\
1.400063909	3.55645185\\
1.410056146	3.55645185\\
1.420055238	3.55645185\\
1.430055833	3.55645185\\
1.440056397	3.55645185\\
1.450055572	3.55645185\\
1.460056597	3.55645185\\
1.470055918	3.55645185\\
1.480057341	3.55645185\\
1.490057636	3.55645185\\
1.500057613	3.55645185\\
1.51005654	3.55645185\\
1.520057525	3.55645185\\
1.530058223	3.55645185\\
1.540058175	3.55645185\\
1.550057573	3.55645185\\
1.560057747	3.55645185\\
1.570058099	3.55645185\\
1.580058066	3.4838712\\
1.590058003	3.41129055\\
1.60005845	3.3387099\\
1.610057888	3.1935486\\
1.620059391	3.12096795\\
1.630058079	2.97580665\\
1.640059024	2.83064535\\
1.650058473	2.68548405\\
1.660063826	2.54032275\\
1.670060057	2.39516145\\
1.68005936	2.1774195\\
1.690060053	1.95967755\\
1.700059317	1.66935495\\
1.710059104	1.3064517\\
1.720059221	1.0161291\\
1.730059903	0.65322585\\
1.740060391	0.2903226\\
1.750060626	-0.07258065\\
1.760060866	-0.4354839\\
1.770061223	-0.8709678\\
1.780061216	-1.37903235\\
1.790060742	-1.8870969\\
1.800060249	-2.39516145\\
1.810060465	-2.97580665\\
1.820061367	-3.55645185\\
1.830060841	-4.2096777\\
1.840062004	-4.71774225\\
1.850061083	-5.2258068\\
1.860062563	-5.806452\\
1.870061174	-6.3870972\\
1.880062014	-6.89516175\\
1.890062598	-7.4032263\\
1.900062235	-7.9838715\\
1.91006189	-8.78225865\\
1.920062907	-9.50806515\\
1.930062109	-10.37903295\\
1.940063569	-11.10483945\\
1.95006324	-11.97580725\\
1.960062418	-12.70161375\\
1.970062859	-13.064517\\
1.980063992	-13.6451622\\
1.990063361	-14.29838805\\
2.000069352	-15.02419455\\
2.010064339	-15.8225817\\
2.020063193	-16.5483882\\
2.0300639	-17.419356\\
2.040064646	-18.1451625\\
2.050064153	-18.79838835\\
2.060064588	-19.5967755\\
2.070064234	-20.39516265\\
2.080065077	-21.1935498\\
2.090064406	-21.9193563\\
2.100064695	-22.6451628\\
2.110065846	-23.3709693\\
2.120065343	-24.0967758\\
2.130065329	-24.8225823\\
2.140066237	-25.5483888\\
2.150065997	-26.4193566\\
2.160066501	-27.21774375\\
2.170066691	-28.0161309\\
2.180080433	-28.81451805\\
2.190066731	-29.6129052\\
2.200065758	-30.3387117\\
2.210065716	-31.0645182\\
2.220066271	-31.6451634\\
2.230066377	-32.29838925\\
2.240067268	-32.87903445\\
2.250066315	-33.45967965\\
2.260066996	-34.1129055\\
2.270067705	-34.76613135\\
2.280066877	-35.4193572\\
2.290068089	-36.07258305\\
2.300067263	-36.7258089\\
2.310068292	-37.4516154\\
2.32006766	-38.10484125\\
2.330067299	-38.7580671\\
2.340068167	-39.3387123\\
2.350068882	-39.84677685\\
2.360068982	-40.28226075\\
2.370068781	-40.645164\\
2.380068738	-41.00806725\\
2.39006948	-41.29838985\\
2.400069247	-41.6612931\\
2.410070213	-42.02419635\\
2.420069658	-42.3870996\\
2.430069276	-42.75000285\\
2.440068965	-43.2580674\\
2.450069842	-43.6935513\\
2.460070038	-44.1290352\\
2.470070159	-44.49193845\\
2.480069366	-44.8548417\\
2.490070109	-45.21774495\\
2.500071115	-45.50806755\\
2.510069717	-45.79839015\\
2.520069947	-46.0161321\\
2.530070712	-46.23387405\\
2.540070936	-46.37903535\\
2.550071457	-46.5967773\\
2.560071214	-46.7419386\\
2.570070778	-46.95968055\\
2.580071375	-47.10484185\\
2.590082886	-47.25000315\\
2.600081375	-47.4677451\\
2.610081605	-47.6129064\\
2.620081418	-47.83064835\\
2.630081653	-47.97580965\\
2.640082159	-48.12097095\\
2.650082929	-48.26613225\\
2.660082249	-48.41129355\\
2.670082929	-48.55645485\\
2.680082331	-48.70161615\\
2.690083655	-48.84677745\\
2.700082252	-48.99193875\\
2.710082826	-49.13710005\\
2.72008371	-49.28226135\\
2.730083447	-49.354842\\
2.740083433	-49.5000033\\
2.75008296	-49.6451646\\
2.760083674	-49.7903259\\
2.770084051	-49.9354872\\
2.780083397	-50.00806785\\
2.790084096	-50.15322915\\
2.80009354	-50.29839045\\
2.810084491	-50.3709711\\
2.820084463	-50.5161324\\
2.83008414	-50.6612937\\
2.840084499	-50.73387435\\
2.850085848	-50.87903565\\
2.860085305	-51.02419695\\
2.870085804	-51.0967776\\
2.880084772	-51.2419389\\
2.890085817	-51.31451955\\
2.9000858	-51.45968085\\
2.910085317	-51.5322615\\
2.92008536	-51.6774228\\
2.930086058	-51.75000345\\
2.940085494	-51.8225841\\
2.950086629	-51.89516475\\
2.960085816	-51.9677454\\
2.970087423	-52.04032605\\
2.980087181	-52.1129067\\
2.990086891	-52.18548735\\
3.00008626	-52.258068\\
3.010087402	-52.258068\\
3.020087674	-52.33064865\\
3.030086986	-52.4032293\\
3.040088201	-52.47580995\\
3.050087998	-52.47580995\\
3.060088272	-52.5483906\\
3.070088696	-52.5483906\\
3.080088443	-52.5483906\\
3.090087968	-52.62097125\\
3.10008794	-52.6935519\\
3.110089087	-52.76613255\\
3.12008887	-52.8387132\\
3.13008949	-52.8387132\\
3.140089776	-52.91129385\\
3.150088499	-52.9838745\\
3.160089484	-52.9838745\\
3.170089888	-53.05645515\\
3.180088804	-53.05645515\\
3.19008889	-53.05645515\\
3.200090213	-53.1290358\\
3.210089451	-53.1290358\\
3.220089889	-53.1290358\\
3.23008976	-53.1290358\\
3.240090931	-53.20161645\\
3.250090918	-53.20161645\\
3.260091147	-53.34677775\\
3.270091284	-53.63710035\\
3.280090924	-53.92742295\\
3.290090737	-54.21774555\\
3.300090247	-54.50806815\\
3.310091303	-54.79839075\\
3.320091698	-55.0161327\\
3.33009229	-55.23387465\\
3.340090994	-55.37903595\\
3.350092136	-55.4516166\\
3.360091324	-55.52419725\\
3.370092198	-55.5967779\\
3.38009263	-55.7419392\\
3.390092864	-55.81451985\\
3.400092566	-55.81451985\\
3.410092926	-55.8871005\\
3.420092024	-56.0322618\\
3.430093558	-56.1774231\\
3.440092533	-56.1774231\\
3.450093573	-56.1774231\\
3.460092914	-56.1774231\\
3.470093575	-56.1774231\\
3.480093532	-56.1774231\\
3.490093086	-56.1774231\\
3.500093926	-56.1774231\\
3.510094442	-56.1774231\\
3.520093526	-56.1774231\\
3.530094525	-56.1774231\\
3.540094365	-56.10484245\\
3.5500943	-56.0322618\\
3.560094682	-55.8871005\\
3.570094429	-55.52419725\\
3.580094596	-55.161294\\
3.59009556	-54.7258101\\
3.600094252	-54.1451649\\
3.610094784	-53.49193905\\
3.620095075	-52.6935519\\
3.630094869	-51.75000345\\
3.640095547	-50.73387435\\
3.650095987	-49.5000033\\
3.660095924	-48.3387129\\
3.670096367	-47.1774225\\
3.680095399	-46.1612934\\
3.690095841	-45.07258365\\
3.700097011	-43.9838739\\
3.710096496	-42.89516415\\
3.720096323	-41.8064544\\
3.730097161	-40.7903253\\
3.740097271	-39.7741962\\
3.7500977	-38.83064775\\
3.760096867	-37.95967995\\
3.770097463	-36.7258089\\
3.780096931	-35.1290346\\
3.790097218	-33.31451835\\
3.800097946	-31.6451634\\
3.810097424	-30.12096975\\
3.820098	-28.66935675\\
3.830097336	-27.580647\\
3.840097769	-26.7096792\\
3.850098475	-26.20161465\\
3.860098146	-25.91129205\\
3.870098017	-25.2580662\\
3.880097984	-24.2419371\\
3.890099178	-23.15322735\\
3.900099325	-21.84677565\\
3.910100027	-20.25000135\\
3.920099078	-19.37903355\\
3.930098864	-18.7258077\\
3.940100325	-18.36290445\\
3.950099694	-18.07258185\\
3.960100077	-17.8548399\\
3.97009972	-17.7096786\\
3.980100615	-17.7096786\\
3.990100429	-17.7096786\\
4.000099658	-17.78225925\\
4.010100949	-18.1451625\\
4.020100745	-18.36290445\\
4.030101467	-18.65322705\\
4.040100382	-18.79838835\\
4.050101547	-18.94354965\\
4.060101653	-19.08871095\\
4.07010207	-19.0161303\\
4.080101684	-19.0161303\\
4.090101363	-18.94354965\\
4.100101506	-18.94354965\\
4.110101149	-18.870969\\
4.120102777	-18.870969\\
4.130101745	-18.870969\\
4.140102246	-18.870969\\
4.150102925	-18.870969\\
4.160102863	-18.870969\\
4.170102391	-18.94354965\\
4.180102468	-19.0161303\\
4.190103482	-19.0161303\\
4.200102414	-19.0161303\\
4.210103731	-19.0161303\\
4.220103846	-19.0161303\\
4.230103373	-19.0161303\\
4.240103418	-19.0161303\\
4.250104317	-18.94354965\\
4.260103083	-18.94354965\\
4.27010391	-18.94354965\\
4.280104004	-18.94354965\\
4.290103657	-18.94354965\\
4.300104527	-18.94354965\\
4.31010511	-18.94354965\\
4.320104038	-18.94354965\\
4.330104547	-18.94354965\\
4.340104953	-18.94354965\\
4.350105693	-18.94354965\\
4.360104582	-18.94354965\\
4.370104851	-18.94354965\\
4.380105108	-18.94354965\\
4.390104747	-18.94354965\\
4.400105647	-18.94354965\\
4.410105112	-18.94354965\\
4.420106572	-18.94354965\\
4.43010684	-18.94354965\\
4.440105611	-18.94354965\\
4.450105783	-18.94354965\\
4.460107334	-18.870969\\
4.470106383	-18.79838835\\
4.480106064	-18.79838835\\
4.490106605	-18.65322705\\
4.500107167	-18.4354851\\
4.510107126	-18.21774315\\
4.520107947	-18.07258185\\
4.530106836	-17.92742055\\
4.54010814	-17.8548399\\
4.550107403	-17.8548399\\
4.560108086	-17.8548399\\
4.570107552	-17.8548399\\
4.580107716	-17.7096786\\
4.590113347	-17.34677535\\
4.600108438	-16.8387108\\
4.610108355	-16.33064625\\
4.620108334	-15.8225817\\
4.63010927	-15.45967845\\
4.640109705	-15.16935585\\
4.650108802	-15.02419455\\
4.660109667	-14.9516139\\
4.67011006	-14.87903325\\
4.680109542	-14.6612913\\
4.690110233	-14.44354935\\
4.700109169	-14.15322675\\
4.710109446	-13.71774285\\
4.720111124	-13.2096783\\
4.73011089	-12.55645245\\
4.740110492	-11.97580725\\
4.750110032	-11.3225814\\
4.7601106	-10.81451685\\
4.770110077	-10.37903295\\
4.780111436	-10.161291\\
4.790110953	-10.0161297\\
4.800110446	-9.94354905\\
4.810110812	-9.79838775\\
4.820110941	-9.65322645\\
4.830112217	-9.4354845\\
4.840110958	-9.2903232\\
4.850111467	-9.07258125\\
4.860112274	-8.92741995\\
4.870112257	-8.78225865\\
4.880111562	-8.709678\\
4.890111503	-8.63709735\\
4.900112716	-8.5645167\\
4.910113132	-8.49193605\\
4.920122543	-8.49193605\\
4.930123371	-8.4193554\\
4.940122289	-8.4193554\\
4.950122699	-8.4193554\\
4.960131588	-8.4193554\\
4.970122754	-8.4193554\\
4.980123776	-8.34677475\\
4.990124272	-8.34677475\\
5.000124279	-8.2741941\\
5.010124568	-8.2741941\\
5.020123441	-8.2741941\\
5.030123592	-8.2741941\\
5.040124704	-8.2741941\\
5.050124806	-8.2741941\\
5.060125087	-8.2741941\\
5.070124271	-8.2741941\\
5.08012409	-8.2741941\\
5.09012568	-8.20161345\\
5.10012584	-8.1290328\\
5.110125308	-8.05645215\\
5.120124962	-8.05645215\\
5.130125959	-7.9838715\\
5.140125942	-7.9838715\\
5.150126388	-7.9838715\\
5.160125532	-7.9838715\\
5.170125221	-7.9838715\\
5.180125882	-7.9838715\\
5.190126911	-7.9838715\\
5.200125973	-7.9838715\\
5.210125787	-7.9838715\\
5.220127262	-7.9838715\\
5.230126425	-7.9838715\\
5.240126255	-7.9838715\\
5.250129795	-7.9838715\\
5.260126492	-7.9838715\\
5.270127793	-7.9838715\\
5.280127868	-7.9838715\\
5.2901271	-7.9838715\\
5.300128439	-7.9838715\\
5.310127177	-7.9838715\\
5.32012789	-7.9838715\\
5.330128413	-7.91129085\\
5.340128208	-7.91129085\\
5.350128069	-7.91129085\\
5.360128314	-7.91129085\\
5.370128137	-7.91129085\\
5.380128511	-7.91129085\\
5.390129743	-7.91129085\\
5.400128739	-7.91129085\\
5.410128701	-7.91129085\\
5.420130032	-7.91129085\\
5.430129822	-7.8387102\\
5.440129459	-7.8387102\\
5.450129913	-7.8387102\\
5.460130474	-7.8387102\\
5.470129504	-7.8387102\\
5.480130258	-7.8387102\\
5.490129698	-7.8387102\\
5.500130147	-7.8387102\\
5.510130826	-7.8387102\\
5.520130921	-7.8387102\\
5.530130411	-7.8387102\\
5.540131422	-7.8387102\\
5.550138486	-7.76612955\\
5.560130818	-7.76612955\\
5.570131514	-7.76612955\\
5.580131617	-7.76612955\\
5.590131608	-7.76612955\\
5.600131074	-7.76612955\\
5.610132006	-7.76612955\\
5.620131583	-7.76612955\\
5.630132283	-7.76612955\\
5.640133002	-7.76612955\\
5.650132916	-7.76612955\\
5.660133342	-7.76612955\\
5.670132408	-7.76612955\\
5.68013339	-7.6935489\\
5.690133536	-7.6935489\\
5.700133305	-7.6935489\\
5.710133015	-7.6935489\\
5.720133396	-7.6935489\\
5.730133782	-7.6935489\\
5.74013431	-7.6935489\\
5.750133458	-7.6935489\\
5.760134575	-7.6935489\\
5.770134544	-7.6935489\\
5.780133423	-7.6935489\\
5.790133494	-7.6935489\\
5.800133655	-7.6935489\\
5.810134078	-7.6935489\\
5.820134517	-7.6935489\\
5.83013399	-7.6935489\\
5.840134183	-7.6935489\\
5.850134809	-7.6935489\\
5.860135933	-7.6935489\\
5.870136039	-7.6935489\\
5.880136096	-7.6935489\\
5.890135226	-7.6935489\\
5.900136232	-7.6935489\\
5.910135732	-7.62096825\\
5.92013657	-7.62096825\\
5.930135618	-7.62096825\\
5.940136936	-7.62096825\\
5.950136472	-7.62096825\\
5.96013671799999	-7.62096825\\
5.97013712699999	-7.62096825\\
5.98013660999999	-7.62096825\\
5.99013732099999	-7.62096825\\
6.00015162399999	-7.62096825\\
6.01014718199999	-7.62096825\\
6.02014802299999	-7.62096825\\
6.03014735199999	-7.62096825\\
6.04014744199999	-7.62096825\\
6.050147736	-7.62096825\\
6.060147569	-7.62096825\\
6.07014793299999	-7.62096825\\
6.08014893099999	-7.62096825\\
6.09014772299999	-7.62096825\\
6.10014860399999	-7.62096825\\
6.110148813	-7.62096825\\
6.12014872	-7.62096825\\
6.130149048	-7.62096825\\
6.14014930299999	-7.62096825\\
6.150149437	-7.62096825\\
6.160148626	-7.62096825\\
6.170149192	-7.62096825\\
6.180149565	-7.62096825\\
6.190148943	-7.62096825\\
6.20014902	-7.62096825\\
6.210150374	-7.62096825\\
6.22015014999999	-7.62096825\\
6.23014965499999	-7.62096825\\
6.24015063099999	-7.62096825\\
6.25015108299999	-7.62096825\\
6.26015074099999	-7.62096825\\
6.27015054999999	-7.62096825\\
6.28015108199999	-7.62096825\\
6.29015030899999	-7.62096825\\
6.30015088199999	-7.62096825\\
6.31015187399999	-7.5483876\\
6.32015076299999	-7.5483876\\
6.33015088399999	-7.5483876\\
6.34015143499999	-7.5483876\\
6.35015100999999	-7.5483876\\
6.360151381	-7.5483876\\
6.370151355	-7.5483876\\
6.380152361	-7.5483876\\
6.390151802	-7.5483876\\
6.400152283	-7.5483876\\
6.41015277399999	-7.5483876\\
6.42015200399999	-7.5483876\\
6.430153309	-7.5483876\\
6.440153547	-7.5483876\\
6.450153082	-7.5483876\\
6.460152517	-7.5483876\\
6.470152978	-7.5483876\\
6.48015413499999	-7.5483876\\
6.490153552	-7.5483876\\
6.500153076	-7.5483876\\
6.510154312	-7.5483876\\
6.520154283	-7.5483876\\
6.53015378	-7.5483876\\
6.540154791	-7.5483876\\
6.550154198	-7.5483876\\
6.560154406	-7.5483876\\
6.57015447999999	-7.5483876\\
6.58015443999999	-7.5483876\\
6.59015545199999	-7.5483876\\
6.600155167	-7.5483876\\
6.610156005	-7.5483876\\
6.62015474999999	-7.5483876\\
6.630155593	-7.5483876\\
6.640155628	-7.5483876\\
6.650155698	-7.5483876\\
6.660156409	-7.5483876\\
6.670156347	-7.5483876\\
6.680156585	-7.5483876\\
6.690156202	-7.5483876\\
6.700156222	-7.5483876\\
6.710156482	-7.5483876\\
6.720156239	-7.5483876\\
6.73015637899999	-7.47580695\\
6.740157091	-7.47580695\\
6.75015789	-7.47580695\\
6.760156401	-7.47580695\\
6.770157424	-7.47580695\\
6.780157373	-7.47580695\\
6.790156861	-7.47580695\\
6.80015729899999	-7.47580695\\
6.810158118	-7.47580695\\
6.820157499	-7.47580695\\
6.830158524	-7.47580695\\
6.840158336	-7.47580695\\
6.850158005	-7.47580695\\
6.860158055	-7.47580695\\
6.870158926	-7.47580695\\
6.880157953	-7.47580695\\
6.890159405	-7.47580695\\
};
\addlegendentry{$q_2^\textrm{man}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.089993664	0\\
0.099993367	0\\
0.109994259	0\\
0.119993764	0\\
0.129994045	0\\
0.139993152	0\\
0.14999424	0\\
0.159993549	0\\
0.169994119	0\\
0.179993782	0\\
0.189993852	0\\
0.199995105	0\\
0.209995145	0\\
0.219994966	0\\
0.229994825	0\\
0.239994722	0\\
0.249995153	0\\
0.259994752	0\\
0.269996031	0\\
0.279995118	0\\
0.289995136	0\\
0.299995523	0\\
0.309996672	0\\
0.319996219	0\\
0.329996716	0\\
0.33999672	0\\
0.349996777	0\\
0.359996338	0\\
0.369997648	0\\
0.379997391	0\\
0.38999717	0\\
0.399997759	0\\
0.409997145	0\\
0.41999768	0\\
0.429998535	0\\
0.439997151	0\\
0.449998035	0\\
0.459998447	0\\
0.469997891	0\\
0.479999175	0\\
0.489998801	0\\
0.499998034	0\\
0.509998537	0\\
0.519998209	0\\
0.529999577	0\\
0.539998544	0\\
0.549999273	0\\
0.559999755	0\\
0.570000335	0\\
0.579999849	0\\
0.589999637	0\\
0.600000035	0\\
0.609999707	0\\
0.620000561	0\\
0.630000881	0\\
0.640000179	0\\
0.650000255	0\\
0.660000556	0\\
0.670001505	0\\
0.680001809	0\\
0.690001366	0\\
0.700001578	0\\
0.710001569	0\\
0.720001247	0\\
0.730001606	0\\
0.740001539	0\\
0.750002706	0\\
0.760001843	0\\
0.770001883	0\\
0.780002545	0\\
0.790003014	0\\
0.800002792	0\\
0.810003197	0\\
0.820003299	0\\
0.830002836	0\\
0.840003043	0\\
0.850002725	0\\
0.860003723	0\\
0.870018325	0\\
0.880003236	0\\
0.890003454	0\\
0.900003702	0\\
0.91000357	0\\
0.920004804	0\\
0.930004083	0\\
0.94000487	0\\
0.950005022	0\\
0.960005553	0\\
0.970004437	0\\
0.980004548	0\\
0.990005643	0\\
1.000004469	0\\
1.010004894	-8.68450624999999e-05\\
1.020005615	-0.000689542\\
1.03000598	-0.0023096626875\\
1.040005072	-0.005433344\\
1.050006356	-0.0105314453125\\
1.060005451	-0.018059706\\
1.070005534	-0.0284589029375\\
1.080007042	-0.042155008\\
1.090006858	-0.0595593455624999\\
1.100006081	-0.08106875\\
1.11000628	-0.1070657231875\\
1.120006076	-0.137918592\\
1.130007198	-0.1739816658125\\
1.140007938	-0.215595394\\
1.15000766	-0.2630865234375\\
1.160008364	-0.316768256\\
1.170008097	-0.3769404060625\\
1.180007738	-0.443889558\\
1.190008542	-0.5178892236875\\
1.200008595	-0.5992\\
1.2100076	-0.688069726312499\\
1.220007506	-0.784733641999999\\
1.230008418	-0.889414543937499\\
1.240009256	-1.002322944\\
1.250008179	-1.1236572265625\\
1.260009215	-1.253603806\\
1.270008547	-1.3923372841875\\
1.280009753	-1.540020608\\
1.29000924	-1.6968052268125\\
1.300009171	-1.86283125\\
1.310010071	-2.0382276044375\\
1.320009082	-2.223112192\\
1.330008981	-2.4175920470625\\
1.340010118	-2.621763494\\
1.350010354	-2.8357123046875\\
1.360010135	-3.059513856\\
1.370009914	-3.2932332873125\\
1.380010703	-3.536925658\\
1.390010256	-3.7906361049375\\
1.400010678	-4.0544\\
1.410010809	-4.3282431075625\\
1.420010179	-4.612181742\\
1.430010933	-4.9062229251875\\
1.440011284	-5.210364544\\
1.450012027	-5.5245955078125\\
1.4600116	-5.848895906\\
1.470012154	-6.18323716543749\\
1.480011869	-6.52758220799999\\
1.490011198	-6.88188560806249\\
1.500011767	-7.24609374999999\\
1.510011643	-7.6201449856875\\
1.520011967	-8.00396979199999\\
1.530011558	-8.39749092831249\\
1.540012501	-8.80062359399999\\
1.550012345	-9.2132755859375\\
1.56001212	-9.63534745599999\\
1.570012152	-10.0667326685625\\
1.58001298	-10.507317758\\
1.590013383	-10.9569824861875\\
1.600012882	-11.4156\\
1.610013983	-11.8830369888125\\
1.620013924	-12.359153842\\
1.630013886	-12.8438048064375\\
1.640014164	-13.336838144\\
1.650013323	-13.8380962890625\\
1.660014866	-14.347416006\\
1.670014465	-14.8646285466875\\
1.680013951	-15.389559808\\
1.690013765	-15.9220304893125\\
1.700015019	-16.46185625\\
1.710015417	-17.0088478669375\\
1.720015548	-17.562811392\\
1.730015603	-18.1235483095625\\
1.74001443	-18.690855694\\
1.750015044	-19.2645263671875\\
1.760015879	-19.844349056\\
1.770015153	-20.4301085498125\\
1.780014997	-21.021585858\\
1.79001608	-21.6185583674375\\
1.800016177	-22.2208\\
1.810027971	-22.8280813700625\\
1.820026387	-23.440169942\\
1.830025704	-24.0568301876875\\
1.840026586	-24.677823744\\
1.850025844	-25.3029095703125\\
1.860026104	-25.931844106\\
1.870026222	-26.5643814279375\\
1.880026391	-27.200273408\\
1.890026766	-27.8392698705625\\
1.900027175	-28.48111875\\
1.910027231	-29.1255662481875\\
1.920027524	-29.772356992\\
1.930028293	-30.4212341908125\\
1.940027146	-31.071939794\\
1.950027869	-31.7242146484375\\
1.96002736	-32.377798656\\
1.970028072	-33.0324309310625\\
1.980028818	-33.687849958\\
1.990029127	-34.3437937486875\\
2.000028878	-35\\
2.01002801	-35.6562062513125\\
2.020028512	-36.312150042\\
2.030029061	-36.9675690689375\\
2.040030362	-37.622201344\\
2.050028608	-38.2757853515625\\
2.060029177	-38.928060206\\
2.070029569	-39.5787658091875\\
2.080030266	-40.227643008\\
2.090029485	-40.8744337518125\\
2.100029256	-41.51888125\\
2.110030404	-42.1607301294375\\
2.120030684	-42.799726592\\
2.13003062	-43.4356185720625\\
2.140030029	-44.068155894\\
2.150029892	-44.6970904296875\\
2.160030833	-45.3221762559999\\
2.170030916	-45.9431698123125\\
2.180031068	-46.559830058\\
2.19003112	-47.1719186299375\\
2.200031074	-47.7791999999999\\
2.210030899	-48.3814416325625\\
2.220031793	-48.978414142\\
2.230031188	-49.5698914501875\\
2.2400327	-50.155650944\\
2.250031344	-50.7354736328125\\
2.260032549	-51.309144306\\
2.270032731	-51.8764516904374\\
2.280031849	-52.437188608\\
2.290031776	-52.9911521330625\\
2.300033026	-53.5381437499999\\
2.31003254	-54.0779695106874\\
2.320033278	-54.610440192\\
2.330032158	-55.1353714533125\\
2.340032404	-55.652583994\\
2.35003401	-56.1619037109375\\
2.360033594	-56.6631618559999\\
2.370032669	-57.1561951935625\\
2.380032952	-57.640846158\\
2.390033711	-58.1169630111875\\
2.400033251	-58.5844\\
2.410034657	-59.0430175138125\\
2.420034775	-59.4926822419999\\
2.430034539	-59.9332673314375\\
2.440034177	-60.364652544\\
2.450034608	-60.7867244140625\\
2.460034529	-61.1993764059999\\
2.470034585	-61.6025090716875\\
2.48003557	-61.996030208\\
2.490035087	-62.3798550143125\\
2.500035165	-62.75390625\\
2.510035957	-63.1181143919375\\
2.520036008	-63.472417792\\
2.530036654	-63.8167628345625\\
2.540035229	-64.151104094\\
2.550035168	-64.4754044921875\\
2.560039828	-64.789635456\\
2.570036381	-65.0937770748125\\
2.580036788	-65.3878182579999\\
2.590035858	-65.6717568924375\\
2.600035685	-65.9456000000001\\
2.610036417	-66.2093638950625\\
2.620036665	-66.463074342\\
2.630036825	-66.7067667126875\\
2.640036326	-66.9404861439999\\
2.650036573	-67.1642876953125\\
2.660037775	-67.378236506\\
2.670037021	-67.5824079529374\\
2.680037869	-67.7768878079999\\
2.690037953	-67.9617723955625\\
2.700037191	-68.13716875\\
2.71003868	-68.3031947731874\\
2.720038547	-68.459979392\\
2.730037564	-68.6076627158124\\
2.740039104	-68.746396194\\
2.750038079	-68.8763427734375\\
2.760037997	-68.9976770559999\\
2.770039556	-69.1105854560624\\
2.78003958	-69.2152663580001\\
2.790039341	-69.3119302736874\\
2.800038707	-69.4008000000001\\
2.810039999	-69.4821107763125\\
2.820053728	-69.556110442\\
2.830039602	-69.6230595939375\\
2.840039334	-69.683231744\\
2.850039836	-69.7369134765625\\
2.86004053	-69.784404606\\
2.870040848	-69.8260183341876\\
2.880040333	-69.8620814079999\\
2.890040561	-69.8929342768124\\
2.900040259	-69.9189312500001\\
2.910041384	-69.9404406544375\\
2.920040564	-69.957844992\\
2.930040589	-69.9715410970625\\
2.940040192	-69.9819402940001\\
2.950041663	-69.9894685546875\\
2.960041214	-69.9945666560001\\
2.970041588	-69.9976903373124\\
2.980041295	-69.999310458\\
2.990042441	-69.9999131549378\\
3.000042341	-70\\
3.010042259	-69.99950747\\
3.020042633	-69.99611904\\
3.030042531	-69.98710021\\
3.040043066	-69.96988928\\
3.050042807	-69.94209375\\
3.06004178	-69.90148672\\
3.070043103	-69.84600329\\
3.080043555	-69.77373696\\
3.090042832	-69.68293603\\
3.100042676	-69.572\\
3.110042982	-69.43947597\\
3.120043453	-69.28405504\\
3.130045438	-69.10456871\\
3.140043072	-68.89998528\\
3.150044112	-68.66940625\\
3.160044511	-68.41206272\\
3.1700436	-68.12731179\\
3.180043817	-67.81463296\\
3.190043968	-67.47362453\\
3.200044897	-67.104\\
3.210044413	-66.70558447\\
3.220044553	-66.27831104\\
3.230044645	-65.82221721\\
3.240045614	-65.33744128\\
3.250045518	-64.82421875\\
3.260044739	-64.28287872\\
3.270044972	-63.71384029\\
3.280058129	-63.11760896\\
3.290055813	-62.49477303\\
3.300055683	-61.846\\
3.310055727	-61.17203297\\
3.320055254	-60.47368704\\
3.330055979	-59.75184571\\
3.340056369	-59.00745728\\
3.350056601	-58.24153125\\
3.360056293	-57.45513472\\
3.370057092	-56.64938879\\
3.380057018	-55.82546496\\
3.390056973	-54.98458153\\
3.400056506	-54.128\\
3.410057104	-53.25702147\\
3.420058002	-52.37298304\\
3.430057601	-51.47725421\\
3.440057578	-50.57123328\\
3.450057791	-49.65634375\\
3.460057779	-48.73403072\\
3.470057498	-47.80575729\\
3.480058742	-46.87300096\\
3.490058154	-45.93725003\\
3.500057806	-45\\
3.510057872	-44.06274997\\
3.520072	-43.12699904\\
3.530069249	-42.19424271\\
3.540068197	-41.26596928\\
3.550068761	-40.34365625\\
3.560068857	-39.42876672\\
3.570069295	-38.52274579\\
3.580069961	-37.62701696\\
3.590070431	-36.74297853\\
3.600069178	-35.872\\
3.61006926	-35.01541847\\
3.620070285	-34.17453504\\
3.630070792	-33.35061121\\
3.640069626	-32.54486528\\
3.650070976	-31.75846875\\
3.660071182	-30.99254272\\
3.670070071	-30.24815429\\
3.680070023	-29.5263129600001\\
3.690071185	-28.82796703\\
3.700070382	-28.154\\
3.710070937	-27.5052269700001\\
3.720071585	-26.88239104\\
3.730070981	-26.28615971\\
3.740071737	-25.7171212800001\\
3.750072289	-25.17578125\\
3.760072106	-24.66255872\\
3.770072688	-24.17778279\\
3.780071726	-23.72168896\\
3.790072607	-23.29441553\\
3.80007219	-22.896\\
3.81007202	-22.5263754700001\\
3.820073253	-22.1853670400001\\
3.830073438	-21.87268821\\
3.840073384	-21.5879372800001\\
3.850072887	-21.33059375\\
3.860072648	-21.10001472\\
3.870074191	-20.89543129\\
3.880074262	-20.7159449600001\\
3.890073241	-20.56052403\\
3.900073535	-20.428\\
3.91007446	-20.31706397\\
3.920074356	-20.22626304\\
3.93007447	-20.1539967100001\\
3.940075022	-20.09851328\\
3.950074685	-20.0579062499999\\
3.960073738	-20.03011072\\
3.970075101	-20.0128997900001\\
3.98007547	-20.00388096\\
3.990074518	-20.00049253\\
4.000075532	-20\\
4.010074666	-19.999802988\\
4.020076031	-19.998447616\\
4.030076148	-19.994840084\\
4.040074974	-19.987955712\\
4.050076425	-19.9768375\\
4.060075862	-19.960594688\\
4.070075881	-19.938401316\\
4.080076632	-19.909494784\\
4.090075896	-19.873174412\\
4.100076625	-19.8288\\
4.110075704	-19.775790388\\
4.120076533	-19.713622016\\
4.130076835	-19.641827484\\
4.140077308	-19.559994112\\
4.150077423	-19.4677625\\
4.16007776	-19.364825088\\
4.170076704	-19.250924716\\
4.180078087	-19.125853184\\
4.190077888	-18.989449812\\
4.200077406	-18.8416\\
4.210078224	-18.682233788\\
4.220078421	-18.511324416\\
4.230077534	-18.328886884\\
4.240079065	-18.134976512\\
4.250077915	-17.9296875\\
4.260078395	-17.713151488\\
4.270079492	-17.485536116\\
4.280078761	-17.247043584\\
4.290078236	-16.997909212\\
4.300079374	-16.7384\\
4.310079329	-16.468813188\\
4.320080151	-16.189474816\\
4.330079604	-15.900738284\\
4.340079347	-15.602982912\\
4.350080516	-15.2966125\\
4.360079355	-14.982053888\\
4.370079817	-14.659755516\\
4.380080544	-14.330185984\\
4.390079857	-13.993832612\\
4.400080262	-13.6512\\
4.410079792	-13.302808588\\
4.420081215	-12.949193216\\
4.430080739	-12.590901684\\
4.440080648	-12.228493312\\
4.45008066	-11.8625375\\
4.460081071	-11.493612288\\
4.470081303	-11.122302916\\
4.480080861	-10.749200384\\
4.490081665	-10.374900012\\
4.500081987	-10\\
4.510081285	-9.62509998800001\\
4.52008126	-9.25079961600001\\
4.530081832	-8.87769708400002\\
4.540081902	-8.50638771200001\\
4.550082029	-8.13746250000001\\
4.56008237	-7.77150668800001\\
4.570081992	-7.40909831600001\\
4.580083439	-7.05080678400002\\
4.590082293	-6.69719141200002\\
4.600082443	-6.34880000000001\\
4.610092462	-6.00616738800002\\
4.620093059	-5.66981401600001\\
4.630093434	-5.34024448400002\\
4.64009368	-5.017946112\\
4.65009403	-4.70338750000002\\
4.660094491	-4.39701708800001\\
4.670094327	-4.09926171600002\\
4.680093928	-3.81052518400003\\
4.690094843	-3.53118681200002\\
4.700094418	-3.26160000000003\\
4.71009429	-3.00209078800003\\
4.720094501	-2.75295641600001\\
4.730094754	-2.51446388400002\\
4.740094587	-2.28684851200002\\
4.750094545	-2.07031250000001\\
4.760094366	-1.86502348799999\\
4.770094856	-1.671113116\\
4.78009522	-1.48867558400002\\
4.790095806	-1.31776621200002\\
4.800095244	-1.15840000000001\\
4.810095558	-1.01055018800004\\
4.820095991	-0.874146816000049\\
4.830096271	-0.749075284000014\\
4.840096588	-0.635174912000039\\
4.850096995	-0.532237500000008\\
4.860096458	-0.44000588800003\\
4.8700973	-0.358172516000025\\
4.880096178	-0.28637798400004\\
4.890096446	-0.22420961200001\\
4.900097614	-0.171199999999985\\
4.91009749	-0.126825588000031\\
4.920097737	-0.0905052160000253\\
4.930097806	-0.061598684000046\\
4.940097138	-0.0394053120000422\\
4.950097689	-0.0231624999999838\\
4.960098159	-0.0120442880000553\\
4.970098645	-0.00515991600002508\\
4.980098836	-0.00155238400003554\\
4.990098727	-0.000197012000057839\\
5.000098245	0\\
5.010115553	0\\
5.0201142	0\\
5.030109362	0\\
5.040109485	0\\
5.0501085	0\\
5.060108618	0\\
5.070109149	0\\
5.080109955	0\\
5.090109454	0\\
5.100109184	0\\
5.110110586	0\\
5.12011048	0\\
5.130109344	0\\
5.14010994	0\\
5.150110402	0\\
5.160110648	0\\
5.170110383	0\\
5.180111426	0\\
5.190110887	0\\
5.200110394	0\\
5.210111723	0\\
5.220110929	0\\
5.230111479	0\\
5.24011148899999	0\\
5.25011149999999	0\\
5.26011192799999	0\\
5.27011257099999	0\\
5.28011196599999	0\\
5.29011228599999	0\\
5.30011217999999	0\\
5.31011313399999	0\\
5.32011180699999	0\\
5.33011225399999	0\\
5.34011237199999	0\\
5.35011333399999	0\\
5.36011335699999	0\\
5.37011282199999	0\\
5.38011323299999	0\\
5.39011399399999	0\\
5.40011390299999	0\\
5.41011309699999	0\\
5.42011378899999	0\\
5.43011480799999	0\\
5.44011387299999	0\\
5.45011425299999	0\\
5.46011416699999	0\\
5.47011483899999	0\\
5.48011429699999	0\\
5.49011435299999	0\\
5.50011515699999	0\\
5.51011467299999	0\\
5.52011442599999	0\\
5.53011547899999	0\\
5.54011540999999	0\\
5.55011625399999	0\\
5.56011652399999	0\\
5.57011529799999	0\\
5.58011615799999	0\\
5.59011557199999	0\\
5.60011599699999	0\\
5.61011647599999	0\\
5.62011631899999	0\\
5.63011587799999	0\\
5.64011733899999	0\\
5.65011718199999	0\\
5.66011653899999	0\\
5.67011750299999	0\\
5.68011799199999	0\\
5.69011733899999	0\\
5.70011708499999	0\\
5.71011793999999	0\\
5.72011871899999	0\\
5.73011800099999	0\\
5.74011816399999	0\\
5.75011884299999	0\\
5.76011840899999	0\\
5.77011790499999	0\\
5.78011824999999	0\\
5.79011901199999	0\\
5.80011920999999	0\\
5.81011886999999	0\\
5.82011962199999	0\\
5.83011886599999	0\\
5.84011891499999	0\\
5.85011917899999	0\\
5.86011990799999	0\\
5.87011954199999	0\\
5.88011941499999	0\\
5.89011989399999	0\\
5.90012016399999	0\\
5.91012058599999	0\\
5.92012095699999	0\\
5.93012119399999	0\\
5.94012133899999	0\\
5.95012062499999	0\\
5.960120341	0\\
5.970121406	0\\
5.980121719	0\\
5.99012225499999	0\\
6.00012112999999	0\\
6.01012233499999	0\\
6.020122341	0\\
6.03012273699999	0\\
6.04012210299999	0\\
6.05012205199999	0\\
6.06012204399999	0\\
6.07012262699999	0\\
6.080122828	0\\
6.090122648	0\\
6.10012367	0\\
6.11012285599999	0\\
6.12012297299999	0\\
6.130122777	0\\
6.140122715	0\\
6.15012327299999	0\\
6.16012447499999	0\\
6.17012344799999	0\\
6.18012383499999	0\\
6.19012428099999	0\\
6.200124276	0\\
6.210124111	0\\
6.22012527	0\\
6.23012444099999	0\\
6.24012487199999	0\\
6.25013164899999	0\\
6.260124937	0\\
6.270125392	0\\
6.28012603499999	0\\
6.29012489799999	0\\
6.300125794	0\\
6.310126258	0\\
6.320125962	0\\
6.33012616	0\\
6.340128246	0\\
6.350125692	0\\
6.360126577	0\\
6.370127288	0\\
6.380127109	0\\
6.390127213	0\\
6.400127248	0\\
6.410126679	0\\
6.420127087	0\\
6.430126896	0\\
6.440127638	0\\
6.450127075	0\\
6.460128136	0\\
6.470127712	0\\
6.480127367	0\\
6.49012845999999	0\\
6.50012816799999	0\\
6.51012822299999	0\\
6.52012830899999	0\\
6.53012933499999	0\\
6.54012913999999	0\\
6.55012909899999	0\\
6.56012976199999	0\\
6.57012870999999	0\\
6.58012855399999	0\\
6.59012884799999	0\\
6.60012993699999	0\\
6.61012924299999	0\\
6.62012959099999	0\\
6.63013002399999	0\\
6.64013023199999	0\\
6.65013002099999	0\\
6.66012983399999	0\\
6.670131396	0\\
6.680130651	0\\
6.690130403	0\\
6.70013996	0\\
6.710131723	0\\
6.720131556	0\\
6.730131818	0\\
6.740131032	0\\
6.750132405	0\\
6.76013185499999	0\\
6.77013227399999	0\\
6.78013147399999	0\\
6.79013237999999	0\\
6.800133386	0\\
6.810132864	0\\
6.820133143	0\\
6.83013210999999	0\\
6.84013342399999	0\\
6.85013295099999	0\\
6.86013251199999	0\\
6.87013364699999	0\\
6.880133705	0\\
6.89013396299999	0\\
};
\addlegendentry{$q_2^\textrm{des}$}

\end{axis}
\end{tikzpicture}%

==> overall3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=7,
xtick={1, 2, 3, 4, 5, 6},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\textrm{time}~[s]$},
ymin=-65,
ymax=65,
ytick={-60,   0,  60},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
legend style={at={(0,1.05)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
1	-1000\\
1	1000\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
3	-1000\\
3	1000\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
4	-1000\\
4	1000\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
5	-1000\\
5	1000\\
};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.089993664	0.94354845\\
0.099993367	0.94354845\\
0.109994259	0.94354845\\
0.119993764	0.94354845\\
0.129994045	0.94354845\\
0.139993152	0.94354845\\
0.14999424	0.94354845\\
0.159993549	0.94354845\\
0.169994119	0.94354845\\
0.179993782	0.94354845\\
0.189993852	0.94354845\\
0.199995105	0.94354845\\
0.209995145	0.94354845\\
0.219994966	0.94354845\\
0.229994825	0.94354845\\
0.239994722	0.94354845\\
0.249995153	0.94354845\\
0.259994752	0.94354845\\
0.269996031	0.94354845\\
0.279995118	0.94354845\\
0.289995136	0.94354845\\
0.299995523	0.94354845\\
0.309996672	0.94354845\\
0.319996219	0.94354845\\
0.329996716	0.94354845\\
0.33999672	0.94354845\\
0.349996777	0.94354845\\
0.359996338	0.94354845\\
0.369997648	0.94354845\\
0.379997391	0.94354845\\
0.38999717	0.94354845\\
0.399997759	0.94354845\\
0.409997145	0.94354845\\
0.41999768	0.94354845\\
0.429998535	0.94354845\\
0.439997151	0.94354845\\
0.449998035	0.94354845\\
0.459998447	0.94354845\\
0.469997891	0.94354845\\
0.479999175	0.94354845\\
0.489998801	0.94354845\\
0.499998034	0.94354845\\
0.509998537	0.94354845\\
0.519998209	0.94354845\\
0.529999577	0.94354845\\
0.539998544	0.94354845\\
0.549999273	0.94354845\\
0.559999755	0.94354845\\
0.570000335	0.94354845\\
0.579999849	0.94354845\\
0.589999637	0.94354845\\
0.600000035	0.94354845\\
0.609999707	0.94354845\\
0.620000561	0.94354845\\
0.630000881	0.94354845\\
0.640000179	0.94354845\\
0.650000255	0.94354845\\
0.660000556	0.94354845\\
0.670001505	0.94354845\\
0.680001809	0.94354845\\
0.690001366	0.94354845\\
0.700001578	0.94354845\\
0.710001569	0.94354845\\
0.720001247	0.94354845\\
0.730001606	0.94354845\\
0.740001539	0.94354845\\
0.750002706	0.94354845\\
0.760001843	0.94354845\\
0.770001883	0.94354845\\
0.780002545	0.94354845\\
0.790003014	0.94354845\\
0.800002792	0.94354845\\
0.810003197	0.94354845\\
0.820003299	0.94354845\\
0.830002836	0.94354845\\
0.840003043	0.94354845\\
0.850002725	0.94354845\\
0.860003723	0.94354845\\
0.870018325	0.94354845\\
0.880003236	0.94354845\\
0.890003454	0.94354845\\
0.900003702	0.94354845\\
0.91000357	0.94354845\\
0.920004804	0.94354845\\
0.930004083	0.94354845\\
0.94000487	0.94354845\\
0.950005022	0.94354845\\
0.960005553	0.94354845\\
0.970004437	0.94354845\\
0.980004548	0.94354845\\
0.990005643	0.94354845\\
1.000004469	0.94354845\\
1.010004894	0.94354845\\
1.020005615	0.94354845\\
1.03000598	0.94354845\\
1.040005072	0.94354845\\
1.050006356	0.94354845\\
1.060005451	0.94354845\\
1.070005534	0.94354845\\
1.080007042	0.94354845\\
1.090006858	0.94354845\\
1.100006081	0.94354845\\
1.11000628	0.94354845\\
1.120006076	0.94354845\\
1.130007198	0.94354845\\
1.140007938	0.94354845\\
1.15000766	0.94354845\\
1.160008364	0.94354845\\
1.170008097	0.94354845\\
1.180007738	0.94354845\\
1.190008542	0.94354845\\
1.200008595	0.94354845\\
1.2100076	0.94354845\\
1.220007506	0.94354845\\
1.230008418	0.94354845\\
1.240009256	0.94354845\\
1.250008179	0.94354845\\
1.260009215	0.94354845\\
1.270008547	0.94354845\\
1.280009753	0.94354845\\
1.29000924	0.94354845\\
1.300009171	0.94354845\\
1.310010071	0.94354845\\
1.320009082	0.94354845\\
1.330008981	0.94354845\\
1.340010118	0.94354845\\
1.350010354	0.94354845\\
1.360010135	0.94354845\\
1.370009914	0.94354845\\
1.380010703	0.94354845\\
1.390010256	0.94354845\\
1.400010678	0.94354845\\
1.410010809	0.8709678\\
1.420010179	0.79838715\\
1.430010933	0.7258065\\
1.440011284	0.5806452\\
1.450012027	0.4354839\\
1.4600116	0.36290325\\
1.470012154	0.21774195\\
1.480011869	0\\
1.490011198	-0.21774195\\
1.500011767	-0.50806455\\
1.510011643	-0.8709678\\
1.520011967	-1.23387105\\
1.530011558	-1.7419356\\
1.540012501	-2.25000015\\
1.550012345	-2.83064535\\
1.56001212	-3.41129055\\
1.570012152	-3.9193551\\
1.58001298	-4.42741965\\
1.590013383	-4.7903229\\
1.600012882	-5.00806485\\
1.610013983	-5.0806455\\
1.620013924	-5.15322615\\
1.630013886	-5.2258068\\
1.640014164	-5.29838745\\
1.650013323	-5.5161294\\
1.660014866	-6.02419395\\
1.670014465	-7.04032305\\
1.680013951	-8.34677475\\
1.690013765	-9.65322645\\
1.700015019	-10.81451685\\
1.710015417	-11.612904\\
1.720015548	-11.83064595\\
1.730015603	-11.83064595\\
1.74001443	-11.83064595\\
1.750015044	-11.83064595\\
1.760015879	-12.0483879\\
1.770015153	-12.4838718\\
1.780014997	-13.28225895\\
1.79001608	-14.44354935\\
1.800016177	-15.89516235\\
1.810027971	-17.419356\\
1.820026387	-18.7258077\\
1.830025704	-19.4516142\\
1.840026586	-19.5967755\\
1.850025844	-19.5967755\\
1.860026104	-19.5967755\\
1.870026222	-19.66935615\\
1.880026391	-19.8870981\\
1.890026766	-20.4677433\\
1.900027175	-21.26613045\\
1.910027231	-22.0645176\\
1.920027524	-22.86290475\\
1.930028293	-23.3709693\\
1.940027146	-23.58871125\\
1.950027869	-23.58871125\\
1.96002736	-23.58871125\\
1.970028072	-23.58871125\\
1.980028818	-23.73387255\\
1.990029127	-24.0967758\\
2.000028878	-24.89516295\\
2.01002801	-26.20161465\\
2.020028512	-27.65322765\\
2.030029061	-29.25000195\\
2.040030362	-30.55645365\\
2.050028608	-31.28226015\\
2.060029177	-31.42742145\\
2.070029569	-31.42742145\\
2.080030266	-31.42742145\\
2.090029485	-31.42742145\\
2.100029256	-31.57258275\\
2.110030404	-31.86290535\\
2.120030684	-32.44355055\\
2.13003062	-33.387099\\
2.140030029	-34.5483894\\
2.150029892	-35.78226045\\
2.160030833	-37.08871215\\
2.170030916	-38.3225832\\
2.180031068	-39.26613165\\
2.19003112	-39.7741962\\
2.200031074	-39.9193575\\
2.210030899	-39.9193575\\
2.220031793	-39.9193575\\
2.230031188	-39.9193575\\
2.2400327	-39.9193575\\
2.250031344	-39.9193575\\
2.260032549	-39.9193575\\
2.270032731	-39.9193575\\
2.280031849	-39.9193575\\
2.290031776	-39.9193575\\
2.300033026	-39.99193815\\
2.31003254	-40.2096801\\
2.320033278	-40.71774465\\
2.330032158	-41.3709705\\
2.340032404	-42.16935765\\
2.35003401	-43.04032545\\
2.360033594	-43.91129325\\
2.370032669	-44.7096804\\
2.380032952	-45.4354869\\
2.390033711	-46.08871275\\
2.400033251	-46.5967773\\
2.410034657	-46.81451925\\
2.420034775	-46.81451925\\
2.430034539	-46.81451925\\
2.440034177	-46.81451925\\
2.450034608	-46.95968055\\
2.460034529	-47.1774225\\
2.470034585	-47.6129064\\
2.48003557	-48.3387129\\
2.490035087	-49.2096807\\
2.500035165	-50.15322915\\
2.510035957	-51.02419695\\
2.520036008	-51.8225841\\
2.530036654	-52.33064865\\
2.540035229	-52.5483906\\
2.550035168	-52.5483906\\
2.560039828	-52.5483906\\
2.570036381	-52.5483906\\
2.580036788	-52.5483906\\
2.590035858	-52.5483906\\
2.600035685	-52.5483906\\
2.610036417	-52.5483906\\
2.620036665	-52.5483906\\
2.630036825	-52.5483906\\
2.640036326	-52.5483906\\
2.650036573	-52.5483906\\
2.660037775	-52.5483906\\
2.670037021	-52.5483906\\
2.680037869	-52.5483906\\
2.690037953	-52.6935519\\
2.700037191	-52.8387132\\
2.71003868	-52.9838745\\
2.720038547	-53.20161645\\
2.730037564	-53.34677775\\
2.740039104	-53.5645197\\
2.750038079	-53.709681\\
2.760037997	-53.92742295\\
2.770039556	-54.07258425\\
2.78003958	-54.2903262\\
2.790039341	-54.4354875\\
2.800038707	-54.5806488\\
2.810039999	-54.65322945\\
2.820053728	-54.65322945\\
2.830039602	-54.65322945\\
2.840039334	-54.65322945\\
2.850039836	-54.65322945\\
2.86004053	-54.65322945\\
2.870040848	-54.65322945\\
2.880040333	-54.65322945\\
2.890040561	-54.65322945\\
2.900040259	-54.65322945\\
2.910041384	-54.65322945\\
2.920040564	-54.7258101\\
2.930040589	-54.7258101\\
2.940040192	-54.79839075\\
2.950041663	-54.8709714\\
2.960041214	-54.94355205\\
2.970041588	-55.0161327\\
2.980041295	-55.0161327\\
2.990042441	-55.08871335\\
3.000042341	-55.08871335\\
3.010042259	-55.08871335\\
3.020042633	-55.08871335\\
3.030042531	-55.161294\\
3.040043066	-55.161294\\
3.050042807	-55.161294\\
3.06004178	-55.161294\\
3.070043103	-55.23387465\\
3.080043555	-55.23387465\\
3.090042832	-55.3064553\\
3.100042676	-55.3064553\\
3.110042982	-55.3064553\\
3.120043453	-55.3064553\\
3.130045438	-55.3064553\\
3.140043072	-55.3064553\\
3.150044112	-55.3064553\\
3.160044511	-55.3064553\\
3.1700436	-55.3064553\\
3.180043817	-55.23387465\\
3.190043968	-55.161294\\
3.200044897	-55.0161327\\
3.210044413	-54.7258101\\
3.220044553	-54.07258425\\
3.230044645	-52.91129385\\
3.240045614	-51.16935825\\
3.250045518	-48.6290355\\
3.260044739	-45.4354869\\
3.270044972	-42.096777\\
3.280058129	-38.9032284\\
3.290055813	-36.94355085\\
3.300055683	-36.1451637\\
3.310055727	-36.290325\\
3.320055254	-36.7258089\\
3.330055979	-36.7258089\\
3.340056369	-36.36290565\\
3.350056601	-35.34677655\\
3.360056293	-33.31451835\\
3.370057092	-29.97580845\\
3.380057018	-25.5483888\\
3.390056973	-20.322582\\
3.400056506	-15.2419365\\
3.410057104	-11.7580653\\
3.420058002	-10.52419425\\
3.430057601	-10.8870975\\
3.440057578	-11.612904\\
3.450057791	-11.83064595\\
3.460057779	-11.68548465\\
3.470057498	-11.612904\\
3.480058742	-11.3225814\\
3.490058154	-10.3064523\\
3.500057806	-8.34677475\\
3.510057872	-5.2258068\\
3.520072	-1.3064517\\
3.530069249	3.55645185\\
3.540068197	8.5645167\\
3.550068761	13.42742025\\
3.560068857	17.20161405\\
3.570069295	19.4516142\\
3.580069961	19.95967875\\
3.590070431	19.81451745\\
3.600069178	19.52419485\\
3.61006926	19.5967755\\
3.620070285	19.7419368\\
3.630070792	19.7419368\\
3.640069626	19.8870981\\
3.650070976	20.54032395\\
3.660071182	21.70161435\\
3.670070071	23.58871125\\
3.680070023	26.20161465\\
3.690071185	29.68548585\\
3.700070382	33.60484095\\
3.710070937	37.66935735\\
3.720071585	41.6612931\\
3.730070981	44.49193845\\
3.740071737	46.3064547\\
3.750072289	46.5967773\\
3.760072106	46.23387405\\
3.770072688	45.21774495\\
3.780071726	44.63709975\\
3.790072607	44.49193845\\
3.80007219	44.63709975\\
3.81007202	44.92742235\\
3.820073253	45.1451643\\
3.830073438	45.2903256\\
3.840073384	45.36290625\\
3.850072887	45.65322885\\
3.860072648	46.66935795\\
3.870074191	48.41129355\\
3.880074262	51.16935825\\
3.890073241	54.2903262\\
3.900073535	57.12097155\\
3.91007446	59.00806845\\
3.920074356	59.6612943\\
3.93007447	59.58871365\\
3.940075022	58.9354878\\
3.950074685	58.2096813\\
3.960073738	57.6290361\\
3.970075101	57.26613285\\
3.98007547	57.12097155\\
3.990074518	57.0483909\\
4.000075532	57.0483909\\
4.010074666	56.97581025\\
4.020076031	56.9032296\\
4.030076148	56.7580683\\
4.040074974	56.7580683\\
4.050076425	56.7580683\\
4.060075862	56.7580683\\
4.070075881	56.7580683\\
4.080076632	56.7580683\\
4.090075896	56.7580683\\
4.100076625	56.7580683\\
4.110075704	56.7580683\\
4.120076533	56.7580683\\
4.130076835	56.7580683\\
4.140077308	56.83064895\\
4.150077423	56.83064895\\
4.16007776	56.83064895\\
4.170076704	56.83064895\\
4.180078087	56.83064895\\
4.190077888	56.83064895\\
4.200077406	56.83064895\\
4.210078224	56.83064895\\
4.220078421	56.612907\\
4.230077534	56.1774231\\
4.240079065	55.52419725\\
4.250077915	54.7258101\\
4.260078395	53.78226165\\
4.270079492	52.6935519\\
4.280078761	51.60484215\\
4.290078236	50.58871305\\
4.300079374	49.57258395\\
4.310079329	48.6290355\\
4.320080151	48.1935516\\
4.330079604	47.97580965\\
4.340079347	47.903229\\
4.350080516	47.83064835\\
4.360079355	47.7580677\\
4.370079817	47.4677451\\
4.380080544	46.66935795\\
4.390079857	45.000003\\
4.400080262	42.45968025\\
4.410079792	39.26613165\\
4.420081215	36.0000024\\
4.430080739	33.31451835\\
4.440080648	31.935486\\
4.45008066	31.935486\\
4.460081071	32.29838925\\
4.470081303	32.6612925\\
4.480080861	32.8064538\\
4.490081665	32.87903445\\
4.500081987	32.29838925\\
4.510081285	31.86290535\\
4.52008126	31.57258275\\
4.530081832	31.0645182\\
4.540081902	30.1935504\\
4.550082029	28.95967935\\
4.56008237	26.8548405\\
4.570081992	23.87903385\\
4.580083439	20.39516265\\
4.590082293	17.1290334\\
4.600082443	14.9516139\\
4.610092462	14.44354935\\
4.620093059	14.58871065\\
4.630093434	14.87903325\\
4.64009368	14.9516139\\
4.65009403	14.87903325\\
4.660094491	14.87903325\\
4.670094327	14.87903325\\
4.680093928	14.87903325\\
4.690094843	14.87903325\\
4.700094418	14.87903325\\
4.71009429	14.87903325\\
4.720094501	14.87903325\\
4.730094754	14.51613\\
4.740094587	13.57258155\\
4.750094545	12.0483879\\
4.760094366	9.7258071\\
4.770094856	7.1129037\\
4.78009522	4.7903229\\
4.790095806	3.6290325\\
4.800095244	3.55645185\\
4.810095558	3.6290325\\
4.820095991	3.6290325\\
4.830096271	3.6290325\\
4.840096588	3.6290325\\
4.850096995	3.6290325\\
4.860096458	3.6290325\\
4.8700973	3.6290325\\
4.880096178	3.70161315\\
4.890096446	3.70161315\\
4.900097614	3.70161315\\
4.91009749	3.70161315\\
4.920097737	3.70161315\\
4.930097806	3.70161315\\
4.940097138	3.70161315\\
4.950097689	3.70161315\\
4.960098159	3.70161315\\
4.970098645	3.70161315\\
4.980098836	3.70161315\\
4.990098727	3.70161315\\
5.000098245	3.70161315\\
5.010115553	3.70161315\\
5.0201142	3.70161315\\
5.030109362	3.70161315\\
5.040109485	3.70161315\\
5.0501085	3.70161315\\
5.060108618	3.70161315\\
5.070109149	3.70161315\\
5.080109955	3.70161315\\
5.090109454	3.70161315\\
5.100109184	3.70161315\\
5.110110586	3.70161315\\
5.12011048	3.70161315\\
5.130109344	3.70161315\\
5.14010994	3.70161315\\
5.150110402	3.70161315\\
5.160110648	3.70161315\\
5.170110383	3.70161315\\
5.180111426	3.70161315\\
5.190110887	3.70161315\\
5.200110394	3.70161315\\
5.210111723	3.70161315\\
5.220110929	3.70161315\\
5.230111479	3.70161315\\
5.24011148899999	3.70161315\\
5.25011149999999	3.70161315\\
5.26011192799999	3.70161315\\
5.27011257099999	3.70161315\\
5.28011196599999	3.70161315\\
5.29011228599999	3.70161315\\
5.30011217999999	3.70161315\\
5.31011313399999	3.70161315\\
5.32011180699999	3.70161315\\
5.33011225399999	3.70161315\\
5.34011237199999	3.70161315\\
5.35011333399999	3.70161315\\
5.36011335699999	3.70161315\\
5.37011282199999	3.70161315\\
5.38011323299999	3.70161315\\
5.39011399399999	3.70161315\\
5.40011390299999	3.70161315\\
5.41011309699999	3.70161315\\
5.42011378899999	3.70161315\\
5.43011480799999	3.70161315\\
5.44011387299999	3.70161315\\
5.45011425299999	3.70161315\\
5.46011416699999	3.70161315\\
5.47011483899999	3.70161315\\
5.48011429699999	3.70161315\\
5.49011435299999	3.70161315\\
5.50011515699999	3.70161315\\
5.51011467299999	3.70161315\\
5.52011442599999	3.70161315\\
5.53011547899999	3.70161315\\
5.54011540999999	3.70161315\\
5.55011625399999	3.70161315\\
5.56011652399999	3.70161315\\
5.57011529799999	3.70161315\\
5.58011615799999	3.70161315\\
5.59011557199999	3.70161315\\
5.60011599699999	3.70161315\\
5.61011647599999	3.70161315\\
5.62011631899999	3.70161315\\
5.63011587799999	3.70161315\\
5.64011733899999	3.70161315\\
5.65011718199999	3.70161315\\
5.66011653899999	3.70161315\\
5.67011750299999	3.70161315\\
5.68011799199999	3.70161315\\
5.69011733899999	3.70161315\\
5.70011708499999	3.70161315\\
5.71011793999999	3.70161315\\
5.72011871899999	3.70161315\\
5.73011800099999	3.70161315\\
5.74011816399999	3.70161315\\
5.75011884299999	3.70161315\\
5.76011840899999	3.70161315\\
5.77011790499999	3.70161315\\
5.78011824999999	3.70161315\\
5.79011901199999	3.70161315\\
5.80011920999999	3.70161315\\
5.81011886999999	3.70161315\\
5.82011962199999	3.70161315\\
5.83011886599999	3.70161315\\
5.84011891499999	3.70161315\\
5.85011917899999	3.70161315\\
5.86011990799999	3.70161315\\
5.87011954199999	3.70161315\\
5.88011941499999	3.70161315\\
5.89011989399999	3.70161315\\
5.90012016399999	3.70161315\\
5.91012058599999	3.70161315\\
5.92012095699999	3.70161315\\
5.93012119399999	3.70161315\\
5.94012133899999	3.70161315\\
5.95012062499999	3.70161315\\
5.960120341	3.70161315\\
5.970121406	3.70161315\\
5.980121719	3.70161315\\
5.99012225499999	3.70161315\\
6.00012112999999	3.70161315\\
6.01012233499999	3.70161315\\
6.020122341	3.70161315\\
6.03012273699999	3.6290325\\
6.04012210299999	3.6290325\\
6.05012205199999	3.6290325\\
6.06012204399999	3.6290325\\
6.07012262699999	3.6290325\\
6.080122828	3.6290325\\
6.090122648	3.6290325\\
6.10012367	3.6290325\\
6.11012285599999	3.6290325\\
6.12012297299999	3.6290325\\
6.130122777	3.55645185\\
6.140122715	3.55645185\\
6.15012327299999	3.55645185\\
6.16012447499999	3.55645185\\
6.17012344799999	3.55645185\\
6.18012383499999	3.55645185\\
6.19012428099999	3.55645185\\
6.200124276	3.55645185\\
6.210124111	3.55645185\\
6.22012527	3.4838712\\
6.23012444099999	3.4838712\\
6.24012487199999	3.4838712\\
6.25013164899999	3.4838712\\
6.260124937	3.4838712\\
6.270125392	3.4838712\\
6.28012603499999	3.4838712\\
6.29012489799999	3.4838712\\
6.300125794	3.4838712\\
6.310126258	3.41129055\\
6.320125962	3.41129055\\
6.33012616	3.41129055\\
6.340128246	3.41129055\\
6.350125692	3.41129055\\
6.360126577	3.41129055\\
6.370127288	3.3387099\\
6.380127109	3.3387099\\
6.390127213	3.3387099\\
6.400127248	3.3387099\\
6.410126679	3.3387099\\
6.420127087	3.3387099\\
6.430126896	3.3387099\\
6.440127638	3.26612925\\
6.450127075	3.26612925\\
6.460128136	3.26612925\\
6.470127712	3.26612925\\
6.480127367	3.26612925\\
6.49012845999999	3.26612925\\
6.50012816799999	3.26612925\\
6.51012822299999	3.26612925\\
6.52012830899999	3.1935486\\
6.53012933499999	3.1935486\\
6.54012913999999	3.1935486\\
6.55012909899999	3.1935486\\
6.56012976199999	3.1935486\\
6.57012870999999	3.1935486\\
6.58012855399999	3.1935486\\
6.59012884799999	3.12096795\\
6.60012993699999	3.12096795\\
6.61012924299999	3.12096795\\
6.62012959099999	3.12096795\\
6.63013002399999	3.12096795\\
6.64013023199999	3.12096795\\
6.65013002099999	3.0483873\\
6.66012983399999	3.0483873\\
6.670131396	3.0483873\\
6.680130651	3.0483873\\
6.690130403	3.0483873\\
6.70013996	3.0483873\\
6.710131723	3.0483873\\
6.720131556	3.0483873\\
6.730131818	2.97580665\\
6.740131032	2.97580665\\
6.750132405	2.97580665\\
6.76013185499999	2.97580665\\
6.77013227399999	2.97580665\\
6.78013147399999	2.97580665\\
6.79013237999999	2.97580665\\
6.800133386	2.97580665\\
6.810132864	2.903226\\
6.820133143	2.903226\\
6.83013210999999	2.903226\\
6.84013342399999	2.903226\\
6.85013295099999	2.903226\\
6.86013251199999	2.903226\\
6.87013364699999	2.903226\\
6.880133705	2.83064535\\
6.89013396299999	2.83064535\\
};
\addlegendentry{$q_3^\textrm{opt}$}

\addplot [color=mycolor1, opacity=0.4, line width=1.5pt]
  table[row sep=crcr]{%
0.089999006	-1.8870969\\
0.099999131	-1.8870969\\
0.10999888	-1.8870969\\
0.119998516	-1.8870969\\
0.130014459	-1.81451625\\
0.140008402	-1.66935495\\
0.150009073	-1.66935495\\
0.160008459	-1.5967743\\
0.170009436	-1.52419365\\
0.180009987	-1.52419365\\
0.190008777	-1.451613\\
0.200011009	-1.37903235\\
0.21001015	-1.37903235\\
0.220009859	-1.3064517\\
0.23001333	-1.3064517\\
0.240010225	-1.3064517\\
0.250010153	-1.23387105\\
0.260009804	-1.23387105\\
0.270019675	-1.23387105\\
0.280011508	-1.1612904\\
0.290010469	-1.1612904\\
0.300010435	-1.1612904\\
0.310010994	-1.1612904\\
0.320020076	-1.08870975\\
0.330010871	-1.08870975\\
0.340011881	-1.08870975\\
0.350011395	-1.08870975\\
0.360011686	-1.08870975\\
0.370011206	-1.08870975\\
0.380011555	-1.08870975\\
0.390027303	-1.08870975\\
0.400023184	-1.08870975\\
0.410022707	-1.08870975\\
0.420022632	-1.0161291\\
0.43002291	-1.0161291\\
0.440023072	-1.0161291\\
0.450023262	-1.0161291\\
0.460023111	-1.0161291\\
0.470022745	-1.0161291\\
0.480023399	-1.0161291\\
0.49002279	-1.0161291\\
0.500023054	-1.0161291\\
0.510023783	-1.0161291\\
0.520023616	-1.0161291\\
0.5300238	-1.0161291\\
0.540024126	-1.0161291\\
0.55002494	-1.0161291\\
0.560025331	-1.0161291\\
0.570026684	-1.0161291\\
0.580024954	-1.0161291\\
0.590025526	-1.0161291\\
0.600025312	-1.0161291\\
0.61003263	-1.0161291\\
0.620025991	-1.0161291\\
0.630025015	-0.94354845\\
0.640025189	-0.94354845\\
0.650024924	-0.94354845\\
0.66002546	-0.94354845\\
0.670026351	-0.94354845\\
0.68002691	-0.94354845\\
0.690026279	-0.94354845\\
0.700026078	-0.94354845\\
0.710026924	-0.94354845\\
0.720026292	-0.94354845\\
0.730027449	-0.94354845\\
0.740027116	-0.94354845\\
0.750027582	-0.94354845\\
0.760027354	-0.94354845\\
0.770027145	-0.94354845\\
0.780026763	-0.94354845\\
0.790027498	-0.94354845\\
0.800028339	-0.94354845\\
0.810028154	-0.94354845\\
0.820031551	-0.94354845\\
0.830028203	-0.94354845\\
0.840027894	-0.94354845\\
0.850028714	-0.94354845\\
0.860039305	-0.94354845\\
0.870038865	-0.94354845\\
0.88003837	-0.94354845\\
0.89003966	-0.94354845\\
0.900038866	-0.94354845\\
0.910039884	-0.94354845\\
0.920038796	-0.94354845\\
0.930038713	-0.94354845\\
0.940039622	-0.94354845\\
0.950039734	-0.94354845\\
0.960039977	-0.94354845\\
0.970039789	-0.94354845\\
0.980039434	-0.94354845\\
0.990040314	-0.94354845\\
1.000040507	-0.94354845\\
1.010041228	-0.94354845\\
1.020041048	-0.94354845\\
1.030040684	-0.94354845\\
1.040041574	-0.94354845\\
1.050040883	-0.94354845\\
1.060041625	-0.94354845\\
1.070041133	-0.94354845\\
1.080041676	-0.94354845\\
1.090041198	-0.94354845\\
1.100042529	-0.94354845\\
1.110042004	-0.94354845\\
1.120041841	-0.94354845\\
1.130041322	-0.94354845\\
1.140042958	-0.94354845\\
1.150043059	-0.94354845\\
1.160042826	-0.94354845\\
1.170042524	-0.94354845\\
1.180042886	-0.94354845\\
1.19004288	-0.94354845\\
1.200042838	-0.94354845\\
1.210056656	-0.94354845\\
1.220052785	-0.94354845\\
1.230069177	-0.94354845\\
1.240053468	-0.94354845\\
1.250053426	-0.94354845\\
1.260053991	-0.94354845\\
1.27005453	-0.8709678\\
1.280054801	-0.8709678\\
1.29005417	-0.8709678\\
1.300053937	-0.8709678\\
1.310054506	-0.8709678\\
1.320055377	-0.8709678\\
1.330054364	-0.8709678\\
1.34005483	-0.8709678\\
1.350055239	-0.8709678\\
1.360054404	-0.8709678\\
1.37005605	-0.8709678\\
1.380055987	-0.8709678\\
1.390056146	-0.8709678\\
1.400063909	-0.8709678\\
1.410056146	-0.8709678\\
1.420055238	-0.8709678\\
1.430055833	-0.8709678\\
1.440056397	-0.8709678\\
1.450055572	-0.8709678\\
1.460056597	-0.8709678\\
1.470055918	-0.8709678\\
1.480057341	-0.8709678\\
1.490057636	-0.8709678\\
1.500057613	-0.8709678\\
1.51005654	-0.8709678\\
1.520057525	-0.94354845\\
1.530058223	-0.94354845\\
1.540058175	-1.08870975\\
1.550057573	-1.1612904\\
1.560057747	-1.23387105\\
1.570058099	-1.3064517\\
1.580058066	-1.37903235\\
1.590058003	-1.52419365\\
1.60005845	-1.66935495\\
1.610057888	-1.81451625\\
1.620059391	-2.10483885\\
1.630058079	-2.39516145\\
1.640059024	-2.68548405\\
1.650058473	-3.12096795\\
1.660063826	-3.55645185\\
1.670060057	-3.99193575\\
1.68005936	-4.354839\\
1.690060053	-4.7903229\\
1.700059317	-5.2258068\\
1.710059104	-5.58871005\\
1.720059221	-6.02419395\\
1.730059903	-6.45967785\\
1.740060391	-6.9677424\\
1.750060626	-7.47580695\\
1.760060866	-7.9838715\\
1.770061223	-8.49193605\\
1.780061216	-9.0000006\\
1.790060742	-9.4354845\\
1.800060249	-9.79838775\\
1.810060465	-10.08871035\\
1.820061367	-10.52419425\\
1.830060841	-10.95967815\\
1.840062004	-11.54032335\\
1.850061083	-12.12096855\\
1.860062563	-12.7741944\\
1.870061174	-13.42742025\\
1.880062014	-14.00806545\\
1.890062598	-14.3709687\\
1.900062235	-14.73387195\\
1.91006189	-15.16935585\\
1.920062907	-15.5322591\\
1.930062109	-15.967743\\
1.940063569	-16.33064625\\
1.95006324	-16.8387108\\
1.960062418	-17.419356\\
1.970062859	-18.0000012\\
1.980063992	-18.50806575\\
1.990063361	-19.23387225\\
2.000069352	-19.8870981\\
2.010064339	-20.4677433\\
2.020063193	-20.97580785\\
2.0300639	-21.41129175\\
2.040064646	-21.774195\\
2.050064153	-22.13709825\\
2.060064588	-22.5000015\\
2.070064234	-22.9354854\\
2.080065077	-23.5161306\\
2.090064406	-24.2419371\\
2.100064695	-24.9677436\\
2.110065846	-25.76613075\\
2.120065343	-26.34677595\\
2.130065329	-26.8548405\\
2.140066237	-27.1451631\\
2.150065997	-27.50806635\\
2.160066501	-27.79838895\\
2.170066691	-28.08871155\\
2.180080433	-28.37903415\\
2.190066731	-28.66935675\\
2.200065758	-29.1774213\\
2.210065716	-29.7580665\\
2.220066271	-30.41129235\\
2.230066377	-31.2096795\\
2.240067268	-32.00806665\\
2.250066315	-32.73387315\\
2.260066996	-33.2419377\\
2.270067705	-33.60484095\\
2.280066877	-33.89516355\\
2.290068089	-34.1129055\\
2.300067263	-34.2580668\\
2.310068292	-34.33064745\\
2.32006766	-34.47580875\\
2.330067299	-34.5483894\\
2.340068167	-34.838712\\
2.350068882	-35.34677655\\
2.360068982	-36.07258305\\
2.370068781	-36.8709702\\
2.380068738	-37.741938\\
2.39006948	-38.54032515\\
2.400069247	-39.26613165\\
2.410070213	-39.84677685\\
2.420069658	-40.28226075\\
2.430069276	-40.42742205\\
2.440068965	-40.42742205\\
2.450069842	-40.42742205\\
2.460070038	-40.42742205\\
2.470070159	-40.42742205\\
2.480069366	-40.5000027\\
2.490070109	-40.5000027\\
2.500071115	-40.57258335\\
2.510069717	-40.86290595\\
2.520069947	-41.15322855\\
2.530070712	-41.5161318\\
2.540070936	-41.8064544\\
2.550071457	-42.16935765\\
2.560071214	-42.5322609\\
2.570070778	-42.8225835\\
2.580071375	-43.04032545\\
2.590082886	-43.2580674\\
2.600081375	-43.4032287\\
2.610081605	-43.54839\\
2.620081418	-43.62097065\\
2.630081653	-43.76613195\\
2.640082159	-43.91129325\\
2.650082929	-44.1290352\\
2.660082249	-44.34677715\\
2.670082929	-44.5645191\\
2.680082331	-44.7096804\\
2.690083655	-44.8548417\\
2.700082252	-45.000003\\
2.710082826	-45.1451643\\
2.72008371	-45.21774495\\
2.730083447	-45.2903256\\
2.740083433	-45.4354869\\
2.75008296	-45.50806755\\
2.760083674	-45.5806482\\
2.770084051	-45.65322885\\
2.780083397	-45.79839015\\
2.790084096	-45.8709708\\
2.80009354	-46.0161321\\
2.810084491	-46.08871275\\
2.820084463	-46.23387405\\
2.83008414	-46.3064547\\
2.840084499	-46.37903535\\
2.850085848	-46.37903535\\
2.860085305	-46.451616\\
2.870085804	-46.52419665\\
2.880084772	-46.52419665\\
2.890085817	-46.5967773\\
2.9000858	-46.5967773\\
2.910085317	-46.5967773\\
2.92008536	-46.66935795\\
2.930086058	-46.66935795\\
2.940085494	-46.7419386\\
2.950086629	-46.81451925\\
2.960085816	-46.81451925\\
2.970087423	-46.81451925\\
2.980087181	-46.8870999\\
2.990086891	-46.8870999\\
3.00008626	-46.8870999\\
3.010087402	-46.8870999\\
3.020087674	-46.8870999\\
3.030086986	-46.8870999\\
3.040088201	-46.95968055\\
3.050087998	-46.95968055\\
3.060088272	-46.95968055\\
3.070088696	-47.0322612\\
3.080088443	-47.0322612\\
3.090087968	-47.0322612\\
3.10008794	-47.0322612\\
3.110089087	-47.10484185\\
3.12008887	-47.10484185\\
3.13008949	-47.10484185\\
3.140089776	-47.10484185\\
3.150088499	-47.10484185\\
3.160089484	-47.10484185\\
3.170089888	-47.1774225\\
3.180088804	-47.1774225\\
3.19008889	-47.1774225\\
3.200090213	-47.1774225\\
3.210089451	-47.1774225\\
3.220089889	-47.1774225\\
3.23008976	-47.1774225\\
3.240090931	-47.1774225\\
3.250090918	-47.10484185\\
3.260091147	-46.66935795\\
3.270091284	-45.8709708\\
3.280090924	-44.92742235\\
3.290090737	-43.76613195\\
3.300090247	-42.5322609\\
3.310091303	-41.2258092\\
3.320091698	-39.9193575\\
3.33009229	-38.6129058\\
3.340090994	-37.3064541\\
3.350092136	-35.8548411\\
3.360091324	-34.4032281\\
3.370092198	-32.87903445\\
3.38009263	-31.13709885\\
3.390092864	-29.39516325\\
3.400092566	-27.65322765\\
3.410092926	-25.91129205\\
3.420092024	-24.2419371\\
3.430093558	-22.57258215\\
3.440092533	-21.12096915\\
3.450093573	-19.66935615\\
3.460092914	-18.2903238\\
3.470093575	-16.76613015\\
3.480093532	-15.2419365\\
3.490093086	-13.42742025\\
3.500093926	-11.54032335\\
3.510094442	-9.50806515\\
3.520093526	-7.33064565\\
3.530094525	-5.00806485\\
3.540094365	-2.68548405\\
3.5500943	-0.2903226\\
3.560094682	2.25000015\\
3.570094429	4.71774225\\
3.580094596	6.9677424\\
3.59009556	9.1451619\\
3.600094252	11.0322588\\
3.610094784	12.6290331\\
3.620095075	13.7903235\\
3.630094869	14.87903325\\
3.640095547	15.8225817\\
3.650095987	16.62096885\\
3.660095924	17.63709795\\
3.670096367	18.870969\\
3.680095399	20.25000135\\
3.690095841	22.0645176\\
3.700097011	24.16935645\\
3.710096496	26.34677595\\
3.720096323	28.81451805\\
3.730097161	31.28226015\\
3.740097271	33.75000225\\
3.7500977	35.7096798\\
3.760096867	37.3064541\\
3.770097463	38.1774219\\
3.780096931	38.54032515\\
3.790097218	38.6129058\\
3.800097946	38.6129058\\
3.810097424	38.7580671\\
3.820098	39.55645425\\
3.830097336	40.86290595\\
3.840097769	42.75000285\\
3.850098475	44.8548417\\
3.860098146	47.0322612\\
3.870098017	48.84677745\\
3.880097984	50.15322915\\
3.890099178	50.6612937\\
3.900099325	50.73387435\\
3.910100027	50.29839045\\
3.920099078	50.15322915\\
3.930098864	50.15322915\\
3.940100325	50.58871305\\
3.950099694	51.02419695\\
3.960100077	51.31451955\\
3.97009972	51.3871002\\
3.980100615	51.31451955\\
3.990100429	51.2419389\\
4.000099658	51.16935825\\
4.010100949	51.0967776\\
4.020100745	50.87903565\\
4.030101467	50.73387435\\
4.040100382	50.5161324\\
4.050101547	50.44355175\\
4.060101653	50.29839045\\
4.07010207	50.2258098\\
4.080101684	50.15322915\\
4.090101363	50.15322915\\
4.100101506	50.15322915\\
4.110101149	50.15322915\\
4.120102777	50.2258098\\
4.130101745	50.2258098\\
4.140102246	50.2258098\\
4.150102925	50.2258098\\
4.160102863	50.2258098\\
4.170102391	50.2258098\\
4.180102468	50.15322915\\
4.190103482	50.15322915\\
4.200102414	50.15322915\\
4.210103731	50.15322915\\
4.220103846	50.15322915\\
4.230103373	50.15322915\\
4.240103418	50.15322915\\
4.250104317	50.15322915\\
4.260103083	50.0806485\\
4.27010391	49.86290655\\
4.280104004	49.354842\\
4.290103657	48.70161615\\
4.300104527	47.903229\\
4.31010511	47.0322612\\
4.320104038	46.0161321\\
4.330104547	45.1451643\\
4.340104953	44.20161585\\
4.350105693	43.4032287\\
4.360104582	42.60484155\\
4.370104851	41.9516157\\
4.380105108	41.29838985\\
4.390104747	40.71774465\\
4.400105647	40.2096801\\
4.410105112	39.4838736\\
4.420106572	38.68548645\\
4.43010684	37.741938\\
4.440105611	36.8709702\\
4.450105783	36.07258305\\
4.460107334	35.20161525\\
4.470106383	34.2580668\\
4.480106064	33.16935705\\
4.490106605	32.00806665\\
4.500107167	30.84677625\\
4.510107126	29.6129052\\
4.520107947	28.37903415\\
4.530106836	27.4354857\\
4.54010814	26.7096792\\
4.550107403	26.129034\\
4.560108086	25.5483888\\
4.570107552	24.75000165\\
4.580107716	23.8064532\\
4.590113347	22.42742085\\
4.600108438	20.68548525\\
4.610108355	19.08871095\\
4.620108334	17.5645173\\
4.63010927	16.2580656\\
4.640109705	15.3870978\\
4.650108802	15.16935585\\
4.660109667	15.0967752\\
4.67011006	15.0967752\\
4.680109542	15.0967752\\
4.690110233	15.02419455\\
4.700109169	14.6612913\\
4.710109446	14.00806545\\
4.720111124	12.99193635\\
4.73011089	11.83064595\\
4.740110492	10.4516136\\
4.750110032	9.07258125\\
4.7601106	8.05645215\\
4.770110077	7.4032263\\
4.780111436	7.258065\\
4.790110953	7.258065\\
4.800110446	7.258065\\
4.810110812	7.258065\\
4.820110941	7.258065\\
4.830112217	7.258065\\
4.840110958	7.258065\\
4.850111467	7.1129037\\
4.860112274	6.9677424\\
4.870112257	6.8225811\\
4.880111562	6.60483915\\
4.890111503	6.45967785\\
4.900112716	6.16935525\\
4.910113132	5.87903265\\
4.920122543	5.58871005\\
4.930123371	5.2258068\\
4.940122289	4.86290355\\
4.950122699	4.5000003\\
4.960131588	4.28225835\\
4.970122754	4.0645164\\
4.980123776	3.99193575\\
4.990124272	3.9193551\\
5.000124279	3.84677445\\
5.010124568	3.7741938\\
5.020123441	3.7741938\\
5.030123592	3.7741938\\
5.040124704	3.70161315\\
5.050124806	3.55645185\\
5.060125087	3.55645185\\
5.070124271	3.55645185\\
5.08012409	3.55645185\\
5.09012568	3.55645185\\
5.10012584	3.55645185\\
5.110125308	3.55645185\\
5.120124962	3.55645185\\
5.130125959	3.55645185\\
5.140125942	3.55645185\\
5.150126388	3.55645185\\
5.160125532	3.55645185\\
5.170125221	3.55645185\\
5.180125882	3.55645185\\
5.190126911	3.55645185\\
5.200125973	3.55645185\\
5.210125787	3.55645185\\
5.220127262	3.55645185\\
5.230126425	3.55645185\\
5.240126255	3.55645185\\
5.250129795	3.55645185\\
5.260126492	3.55645185\\
5.270127793	3.55645185\\
5.280127868	3.55645185\\
5.2901271	3.55645185\\
5.300128439	3.55645185\\
5.310127177	3.55645185\\
5.32012789	3.55645185\\
5.330128413	3.55645185\\
5.340128208	3.55645185\\
5.350128069	3.55645185\\
5.360128314	3.55645185\\
5.370128137	3.55645185\\
5.380128511	3.55645185\\
5.390129743	3.55645185\\
5.400128739	3.55645185\\
5.410128701	3.55645185\\
5.420130032	3.55645185\\
5.430129822	3.55645185\\
5.440129459	3.55645185\\
5.450129913	3.55645185\\
5.460130474	3.55645185\\
5.470129504	3.55645185\\
5.480130258	3.55645185\\
5.490129698	3.55645185\\
5.500130147	3.55645185\\
5.510130826	3.55645185\\
5.520130921	3.55645185\\
5.530130411	3.55645185\\
5.540131422	3.55645185\\
5.550138486	3.55645185\\
5.560130818	3.55645185\\
5.570131514	3.55645185\\
5.580131617	3.55645185\\
5.590131608	3.55645185\\
5.600131074	3.55645185\\
5.610132006	3.4838712\\
5.620131583	3.4838712\\
5.630132283	3.4838712\\
5.640133002	3.4838712\\
5.650132916	3.4838712\\
5.660133342	3.4838712\\
5.670132408	3.4838712\\
5.68013339	3.4838712\\
5.690133536	3.4838712\\
5.700133305	3.4838712\\
5.710133015	3.4838712\\
5.720133396	3.4838712\\
5.730133782	3.4838712\\
5.74013431	3.4838712\\
5.750133458	3.4838712\\
5.760134575	3.4838712\\
5.770134544	3.4838712\\
5.780133423	3.4838712\\
5.790133494	3.4838712\\
5.800133655	3.4838712\\
5.810134078	3.4838712\\
5.820134517	3.4838712\\
5.83013399	3.4838712\\
5.840134183	3.4838712\\
5.850134809	3.4838712\\
5.860135933	3.4838712\\
5.870136039	3.4838712\\
5.880136096	3.4838712\\
5.890135226	3.4838712\\
5.900136232	3.4838712\\
5.910135732	3.4838712\\
5.92013657	3.4838712\\
5.930135618	3.4838712\\
5.940136936	3.4838712\\
5.950136472	3.4838712\\
5.96013671799999	3.4838712\\
5.97013712699999	3.4838712\\
5.98013660999999	3.4838712\\
5.99013732099999	3.4838712\\
6.00015162399999	3.4838712\\
6.01014718199999	3.4838712\\
6.02014802299999	3.4838712\\
6.03014735199999	3.4838712\\
6.04014744199999	3.4838712\\
6.050147736	3.4838712\\
6.060147569	3.4838712\\
6.07014793299999	3.4838712\\
6.08014893099999	3.4838712\\
6.09014772299999	3.4838712\\
6.10014860399999	3.4838712\\
6.110148813	3.4838712\\
6.12014872	3.4838712\\
6.130149048	3.4838712\\
6.14014930299999	3.4838712\\
6.150149437	3.4838712\\
6.160148626	3.4838712\\
6.170149192	3.4838712\\
6.180149565	3.4838712\\
6.190148943	3.4838712\\
6.20014902	3.4838712\\
6.210150374	3.4838712\\
6.22015014999999	3.4838712\\
6.23014965499999	3.4838712\\
6.24015063099999	3.4838712\\
6.25015108299999	3.4838712\\
6.26015074099999	3.4838712\\
6.27015054999999	3.4838712\\
6.28015108199999	3.4838712\\
6.29015030899999	3.4838712\\
6.30015088199999	3.4838712\\
6.31015187399999	3.4838712\\
6.32015076299999	3.4838712\\
6.33015088399999	3.4838712\\
6.34015143499999	3.4838712\\
6.35015100999999	3.4838712\\
6.360151381	3.4838712\\
6.370151355	3.4838712\\
6.380152361	3.4838712\\
6.390151802	3.4838712\\
6.400152283	3.4838712\\
6.41015277399999	3.4838712\\
6.42015200399999	3.4838712\\
6.430153309	3.4838712\\
6.440153547	3.4838712\\
6.450153082	3.4838712\\
6.460152517	3.4838712\\
6.470152978	3.4838712\\
6.48015413499999	3.4838712\\
6.490153552	3.4838712\\
6.500153076	3.4838712\\
6.510154312	3.4838712\\
6.520154283	3.4838712\\
6.53015378	3.4838712\\
6.540154791	3.4838712\\
6.550154198	3.4838712\\
6.560154406	3.4838712\\
6.57015447999999	3.4838712\\
6.58015443999999	3.4838712\\
6.59015545199999	3.4838712\\
6.600155167	3.4838712\\
6.610156005	3.4838712\\
6.62015474999999	3.4838712\\
6.630155593	3.4838712\\
6.640155628	3.4838712\\
6.650155698	3.4838712\\
6.660156409	3.4838712\\
6.670156347	3.4838712\\
6.680156585	3.4838712\\
6.690156202	3.4838712\\
6.700156222	3.4838712\\
6.710156482	3.4838712\\
6.720156239	3.4838712\\
6.73015637899999	3.4838712\\
6.740157091	3.4838712\\
6.75015789	3.4838712\\
6.760156401	3.4838712\\
6.770157424	3.4838712\\
6.780157373	3.4838712\\
6.790156861	3.4838712\\
6.80015729899999	3.4838712\\
6.810158118	3.4838712\\
6.820157499	3.4838712\\
6.830158524	3.4838712\\
6.840158336	3.4838712\\
6.850158005	3.4838712\\
6.860158055	3.4838712\\
6.870158926	3.4838712\\
6.880157953	3.4838712\\
6.890159405	3.4838712\\
};
\addlegendentry{$q_3^\textrm{man}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.089993664	0\\
0.099993367	0\\
0.109994259	0\\
0.119993764	0\\
0.129994045	0\\
0.139993152	0\\
0.14999424	0\\
0.159993549	0\\
0.169994119	0\\
0.179993782	0\\
0.189993852	0\\
0.199995105	0\\
0.209995145	0\\
0.219994966	0\\
0.229994825	0\\
0.239994722	0\\
0.249995153	0\\
0.259994752	0\\
0.269996031	0\\
0.279995118	0\\
0.289995136	0\\
0.299995523	0\\
0.309996672	0\\
0.319996219	0\\
0.329996716	0\\
0.33999672	0\\
0.349996777	0\\
0.359996338	0\\
0.369997648	0\\
0.379997391	0\\
0.38999717	0\\
0.399997759	0\\
0.409997145	0\\
0.41999768	0\\
0.429998535	0\\
0.439997151	0\\
0.449998035	0\\
0.459998447	0\\
0.469997891	0\\
0.479999175	0\\
0.489998801	0\\
0.499998034	0\\
0.509998537	0\\
0.519998209	0\\
0.529999577	0\\
0.539998544	0\\
0.549999273	0\\
0.559999755	0\\
0.570000335	0\\
0.579999849	0\\
0.589999637	0\\
0.600000035	0\\
0.609999707	0\\
0.620000561	0\\
0.630000881	0\\
0.640000179	0\\
0.650000255	0\\
0.660000556	0\\
0.670001505	0\\
0.680001809	0\\
0.690001366	0\\
0.700001578	0\\
0.710001569	0\\
0.720001247	0\\
0.730001606	0\\
0.740001539	0\\
0.750002706	0\\
0.760001843	0\\
0.770001883	0\\
0.780002545	0\\
0.790003014	0\\
0.800002792	0\\
0.810003197	0\\
0.820003299	0\\
0.830002836	0\\
0.840003043	0\\
0.850002725	0\\
0.860003723	0\\
0.870018325	0\\
0.880003236	0\\
0.890003454	0\\
0.900003702	0\\
0.91000357	0\\
0.920004804	0\\
0.930004083	0\\
0.94000487	0\\
0.950005022	0\\
0.960005553	0\\
0.970004437	0\\
0.980004548	0\\
0.990005643	0\\
1.000004469	0\\
1.010004894	-7.44386249999999e-05\\
1.020005615	-0.000591036\\
1.03000598	-0.001979710875\\
1.040005072	-0.004657152\\
1.050006356	-0.00902695312499999\\
1.060005451	-0.015479748\\
1.070005534	-0.024393345375\\
1.080007042	-0.036132864\\
1.090006858	-0.0510508676249999\\
1.100006081	-0.0694875\\
1.11000628	-0.0917706198749999\\
1.120006076	-0.118215936\\
1.130007198	-0.149127142125\\
1.140007938	-0.184796052\\
1.15000766	-0.225502734375\\
1.160008364	-0.271515648\\
1.170008097	-0.323091776625\\
1.180007738	-0.380476764\\
1.190008542	-0.443905048875\\
1.200008595	-0.5136\\
1.2100076	-0.589774051124999\\
1.220007506	-0.672628835999999\\
1.230008418	-0.762355323374999\\
1.240009256	-0.859133951999999\\
1.250008179	-0.963134765624999\\
1.260009215	-1.074517548\\
1.270008547	-1.193431957875\\
1.280009753	-1.320017664\\
1.29000924	-1.454404480125\\
1.300009171	-1.5967125\\
1.310010071	-1.747052232375\\
1.320009082	-1.905524736\\
1.330008981	-2.072221754625\\
1.340010118	-2.247225852\\
1.350010354	-2.430610546875\\
1.360010135	-2.622440448\\
1.370009914	-2.822771389125\\
1.380010703	-3.031650564\\
1.390010256	-3.249116661375\\
1.400010678	-3.4752\\
1.410010809	-3.709922663625\\
1.420010179	-3.953298636\\
1.430010933	-4.205333935875\\
1.440011284	-4.466026752\\
1.450012027	-4.735367578125\\
1.4600116	-5.013339348\\
1.470012154	-5.299917570375\\
1.480011869	-5.59507046399999\\
1.490011198	-5.89875909262499\\
1.500011767	-6.21093749999999\\
1.510011643	-6.531552844875\\
1.520011967	-6.86054553599999\\
1.530011558	-7.19784936712499\\
1.540012501	-7.54339165199999\\
1.550012345	-7.897093359375\\
1.56001212	-8.258869248\\
1.570012152	-8.62862800162499\\
1.58001298	-9.00627236399999\\
1.590013383	-9.39169927387499\\
1.600012882	-9.78479999999999\\
1.610013983	-10.185460276125\\
1.620013924	-10.593560436\\
1.630013886	-11.008975548375\\
1.640014164	-11.431575552\\
1.650013323	-11.861225390625\\
1.660014866	-12.297785148\\
1.670014465	-12.741110182875\\
1.680013951	-13.191051264\\
1.690013765	-13.647454705125\\
1.700015019	-14.1101625\\
1.710015417	-14.579012457375\\
1.720015548	-15.053838336\\
1.730015603	-15.534469979625\\
1.74001443	-16.020733452\\
1.750015044	-16.512451171875\\
1.760015879	-17.009442048\\
1.770015153	-17.511521614125\\
1.780014997	-18.018502164\\
1.79001608	-18.530192886375\\
1.800016177	-19.0464\\
1.810027971	-19.566926888625\\
1.820026387	-20.091574236\\
1.830025704	-20.620140160875\\
1.840026586	-21.152420352\\
1.850025844	-21.688208203125\\
1.860026104	-22.227294948\\
1.870026222	-22.769469795375\\
1.880026391	-23.314520064\\
1.890026766	-23.862231317625\\
1.900027175	-24.4123875\\
1.910027231	-24.964771069875\\
1.920027524	-25.519163136\\
1.930028293	-26.075343592125\\
1.940027146	-26.633091252\\
1.950027869	-27.192183984375\\
1.96002736	-27.752398848\\
1.970028072	-28.313512226625\\
1.980028818	-28.875299964\\
1.990029127	-29.437537498875\\
2.000028878	-30\\
2.01002801	-30.562462501125\\
2.020028512	-31.124700036\\
2.030029061	-31.686487773375\\
2.040030362	-32.247601152\\
2.050028608	-32.807816015625\\
2.060029177	-33.366908748\\
2.070029569	-33.924656407875\\
2.080030266	-34.480836864\\
2.090029485	-35.035228930125\\
2.100029256	-35.5876125\\
2.110030404	-36.137768682375\\
2.120030684	-36.685479936\\
2.13003062	-37.230530204625\\
2.140030029	-37.772705052\\
2.150029892	-38.311791796875\\
2.160030833	-38.847579648\\
2.170030916	-39.379859839125\\
2.180031068	-39.908425764\\
2.19003112	-40.433073111375\\
2.200031074	-40.9536\\
2.210030899	-41.469807113625\\
2.220031793	-41.981497836\\
2.230031188	-42.488478385875\\
2.2400327	-42.990557952\\
2.250031344	-43.487548828125\\
2.260032549	-43.9792665479999\\
2.270032731	-44.465530020375\\
2.280031849	-44.946161664\\
2.290031776	-45.420987542625\\
2.300033026	-45.8898374999999\\
2.31003254	-46.3525452948749\\
2.320033278	-46.808948736\\
2.330032158	-47.258889817125\\
2.340032404	-47.702214852\\
2.35003401	-48.138774609375\\
2.360033594	-48.5684244479999\\
2.370032669	-48.991024451625\\
2.380032952	-49.406439564\\
2.390033711	-49.814539723875\\
2.400033251	-50.2152\\
2.410034657	-50.608300726125\\
2.420034775	-50.9937276359999\\
2.430034539	-51.371371998375\\
2.440034177	-51.741130752\\
2.450034608	-52.1029066406249\\
2.460034529	-52.456608348\\
2.470034585	-52.802150632875\\
2.48003557	-53.1394544639999\\
2.490035087	-53.468447155125\\
2.500035165	-53.7890625\\
2.510035957	-54.101240907375\\
2.520036008	-54.404929536\\
2.530036654	-54.700082429625\\
2.540035229	-54.986660652\\
2.550035168	-55.2646324218749\\
2.560039828	-55.5339732479999\\
2.570036381	-55.7946660641249\\
2.580036788	-56.046701364\\
2.590035858	-56.290077336375\\
2.600035685	-56.5248\\
2.610036417	-56.750883338625\\
2.620036665	-56.9683494359999\\
2.630036825	-57.177228610875\\
2.640036326	-57.377559552\\
2.650036573	-57.569389453125\\
2.660037775	-57.752774148\\
2.670037021	-57.927778245375\\
2.680037869	-58.0944752639999\\
2.690037953	-58.252947767625\\
2.700037191	-58.4032875\\
2.71003868	-58.545595519875\\
2.720038547	-58.6799823359999\\
2.730037564	-58.8065680421249\\
2.740039104	-58.925482452\\
2.750038079	-59.036865234375\\
2.760037997	-59.140866048\\
2.770039556	-59.237644676625\\
2.78003958	-59.3273711640001\\
2.790039341	-59.4102259488749\\
2.800038707	-59.4864\\
2.810039999	-59.5560949511251\\
2.820053728	-59.619523236\\
2.830039602	-59.6769082233751\\
2.840039334	-59.728484352\\
2.850039836	-59.774497265625\\
2.86004053	-59.8152039479999\\
2.870040848	-59.850872857875\\
2.880040333	-59.8817840639999\\
2.890040561	-59.908229380125\\
2.900040259	-59.9305125000001\\
2.910041384	-59.948949132375\\
2.920040564	-59.9638671359999\\
2.930040589	-59.9756066546249\\
2.940040192	-59.9845202519999\\
2.950041663	-59.990973046875\\
2.960041214	-59.995342848\\
2.970041588	-59.9980202891248\\
2.980041295	-59.9994089640001\\
2.990042441	-59.9999255613751\\
3.000042341	-60\\
3.010042259	-59.998817928\\
3.020042633	-59.990685696\\
3.030042531	-59.969040504\\
3.040043066	-59.927734272\\
3.050042807	-59.861025\\
3.06004178	-59.763568128\\
3.070043103	-59.630407896\\
3.080043555	-59.456968704\\
3.090042832	-59.239046472\\
3.100042676	-58.9728\\
3.110042982	-58.654742328\\
3.120043453	-58.281732096\\
3.130045438	-57.850964904\\
3.140043072	-57.359964672\\
3.150044112	-56.806575\\
3.160044511	-56.188950528\\
3.1700436	-55.505548296\\
3.180043817	-54.755119104\\
3.190043968	-53.936698872\\
3.200044897	-53.0496\\
3.210044413	-52.093402728\\
3.220044553	-51.067946496\\
3.230044645	-49.973321304\\
3.240045614	-48.809859072\\
3.250045518	-47.578125\\
3.260044739	-46.278908928\\
3.270044972	-44.913216696\\
3.280058129	-43.482261504\\
3.290055813	-41.987455272\\
3.300055683	-40.4304\\
3.310055727	-38.812879128\\
3.320055254	-37.136848896\\
3.330055979	-35.404429704\\
3.340056369	-33.617897472\\
3.350056601	-31.779675\\
3.360056293	-29.892323328\\
3.370057092	-27.958533096\\
3.380057018	-25.981115904\\
3.390056973	-23.962995672\\
3.400056506	-21.9072\\
3.410057104	-19.816851528\\
3.420058002	-17.695159296\\
3.430057601	-15.545410104\\
3.440057578	-13.370959872\\
3.450057791	-11.175225\\
3.460057779	-8.96167372800005\\
3.470057498	-6.73381749600006\\
3.480058742	-4.49520230400006\\
3.490058154	-2.24940007200006\\
3.500057806	-5.6843418860808e-14\\
3.510057872	2.24940007199999\\
3.520072	4.49520230399995\\
3.530069249	6.73381749599992\\
3.540068197	8.96167372799995\\
3.550068761	11.175225\\
3.560068857	13.370959872\\
3.570069295	15.5454101039999\\
3.580069961	17.6951592959999\\
3.590070431	19.816851528\\
3.600069178	21.9071999999999\\
3.61006926	23.962995672\\
3.620070285	25.981115904\\
3.630070792	27.9585330959999\\
3.640069626	29.892323328\\
3.650070976	31.7796749999999\\
3.660071182	33.6178974719999\\
3.670070071	35.4044297039999\\
3.680070023	37.1368488959999\\
3.690071185	38.812879128\\
3.700070382	40.4303999999999\\
3.710070937	41.9874552719999\\
3.720071585	43.482261504\\
3.730070981	44.9132166959999\\
3.740071737	46.2789089279999\\
3.750072289	47.5781249999999\\
3.760072106	48.8098590720001\\
3.770072688	49.973321304\\
3.780071726	51.0679464959999\\
3.790072607	52.0934027279999\\
3.80007219	53.0495999999999\\
3.81007202	53.9366988719999\\
3.820073253	54.755119104\\
3.830073438	55.505548296\\
3.840073384	56.1889505279999\\
3.850072887	56.806575\\
3.860072648	57.3599646719998\\
3.870074191	57.850964904\\
3.880074262	58.2817320959999\\
3.890073241	58.6547423280001\\
3.900073535	58.9728\\
3.91007446	59.239046472\\
3.920074356	59.456968704\\
3.93007447	59.6304078959998\\
3.940075022	59.7635681279999\\
3.950074685	59.8610250000002\\
3.960073738	59.9277342719998\\
3.970075101	59.9690405039998\\
3.98007547	59.9906856959999\\
3.990074518	59.9988179280001\\
4.000075532	60\\
4.010074666	59.999408964\\
4.020076031	59.995342848\\
4.030076148	59.984520252\\
4.040074974	59.963867136\\
4.050076425	59.9305125\\
4.060075862	59.881784064\\
4.070075881	59.815203948\\
4.080076632	59.728484352\\
4.090075896	59.619523236\\
4.100076625	59.4864\\
4.110075704	59.327371164\\
4.120076533	59.140866048\\
4.130076835	58.925482452\\
4.140077308	58.679982336\\
4.150077423	58.4032875\\
4.16007776	58.094475264\\
4.170076704	57.752774148\\
4.180078087	57.377559552\\
4.190077888	56.968349436\\
4.200077406	56.5248\\
4.210078224	56.046701364\\
4.220078421	55.533973248\\
4.230077534	54.986660652\\
4.240079065	54.404929536\\
4.250077915	53.7890625\\
4.260078395	53.139454464\\
4.270079492	52.456608348\\
4.280078761	51.741130752\\
4.290078236	50.993727636\\
4.300079374	50.2152\\
4.310079329	49.406439564\\
4.320080151	48.568424448\\
4.330079604	47.702214852\\
4.340079347	46.808948736\\
4.350080516	45.8898375\\
4.360079355	44.946161664\\
4.370079817	43.979266548\\
4.380080544	42.990557952\\
4.390079857	41.981497836\\
4.400080262	40.9536\\
4.410079792	39.908425764\\
4.420081215	38.847579648\\
4.430080739	37.772705052\\
4.440080648	36.685479936\\
4.45008066	35.5876125\\
4.460081071	34.480836864\\
4.470081303	33.366908748\\
4.480080861	32.247601152\\
4.490081665	31.124700036\\
4.500081987	30\\
4.510081285	28.875299964\\
4.52008126	27.752398848\\
4.530081832	26.633091252\\
4.540081902	25.519163136\\
4.550082029	24.4123875\\
4.56008237	23.314520064\\
4.570081992	22.227294948\\
4.580083439	21.152420352\\
4.590082293	20.091574236\\
4.600082443	19.0464\\
4.610092462	18.018502164\\
4.620093059	17.009442048\\
4.630093434	16.0207334520001\\
4.64009368	15.053838336\\
4.65009403	14.1101625000001\\
4.660094491	13.191051264\\
4.670094327	12.297785148\\
4.680093928	11.4315755520001\\
4.690094843	10.593560436\\
4.700094418	9.78480000000005\\
4.71009429	9.00627236400007\\
4.720094501	8.25886924800002\\
4.730094754	7.54339165200003\\
4.740094587	6.86054553600007\\
4.750094545	6.21093750000003\\
4.760094366	5.59507046399997\\
4.770094856	5.01333934800002\\
4.78009522	4.46602675200006\\
4.790095806	3.95329863600003\\
4.800095244	3.47520000000003\\
4.810095558	3.03165056400007\\
4.820095991	2.62244044800002\\
4.830096271	2.24722585199999\\
4.840096588	1.90552473600007\\
4.850096995	1.59671250000002\\
4.860096458	1.32001766400009\\
4.8700973	1.07451754800002\\
4.880096178	0.859133952000036\\
4.890096446	0.672628835999944\\
4.900097614	0.513599999999997\\
4.91009749	0.38047676399998\\
4.920097737	0.271515647999991\\
4.930097806	0.184796052000081\\
4.940097138	0.11821593600007\\
4.950097689	0.0694874999999229\\
4.960098159	0.0361328640000806\\
4.970098645	0.0154797480000752\\
4.980098836	0.00465715200004979\\
4.990098727	0.000591035999946143\\
5.000098245	0\\
5.010115553	0\\
5.0201142	0\\
5.030109362	0\\
5.040109485	0\\
5.0501085	0\\
5.060108618	0\\
5.070109149	0\\
5.080109955	0\\
5.090109454	0\\
5.100109184	0\\
5.110110586	0\\
5.12011048	0\\
5.130109344	0\\
5.14010994	0\\
5.150110402	0\\
5.160110648	0\\
5.170110383	0\\
5.180111426	0\\
5.190110887	0\\
5.200110394	0\\
5.210111723	0\\
5.220110929	0\\
5.230111479	0\\
5.24011148899999	0\\
5.25011149999999	0\\
5.26011192799999	0\\
5.27011257099999	0\\
5.28011196599999	0\\
5.29011228599999	0\\
5.30011217999999	0\\
5.31011313399999	0\\
5.32011180699999	0\\
5.33011225399999	0\\
5.34011237199999	0\\
5.35011333399999	0\\
5.36011335699999	0\\
5.37011282199999	0\\
5.38011323299999	0\\
5.39011399399999	0\\
5.40011390299999	0\\
5.41011309699999	0\\
5.42011378899999	0\\
5.43011480799999	0\\
5.44011387299999	0\\
5.45011425299999	0\\
5.46011416699999	0\\
5.47011483899999	0\\
5.48011429699999	0\\
5.49011435299999	0\\
5.50011515699999	0\\
5.51011467299999	0\\
5.52011442599999	0\\
5.53011547899999	0\\
5.54011540999999	0\\
5.55011625399999	0\\
5.56011652399999	0\\
5.57011529799999	0\\
5.58011615799999	0\\
5.59011557199999	0\\
5.60011599699999	0\\
5.61011647599999	0\\
5.62011631899999	0\\
5.63011587799999	0\\
5.64011733899999	0\\
5.65011718199999	0\\
5.66011653899999	0\\
5.67011750299999	0\\
5.68011799199999	0\\
5.69011733899999	0\\
5.70011708499999	0\\
5.71011793999999	0\\
5.72011871899999	0\\
5.73011800099999	0\\
5.74011816399999	0\\
5.75011884299999	0\\
5.76011840899999	0\\
5.77011790499999	0\\
5.78011824999999	0\\
5.79011901199999	0\\
5.80011920999999	0\\
5.81011886999999	0\\
5.82011962199999	0\\
5.83011886599999	0\\
5.84011891499999	0\\
5.85011917899999	0\\
5.86011990799999	0\\
5.87011954199999	0\\
5.88011941499999	0\\
5.89011989399999	0\\
5.90012016399999	0\\
5.91012058599999	0\\
5.92012095699999	0\\
5.93012119399999	0\\
5.94012133899999	0\\
5.95012062499999	0\\
5.960120341	0\\
5.970121406	0\\
5.980121719	0\\
5.99012225499999	0\\
6.00012112999999	0\\
6.01012233499999	0\\
6.020122341	0\\
6.03012273699999	0\\
6.04012210299999	0\\
6.05012205199999	0\\
6.06012204399999	0\\
6.07012262699999	0\\
6.080122828	0\\
6.090122648	0\\
6.10012367	0\\
6.11012285599999	0\\
6.12012297299999	0\\
6.130122777	0\\
6.140122715	0\\
6.15012327299999	0\\
6.16012447499999	0\\
6.17012344799999	0\\
6.18012383499999	0\\
6.19012428099999	0\\
6.200124276	0\\
6.210124111	0\\
6.22012527	0\\
6.23012444099999	0\\
6.24012487199999	0\\
6.25013164899999	0\\
6.260124937	0\\
6.270125392	0\\
6.28012603499999	0\\
6.29012489799999	0\\
6.300125794	0\\
6.310126258	0\\
6.320125962	0\\
6.33012616	0\\
6.340128246	0\\
6.350125692	0\\
6.360126577	0\\
6.370127288	0\\
6.380127109	0\\
6.390127213	0\\
6.400127248	0\\
6.410126679	0\\
6.420127087	0\\
6.430126896	0\\
6.440127638	0\\
6.450127075	0\\
6.460128136	0\\
6.470127712	0\\
6.480127367	0\\
6.49012845999999	0\\
6.50012816799999	0\\
6.51012822299999	0\\
6.52012830899999	0\\
6.53012933499999	0\\
6.54012913999999	0\\
6.55012909899999	0\\
6.56012976199999	0\\
6.57012870999999	0\\
6.58012855399999	0\\
6.59012884799999	0\\
6.60012993699999	0\\
6.61012924299999	0\\
6.62012959099999	0\\
6.63013002399999	0\\
6.64013023199999	0\\
6.65013002099999	0\\
6.66012983399999	0\\
6.670131396	0\\
6.680130651	0\\
6.690130403	0\\
6.70013996	0\\
6.710131723	0\\
6.720131556	0\\
6.730131818	0\\
6.740131032	0\\
6.750132405	0\\
6.76013185499999	0\\
6.77013227399999	0\\
6.78013147399999	0\\
6.79013237999999	0\\
6.800133386	0\\
6.810132864	0\\
6.820133143	0\\
6.83013210999999	0\\
6.84013342399999	0\\
6.85013295099999	0\\
6.86013251199999	0\\
6.87013364699999	0\\
6.880133705	0\\
6.89013396299999	0\\
};
\addlegendentry{$q_3^\textrm{des}$}

\end{axis}
\end{tikzpicture}%

==> overall4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=7,
xtick={1, 2, 3, 4, 5, 6},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\textrm{time}~[s]$},
ymin=-30,
ymax=30,
ytick={-20,   0,  20},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
legend style={at={(0.075,.55)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
1	-1000\\
1	1000\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
3	-1000\\
3	1000\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
4	-1000\\
4	1000\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
5	-1000\\
5	1000\\
};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.089993664	-1.08620694\\
0.099993367	-1.08620694\\
0.109994259	-1.08620694\\
0.119993764	-1.08620694\\
0.129994045	-1.08620694\\
0.139993152	-1.08620694\\
0.14999424	-1.08620694\\
0.159993549	-1.08620694\\
0.169994119	-1.08620694\\
0.179993782	-1.00862073\\
0.189993852	-0.7758621\\
0.199995105	-0.62068968\\
0.209995145	-0.54310347\\
0.219994966	-0.54310347\\
0.229994825	-0.46551726\\
0.239994722	-0.46551726\\
0.249995153	-0.46551726\\
0.259994752	-0.38793105\\
0.269996031	-0.38793105\\
0.279995118	-0.38793105\\
0.289995136	-0.38793105\\
0.299995523	-0.38793105\\
0.309996672	-0.31034484\\
0.319996219	-0.31034484\\
0.329996716	-0.31034484\\
0.33999672	-0.31034484\\
0.349996777	-0.31034484\\
0.359996338	-0.23275863\\
0.369997648	-0.23275863\\
0.379997391	-0.23275863\\
0.38999717	-0.15517242\\
0.399997759	-0.15517242\\
0.409997145	-0.15517242\\
0.41999768	-0.15517242\\
0.429998535	-0.15517242\\
0.439997151	-0.15517242\\
0.449998035	-0.15517242\\
0.459998447	-0.15517242\\
0.469997891	-0.07758621\\
0.479999175	-0.07758621\\
0.489998801	-0.07758621\\
0.499998034	-0.07758621\\
0.509998537	-0.07758621\\
0.519998209	-0.07758621\\
0.529999577	-0.07758621\\
0.539998544	-0.07758621\\
0.549999273	-0.07758621\\
0.559999755	0\\
0.570000335	0\\
0.579999849	0\\
0.589999637	0\\
0.600000035	0\\
0.609999707	0\\
0.620000561	0\\
0.630000881	0\\
0.640000179	0\\
0.650000255	0\\
0.660000556	0\\
0.670001505	0\\
0.680001809	0\\
0.690001366	0\\
0.700001578	0\\
0.710001569	0\\
0.720001247	0\\
0.730001606	0\\
0.740001539	0\\
0.750002706	0.07758621\\
0.760001843	0.07758621\\
0.770001883	0.07758621\\
0.780002545	0.07758621\\
0.790003014	0.07758621\\
0.800002792	0.07758621\\
0.810003197	0.07758621\\
0.820003299	0.07758621\\
0.830002836	0.07758621\\
0.840003043	0.07758621\\
0.850002725	0.07758621\\
0.860003723	0.07758621\\
0.870018325	0.07758621\\
0.880003236	0.07758621\\
0.890003454	0.07758621\\
0.900003702	0.07758621\\
0.91000357	0.07758621\\
0.920004804	0.07758621\\
0.930004083	0.07758621\\
0.94000487	0.07758621\\
0.950005022	0.07758621\\
0.960005553	0.07758621\\
0.970004437	0.07758621\\
0.980004548	0.07758621\\
0.990005643	0.07758621\\
1.000004469	0.07758621\\
1.010004894	0.07758621\\
1.020005615	0.07758621\\
1.03000598	0.07758621\\
1.040005072	0.07758621\\
1.050006356	0.07758621\\
1.060005451	0.07758621\\
1.070005534	0.07758621\\
1.080007042	0.07758621\\
1.090006858	0.07758621\\
1.100006081	0.07758621\\
1.11000628	0.07758621\\
1.120006076	0.07758621\\
1.130007198	0.07758621\\
1.140007938	0.07758621\\
1.15000766	0.15517242\\
1.160008364	0.15517242\\
1.170008097	0.15517242\\
1.180007738	0.15517242\\
1.190008542	0.15517242\\
1.200008595	0.23275863\\
1.2100076	0.23275863\\
1.220007506	0.31034484\\
1.230008418	0.38793105\\
1.240009256	0.38793105\\
1.250008179	0.38793105\\
1.260009215	0.46551726\\
1.270008547	0.46551726\\
1.280009753	0.54310347\\
1.29000924	0.62068968\\
1.300009171	0.69827589\\
1.310010071	0.69827589\\
1.320009082	0.7758621\\
1.330008981	0.7758621\\
1.340010118	0.85344831\\
1.350010354	0.93103452\\
1.360010135	1.08620694\\
1.370009914	1.31896557\\
1.380010703	1.31896557\\
1.390010256	1.39655178\\
1.400010678	1.39655178\\
1.410010809	1.39655178\\
1.420010179	1.39655178\\
1.430010933	1.47413799\\
1.440011284	1.47413799\\
1.450012027	1.5517242\\
1.4600116	1.70689662\\
1.470012154	1.78448283\\
1.480011869	1.86206904\\
1.490011198	1.93965525\\
1.500011767	1.93965525\\
1.510011643	2.09482767\\
1.520011967	2.25000009\\
1.530011558	2.87068977\\
1.540012501	3.25862082\\
1.550012345	3.49137945\\
1.56001212	3.56896566\\
1.570012152	3.95689671\\
1.58001298	4.18965534\\
1.590013383	4.18965534\\
1.600012882	4.18965534\\
1.610013983	4.18965534\\
1.620013924	4.26724155\\
1.630013886	4.26724155\\
1.640014164	4.26724155\\
1.650013323	4.26724155\\
1.660014866	4.34482776\\
1.670014465	4.34482776\\
1.680013951	4.6551726\\
1.690013765	4.96551744\\
1.700015019	5.35344849\\
1.710015417	5.50862091\\
1.720015548	5.66379333\\
1.730015603	5.74137954\\
1.74001443	5.89655196\\
1.750015044	5.89655196\\
1.760015879	5.89655196\\
1.770015153	5.89655196\\
1.780014997	5.97413817\\
1.79001608	5.97413817\\
1.800016177	6.12931059\\
1.810027971	6.28448301\\
1.820026387	6.9827589\\
1.830025704	7.91379342\\
1.840026586	7.91379342\\
1.850025844	7.91379342\\
1.860026104	8.06896584\\
1.870026222	8.30172447\\
1.880026391	8.37931068\\
1.890026766	8.61206931\\
1.900027175	8.68965552\\
1.910027231	8.68965552\\
1.920027524	8.68965552\\
1.930028293	8.68965552\\
1.940027146	8.68965552\\
1.950027869	8.68965552\\
1.96002736	8.68965552\\
1.970028072	8.76724173\\
1.980028818	8.76724173\\
1.990029127	8.84482794\\
2.000028878	8.84482794\\
2.01002801	8.92241415\\
2.020028512	9.07758657\\
2.030029061	9.23275899\\
2.040030362	9.38793141\\
2.050028608	9.69827625\\
2.060029177	10.0862073\\
2.070029569	11.25000045\\
2.080030266	13.11206949\\
2.090029485	15.28448337\\
2.100029256	15.98275926\\
2.110030404	16.06034547\\
2.120030684	16.06034547\\
2.13003062	16.06034547\\
2.140030029	16.06034547\\
2.150029892	15.98275926\\
2.160030833	15.98275926\\
2.170030916	15.98275926\\
2.180031068	15.98275926\\
2.19003112	15.98275926\\
2.200031074	15.98275926\\
2.210030899	15.98275926\\
2.220031793	15.98275926\\
2.230031188	15.98275926\\
2.2400327	15.98275926\\
2.250031344	15.98275926\\
2.260032549	15.98275926\\
2.270032731	15.98275926\\
2.280031849	15.98275926\\
2.290031776	15.98275926\\
2.300033026	15.98275926\\
2.31003254	15.98275926\\
2.320033278	15.98275926\\
2.330032158	15.98275926\\
2.340032404	15.98275926\\
2.35003401	15.98275926\\
2.360033594	15.98275926\\
2.370032669	15.98275926\\
2.380032952	15.98275926\\
2.390033711	15.98275926\\
2.400033251	15.98275926\\
2.410034657	15.98275926\\
2.420034775	15.98275926\\
2.430034539	16.06034547\\
2.440034177	16.06034547\\
2.450034608	16.06034547\\
2.460034529	16.06034547\\
2.470034585	16.06034547\\
2.48003557	16.13793168\\
2.490035087	16.13793168\\
2.500035165	16.21551789\\
2.510035957	16.2931041\\
2.520036008	16.37069031\\
2.530036654	16.37069031\\
2.540035229	16.37069031\\
2.550035168	16.44827652\\
2.560039828	16.44827652\\
2.570036381	16.60344894\\
2.580036788	16.75862136\\
2.590035858	16.91379378\\
2.600035685	17.30172483\\
2.610036417	18.23275935\\
2.620036665	19.86206976\\
2.630036825	21.87931122\\
2.640036326	22.88793195\\
2.650036573	22.96551816\\
2.660037775	22.96551816\\
2.670037021	22.96551816\\
2.680037869	22.88793195\\
2.690037953	22.81034574\\
2.700037191	22.81034574\\
2.71003868	22.81034574\\
2.720038547	22.81034574\\
2.730037564	22.81034574\\
2.740039104	22.81034574\\
2.750038079	22.81034574\\
2.760037997	22.81034574\\
2.770039556	22.81034574\\
2.78003958	22.81034574\\
2.790039341	22.81034574\\
2.800038707	22.81034574\\
2.810039999	22.81034574\\
2.820053728	22.81034574\\
2.830039602	22.81034574\\
2.840039334	22.81034574\\
2.850039836	22.81034574\\
2.86004053	22.81034574\\
2.870040848	22.81034574\\
2.880040333	22.81034574\\
2.890040561	22.81034574\\
2.900040259	22.81034574\\
2.910041384	22.81034574\\
2.920040564	22.81034574\\
2.930040589	22.81034574\\
2.940040192	22.81034574\\
2.950041663	22.81034574\\
2.960041214	22.81034574\\
2.970041588	22.81034574\\
2.980041295	22.81034574\\
2.990042441	22.81034574\\
3.000042341	22.81034574\\
3.010042259	22.81034574\\
3.020042633	22.81034574\\
3.030042531	22.81034574\\
3.040043066	22.65517332\\
3.050042807	21.41379396\\
3.06004178	19.00862145\\
3.070043103	16.83620757\\
3.080043555	15.75000063\\
3.090042832	15.67241442\\
3.100042676	15.67241442\\
3.110042982	15.90517305\\
3.120043453	15.98275926\\
3.130045438	15.98275926\\
3.140043072	15.98275926\\
3.150044112	15.98275926\\
3.160044511	15.98275926\\
3.1700436	15.98275926\\
3.180043817	15.98275926\\
3.190043968	15.98275926\\
3.200044897	15.98275926\\
3.210044413	15.98275926\\
3.220044553	15.98275926\\
3.230044645	15.90517305\\
3.240045614	15.90517305\\
3.250045518	15.90517305\\
3.260044739	15.82758684\\
3.270044972	15.82758684\\
3.280058129	15.82758684\\
3.290055813	15.75000063\\
3.300055683	15.75000063\\
3.310055727	15.75000063\\
3.320055254	15.75000063\\
3.330055979	15.517242\\
3.340056369	14.81896611\\
3.350056601	13.34482812\\
3.360056293	9.07758657\\
3.370057092	7.21551753\\
3.380057018	3.72413808\\
3.390056973	-1.78448283\\
3.400056506	-1.93965525\\
3.410057104	-1.93965525\\
3.420058002	-1.93965525\\
3.430057601	-1.93965525\\
3.440057578	-1.93965525\\
3.450057791	-1.93965525\\
3.460057779	-1.93965525\\
3.470057498	-1.93965525\\
3.480058742	-1.93965525\\
3.490058154	-1.93965525\\
3.500057806	-1.93965525\\
3.510057872	-1.93965525\\
3.520072	-1.93965525\\
3.530069249	-3.49137945\\
3.540068197	-3.80172429\\
3.550068761	-3.80172429\\
3.560068857	-3.8793105\\
3.570069295	-3.8793105\\
3.580069961	-3.8793105\\
3.590070431	-3.8793105\\
3.600069178	-3.95689671\\
3.61006926	-4.18965534\\
3.620070285	-4.42241397\\
3.630070792	-4.42241397\\
3.640069626	-4.50000018\\
3.650070976	-4.73275881\\
3.660071182	-5.04310365\\
3.670070071	-5.04310365\\
3.680070023	-5.04310365\\
3.690071185	-5.12068986\\
3.700070382	-5.27586228\\
3.710070937	-7.21551753\\
3.720071585	-13.11206949\\
3.730070981	-14.19827643\\
3.740071737	-14.27586264\\
3.750072289	-14.27586264\\
3.760072106	-14.35344885\\
3.770072688	-14.43103506\\
3.780071726	-14.7413799\\
3.790072607	-15.05172474\\
3.80007219	-15.59482821\\
3.81007202	-15.90517305\\
3.820073253	-15.90517305\\
3.830073438	-15.90517305\\
3.840073384	-15.90517305\\
3.850072887	-15.90517305\\
3.860072648	-15.90517305\\
3.870074191	-16.06034547\\
3.880074262	-16.37069031\\
3.890073241	-16.44827652\\
3.900073535	-16.44827652\\
3.91007446	-16.44827652\\
3.920074356	-16.60344894\\
3.93007447	-17.61206967\\
3.940075022	-20.63793186\\
3.950074685	-21.10344912\\
3.960073738	-21.10344912\\
3.970075101	-21.18103533\\
3.98007547	-21.18103533\\
3.990074518	-22.88793195\\
4.000075532	-23.43103542\\
4.010074666	-23.43103542\\
4.020076031	-23.50862163\\
4.030076148	-23.66379405\\
4.040074974	-23.74138026\\
4.050076425	-23.81896647\\
4.060075862	-23.81896647\\
4.070075881	-23.81896647\\
4.080076632	-23.81896647\\
4.090075896	-23.89655268\\
4.100076625	-23.89655268\\
4.110075704	-23.97413889\\
4.120076533	-23.97413889\\
4.130076835	-23.97413889\\
4.140077308	-23.97413889\\
4.150077423	-23.97413889\\
4.16007776	-23.97413889\\
4.170076704	-23.97413889\\
4.180078087	-23.97413889\\
4.190077888	-23.81896647\\
4.200077406	-23.74138026\\
4.210078224	-23.19827679\\
4.220078421	-21.7241388\\
4.230077534	-19.08620766\\
4.240079065	-17.30172483\\
4.250077915	-17.0689662\\
4.260078395	-17.0689662\\
4.270079492	-17.14655241\\
4.280078761	-17.30172483\\
4.290078236	-17.45689725\\
4.300079374	-17.53448346\\
4.310079329	-17.53448346\\
4.320080151	-17.53448346\\
4.330079604	-17.53448346\\
4.340079347	-17.53448346\\
4.350080516	-17.53448346\\
4.360079355	-17.53448346\\
4.370079817	-17.53448346\\
4.380080544	-17.53448346\\
4.390079857	-17.53448346\\
4.400080262	-16.99137999\\
4.410079792	-16.75862136\\
4.420081215	-16.75862136\\
4.430080739	-16.37069031\\
4.440080648	-15.517242\\
4.45008066	-15.43965579\\
4.460081071	-14.81896611\\
4.470081303	-14.81896611\\
4.480080861	-14.81896611\\
4.490081665	-14.7413799\\
4.500081987	-13.42241433\\
4.510081285	-13.26724191\\
4.52008126	-12.95689707\\
4.530081832	-12.64655223\\
4.540081902	-12.49137981\\
4.550082029	-12.33620739\\
4.56008237	-10.93965561\\
4.570081992	-8.45689689\\
4.580083439	-6.05172438\\
4.590082293	-6.05172438\\
4.600082443	-5.97413817\\
4.610092462	-5.97413817\\
4.620093059	-5.97413817\\
4.630093434	-5.81896575\\
4.64009368	-5.81896575\\
4.65009403	-5.74137954\\
4.660094491	-5.66379333\\
4.670094327	-5.66379333\\
4.680093928	-5.4310347\\
4.690094843	-5.35344849\\
4.700094418	-5.35344849\\
4.71009429	-5.35344849\\
4.720094501	-5.27586228\\
4.730094754	-4.81034502\\
4.740094587	-4.42241397\\
4.750094545	-4.34482776\\
4.760094366	-4.11206913\\
4.770094856	-3.33620703\\
4.78009522	-2.3275863\\
4.790095806	-2.3275863\\
4.800095244	-2.09482767\\
4.810095558	-1.5517242\\
4.820095991	-1.47413799\\
4.830096271	-1.31896557\\
4.840096588	-1.31896557\\
4.850096995	-1.31896557\\
4.860096458	-1.31896557\\
4.8700973	-1.16379315\\
4.880096178	-1.16379315\\
4.890096446	-1.16379315\\
4.900097614	-1.16379315\\
4.91009749	-1.16379315\\
4.920097737	-1.08620694\\
4.930097806	-1.00862073\\
4.940097138	-1.00862073\\
4.950097689	-1.00862073\\
4.960098159	-0.7758621\\
4.970098645	0.46551726\\
4.980098836	1.08620694\\
4.990098727	1.16379315\\
5.000098245	1.16379315\\
5.010115553	1.31896557\\
5.0201142	1.39655178\\
5.030109362	1.47413799\\
5.040109485	1.47413799\\
5.0501085	1.47413799\\
5.060108618	1.47413799\\
5.070109149	1.47413799\\
5.080109955	1.47413799\\
5.090109454	1.47413799\\
5.100109184	1.47413799\\
5.110110586	1.47413799\\
5.12011048	1.5517242\\
5.130109344	1.5517242\\
5.14010994	1.5517242\\
5.150110402	1.5517242\\
5.160110648	1.5517242\\
5.170110383	1.5517242\\
5.180111426	1.5517242\\
5.190110887	1.5517242\\
5.200110394	1.5517242\\
5.210111723	1.5517242\\
5.220110929	1.5517242\\
5.230111479	1.5517242\\
5.24011148899999	1.5517242\\
5.25011149999999	1.5517242\\
5.26011192799999	1.5517242\\
5.27011257099999	1.5517242\\
5.28011196599999	1.5517242\\
5.29011228599999	1.5517242\\
5.30011217999999	1.5517242\\
5.31011313399999	1.62931041\\
5.32011180699999	1.62931041\\
5.33011225399999	1.62931041\\
5.34011237199999	1.62931041\\
5.35011333399999	1.62931041\\
5.36011335699999	1.62931041\\
5.37011282199999	1.62931041\\
5.38011323299999	1.62931041\\
5.39011399399999	1.62931041\\
5.40011390299999	1.62931041\\
5.41011309699999	1.62931041\\
5.42011378899999	1.62931041\\
5.43011480799999	1.62931041\\
5.44011387299999	1.62931041\\
5.45011425299999	1.62931041\\
5.46011416699999	1.62931041\\
5.47011483899999	1.62931041\\
5.48011429699999	1.62931041\\
5.49011435299999	1.62931041\\
5.50011515699999	1.62931041\\
5.51011467299999	1.62931041\\
5.52011442599999	1.62931041\\
5.53011547899999	1.62931041\\
5.54011540999999	1.62931041\\
5.55011625399999	1.62931041\\
5.56011652399999	1.62931041\\
5.57011529799999	1.62931041\\
5.58011615799999	1.62931041\\
5.59011557199999	1.62931041\\
5.60011599699999	1.62931041\\
5.61011647599999	1.62931041\\
5.62011631899999	1.62931041\\
5.63011587799999	1.62931041\\
5.64011733899999	1.62931041\\
5.65011718199999	1.62931041\\
5.66011653899999	1.62931041\\
5.67011750299999	1.62931041\\
5.68011799199999	1.62931041\\
5.69011733899999	1.62931041\\
5.70011708499999	1.62931041\\
5.71011793999999	1.62931041\\
5.72011871899999	1.62931041\\
5.73011800099999	1.62931041\\
5.74011816399999	1.62931041\\
5.75011884299999	1.62931041\\
5.76011840899999	1.62931041\\
5.77011790499999	1.62931041\\
5.78011824999999	1.62931041\\
5.79011901199999	1.62931041\\
5.80011920999999	1.62931041\\
5.81011886999999	1.62931041\\
5.82011962199999	1.62931041\\
5.83011886599999	1.62931041\\
5.84011891499999	1.62931041\\
5.85011917899999	1.62931041\\
5.86011990799999	1.62931041\\
5.87011954199999	1.62931041\\
5.88011941499999	1.62931041\\
5.89011989399999	1.62931041\\
5.90012016399999	1.62931041\\
5.91012058599999	1.62931041\\
5.92012095699999	1.62931041\\
5.93012119399999	1.62931041\\
5.94012133899999	1.62931041\\
5.95012062499999	1.62931041\\
5.960120341	1.62931041\\
5.970121406	1.62931041\\
5.980121719	1.62931041\\
5.99012225499999	1.47413799\\
6.00012112999999	1.24137936\\
6.01012233499999	0.93103452\\
6.020122341	0.7758621\\
6.03012273699999	0.69827589\\
6.04012210299999	0.69827589\\
6.05012205199999	0.62068968\\
6.06012204399999	0.62068968\\
6.07012262699999	0.62068968\\
6.080122828	0.62068968\\
6.090122648	0.54310347\\
6.10012367	0.54310347\\
6.11012285599999	0.54310347\\
6.12012297299999	0.54310347\\
6.130122777	0.54310347\\
6.140122715	0.54310347\\
6.15012327299999	0.54310347\\
6.16012447499999	0.54310347\\
6.17012344799999	0.54310347\\
6.18012383499999	0.54310347\\
6.19012428099999	0.54310347\\
6.200124276	0.54310347\\
6.210124111	0.54310347\\
6.22012527	0.54310347\\
6.23012444099999	0.54310347\\
6.24012487199999	0.46551726\\
6.25013164899999	0.46551726\\
6.260124937	0.46551726\\
6.270125392	0.46551726\\
6.28012603499999	0.46551726\\
6.29012489799999	0.46551726\\
6.300125794	0.46551726\\
6.310126258	0.46551726\\
6.320125962	0.46551726\\
6.33012616	0.46551726\\
6.340128246	0.46551726\\
6.350125692	0.46551726\\
6.360126577	0.46551726\\
6.370127288	0.46551726\\
6.380127109	0.46551726\\
6.390127213	0.46551726\\
6.400127248	0.46551726\\
6.410126679	0.46551726\\
6.420127087	0.46551726\\
6.430126896	0.46551726\\
6.440127638	0.38793105\\
6.450127075	0.38793105\\
6.460128136	0.38793105\\
6.470127712	0.38793105\\
6.480127367	0.38793105\\
6.49012845999999	0.31034484\\
6.50012816799999	0.31034484\\
6.51012822299999	0.31034484\\
6.52012830899999	0.31034484\\
6.53012933499999	0.31034484\\
6.54012913999999	0.23275863\\
6.55012909899999	0.23275863\\
6.56012976199999	0.23275863\\
6.57012870999999	0.23275863\\
6.58012855399999	0.23275863\\
6.59012884799999	0.23275863\\
6.60012993699999	0.23275863\\
6.61012924299999	0.23275863\\
6.62012959099999	0.23275863\\
6.63013002399999	0.15517242\\
6.64013023199999	0.15517242\\
6.65013002099999	0.15517242\\
6.66012983399999	0.15517242\\
6.670131396	0.15517242\\
6.680130651	0.15517242\\
6.690130403	0.15517242\\
6.70013996	0.15517242\\
6.710131723	0.07758621\\
6.720131556	0.07758621\\
6.730131818	0.07758621\\
6.740131032	0.07758621\\
6.750132405	0.07758621\\
6.76013185499999	0.07758621\\
6.77013227399999	0.07758621\\
6.78013147399999	0.07758621\\
6.79013237999999	0.07758621\\
6.800133386	0.07758621\\
6.810132864	0.07758621\\
6.820133143	0.07758621\\
6.83013210999999	0\\
6.84013342399999	0\\
6.85013295099999	0\\
6.86013251199999	0\\
6.87013364699999	0\\
6.880133705	0\\
6.89013396299999	0\\
};
\addlegendentry{$q_4^\textrm{opt}$}

\addplot [color=mycolor1, opacity=0.4, line width=1.5pt]
  table[row sep=crcr]{%
0.089994671	1.31896557\\
0.099995291	1.31896557\\
0.10999568	1.31896557\\
0.119995002	1.31896557\\
0.129996167	1.31896557\\
0.139996148	1.31896557\\
0.149996212	1.31896557\\
0.15999553	1.31896557\\
0.169994943	1.31896557\\
0.179995561	1.31896557\\
0.189996787	1.31896557\\
0.199995338	1.31896557\\
0.209996106	1.31896557\\
0.219996212	1.31896557\\
0.229995913	1.31896557\\
0.239996775	1.31896557\\
0.249997456	1.31896557\\
0.259996965	1.31896557\\
0.269997698	1.31896557\\
0.27999754	1.31896557\\
0.289997607	1.31896557\\
0.299996993	1.31896557\\
0.309997193	1.31896557\\
0.3199973	1.31896557\\
0.329997302	1.31896557\\
0.339997246	1.31896557\\
0.349998342	1.31896557\\
0.359999106	1.31896557\\
0.369999223	1.31896557\\
0.379999196	1.31896557\\
0.38999841	1.31896557\\
0.399999575	1.31896557\\
0.409998566	1.31896557\\
0.419998893	1.31896557\\
0.429998387	1.31896557\\
0.439999007	1.31896557\\
0.449998711	1.31896557\\
0.459999586	1.31896557\\
0.470000319	1.31896557\\
0.479999491	1.31896557\\
0.490000205	1.31896557\\
0.500012478	1.31896557\\
0.510010301	1.31896557\\
0.520010911	1.31896557\\
0.530010981	1.31896557\\
0.540010349	1.31896557\\
0.550010785	1.31896557\\
0.560010421	1.31896557\\
0.570010233	1.31896557\\
0.580011323	1.31896557\\
0.590011615	1.31896557\\
0.600012081	1.31896557\\
0.610011379	1.31896557\\
0.620011223	1.31896557\\
0.630012496	1.31896557\\
0.64001175	1.31896557\\
0.650011705	1.31896557\\
0.660011485	1.31896557\\
0.670012111	1.31896557\\
0.680013233	1.31896557\\
0.690013043	1.31896557\\
0.700012436	1.31896557\\
0.710012788	1.31896557\\
0.720012501	1.31896557\\
0.730012571	1.31896557\\
0.740014015	1.31896557\\
0.750014095	1.31896557\\
0.760013163	1.31896557\\
0.770013115	1.31896557\\
0.78001394	1.31896557\\
0.79001332	1.31896557\\
0.800013622	1.31896557\\
0.810013538	1.31896557\\
0.8200141	1.31896557\\
0.830013936	1.31896557\\
0.840015489	1.31896557\\
0.850015374	1.31896557\\
0.860014104	1.31896557\\
0.870014566	1.31896557\\
0.880015463	1.31896557\\
0.890015236	1.31896557\\
0.900015159	1.31896557\\
0.910015838	1.31896557\\
0.920015613	1.31896557\\
0.930015032	1.31896557\\
0.94001526	1.31896557\\
0.95001579	1.31896557\\
0.960016826	1.31896557\\
0.970016813	1.31896557\\
0.980015684	1.31896557\\
0.99001583	1.31896557\\
1.000016668	1.31896557\\
1.010016749	1.31896557\\
1.020017099	1.31896557\\
1.030017889	1.31896557\\
1.040016499	1.31896557\\
1.050017017	1.31896557\\
1.060016826	1.31896557\\
1.07001739	1.31896557\\
1.080016933	1.31896557\\
1.090017961	1.31896557\\
1.100018176	1.31896557\\
1.110018766	1.31896557\\
1.120017659	1.31896557\\
1.130018806	1.31896557\\
1.140018221	1.31896557\\
1.150018445	1.31896557\\
1.160019398	1.31896557\\
1.170018395	1.31896557\\
1.180019144	1.31896557\\
1.190019047	1.31896557\\
1.200019942	1.31896557\\
1.210019869	1.31896557\\
1.220019767	1.31896557\\
1.230019772	1.31896557\\
1.240019733	1.31896557\\
1.250019654	1.31896557\\
1.260020239	1.31896557\\
1.270019565	1.31896557\\
1.28001971	1.31896557\\
1.290020177	1.31896557\\
1.300021261	1.31896557\\
1.310020932	1.31896557\\
1.320020443	1.31896557\\
1.330021032	1.31896557\\
1.340021042	1.31896557\\
1.350028056	1.31896557\\
1.360021192	1.31896557\\
1.370021725	1.31896557\\
1.380022014	1.31896557\\
1.39002254	1.31896557\\
1.40002255	1.31896557\\
1.410021748	1.31896557\\
1.420022589	1.31896557\\
1.430022119	1.31896557\\
1.440022765	1.31896557\\
1.450023389	1.31896557\\
1.460023156	1.31896557\\
1.470022748	1.31896557\\
1.480023538	1.31896557\\
1.490022907	1.31896557\\
1.500023325	1.31896557\\
1.510023857	1.31896557\\
1.520023087	1.31896557\\
1.53002437	1.31896557\\
1.540023754	1.31896557\\
1.55002396	1.31896557\\
1.560024581	1.31896557\\
1.570023518	1.31896557\\
1.580024911	1.31896557\\
1.590024995	1.31896557\\
1.600034008	1.31896557\\
1.610035529	1.31896557\\
1.620035201	1.31896557\\
1.63003552	1.31896557\\
1.640034284	1.31896557\\
1.65003527	1.31896557\\
1.660035242	1.31896557\\
1.670035209	1.31896557\\
1.680036064	1.31896557\\
1.690035274	1.31896557\\
1.700036101	1.31896557\\
1.710036246	1.31896557\\
1.720036352	1.31896557\\
1.730035855	1.31896557\\
1.740035932	1.31896557\\
1.750037386	1.31896557\\
1.760035897	1.31896557\\
1.770035969	1.31896557\\
1.780036262	1.31896557\\
1.790036921	1.31896557\\
1.800036743	1.31896557\\
1.810036735	1.31896557\\
1.820036949	1.31896557\\
1.830037811	1.31896557\\
1.840038104	1.31896557\\
1.850037423	1.31896557\\
1.8600376	1.31896557\\
1.870038132	1.31896557\\
1.880037911	1.31896557\\
1.8900379	1.31896557\\
1.900038018	1.31896557\\
1.910039174	1.31896557\\
1.920038818	1.31896557\\
1.930038157	1.31896557\\
1.940038527	1.31896557\\
1.950039258	1.31896557\\
1.960038907	1.5517242\\
1.970040388	2.3275863\\
1.98004011	4.03448292\\
1.990039236	5.58620712\\
2.000039984	6.28448301\\
2.01003993	6.59482785\\
2.020040171	6.67241406\\
2.030040866	6.67241406\\
2.040039978	6.75000027\\
2.0500399	6.75000027\\
2.060039908	6.75000027\\
2.070040149	6.82758648\\
2.080041288	6.82758648\\
2.090040337	6.90517269\\
2.10004168	6.90517269\\
2.110041167	7.06034511\\
2.120041213	7.37068995\\
2.130042564	7.758621\\
2.1400412	7.99137963\\
2.150041284	8.30172447\\
2.160042213	9.3103452\\
2.170041899	9.93103488\\
2.180041786	10.39655214\\
2.190042092	10.8620694\\
2.20004257	11.17241424\\
2.210042837	11.40517287\\
2.220043254	11.56034529\\
2.23004308	11.6379315\\
2.240042849	11.71551771\\
2.250043833	11.79310392\\
2.260042982	11.87069013\\
2.270043352	11.87069013\\
2.280043329	11.87069013\\
2.290044322	12.02586255\\
2.300044395	12.33620739\\
2.310044003	13.03448328\\
2.320043607	13.57758675\\
2.330044998	14.27586264\\
2.340043911	15.05172474\\
2.35004359	15.43965579\\
2.360045054	15.517242\\
2.37004473	15.59482821\\
2.380045589	15.67241442\\
2.390045211	15.67241442\\
2.400045647	15.67241442\\
2.410045924	15.67241442\\
2.420045708	15.67241442\\
2.430045535	15.75000063\\
2.440045309	15.75000063\\
2.450046477	15.75000063\\
2.46005966	15.90517305\\
2.470056818	15.98275926\\
2.480056705	16.37069031\\
2.490056423	16.68103515\\
2.500056785	16.99137999\\
2.510057216	17.22413862\\
2.520056385	17.37931104\\
2.530056933	17.53448346\\
2.540057201	17.61206967\\
2.550056607	17.68965588\\
2.560057022	17.8448283\\
2.570056939	17.8448283\\
2.580057525	17.92241451\\
2.590057694	18.00000072\\
2.600057096	18.00000072\\
2.610058392	18.00000072\\
2.620058317	18.07758693\\
2.630057676	18.15517314\\
2.640058854	18.23275935\\
2.650058971	18.38793177\\
2.660058327	18.46551798\\
2.670058638	18.54310419\\
2.680059169	18.54310419\\
2.690059248	18.6206904\\
2.700059809	18.69827661\\
2.710059026	18.77586282\\
2.720059627	18.93103524\\
2.730059521	19.08620766\\
2.740059485	19.24138008\\
2.750059602	19.31896629\\
2.760059145	19.47413871\\
2.770059844	19.55172492\\
2.780059972	19.62931113\\
2.790059884	19.70689734\\
2.800060602	19.78448355\\
2.810060205	19.78448355\\
2.820060484	19.86206976\\
2.830061471	19.93965597\\
2.840060715	19.93965597\\
2.850060209	20.01724218\\
2.86006076	20.01724218\\
2.870061331	20.01724218\\
2.880061727	20.09482839\\
2.89006195	20.09482839\\
2.900061771	20.1724146\\
2.910062235	20.1724146\\
2.920061721	20.25000081\\
2.93006199	20.25000081\\
2.940061347	20.32758702\\
2.950062491	20.32758702\\
2.960062633	20.40517323\\
2.970062243	20.40517323\\
2.980062203	20.48275944\\
2.990062607	20.48275944\\
3.000063643	20.48275944\\
3.010062664	20.56034565\\
3.020063522	20.56034565\\
3.030063567	20.56034565\\
3.040063309	20.63793186\\
3.05006378	20.63793186\\
3.060064174	20.63793186\\
3.070064043	20.63793186\\
3.080064639	20.63793186\\
3.090064807	20.63793186\\
3.100064478	20.71551807\\
3.110063984	20.71551807\\
3.120064422	20.71551807\\
3.130065418	20.71551807\\
3.140064462	20.71551807\\
3.150064736	20.71551807\\
3.160065744	20.71551807\\
3.170065318	20.71551807\\
3.180065214	20.79310428\\
3.190065327	20.79310428\\
3.200065366	20.79310428\\
3.210065579	20.79310428\\
3.22006572	20.79310428\\
3.230065255	20.79310428\\
3.24006617	20.79310428\\
3.250066084	20.79310428\\
3.260065879	20.79310428\\
3.27006633	20.87069049\\
3.280066414	20.87069049\\
3.290066501	20.87069049\\
3.300067016	20.87069049\\
3.310067159	20.87069049\\
3.320067841	20.87069049\\
3.330066927	20.87069049\\
3.340066916	20.79310428\\
3.350067004	19.00862145\\
3.36006711	14.43103506\\
3.37006794	10.24137972\\
3.380067913	6.36206922\\
3.390068568	6.28448301\\
3.400068383	6.12931059\\
3.410068243	6.12931059\\
3.420068987	6.12931059\\
3.430068242	6.12931059\\
3.44006854	6.12931059\\
3.450069263	6.12931059\\
3.46006921	6.12931059\\
3.470069166	6.12931059\\
3.480070113	6.05172438\\
3.490068754	6.05172438\\
3.50006876	6.05172438\\
3.510070574	5.97413817\\
3.520070309	5.97413817\\
3.530069531	5.97413817\\
3.54006974	5.97413817\\
3.550069841	5.97413817\\
3.560070251	5.97413817\\
3.570070731	5.97413817\\
3.580070756	5.97413817\\
3.590070218	5.89655196\\
3.600071189	5.66379333\\
3.610070667	3.25862082\\
3.620070432	-0.93103452\\
3.630072135	-7.37068995\\
3.640071409	-7.758621\\
3.650072319	-7.99137963\\
3.660071619	-7.99137963\\
3.67007162	-8.06896584\\
3.680071922	-8.06896584\\
3.690071879	-8.14655205\\
3.700072285	-8.45689689\\
3.710072877	-8.45689689\\
3.720072534	-8.45689689\\
3.730071896	-8.45689689\\
3.740087644	-8.45689689\\
3.750082016	-8.45689689\\
3.760083744	-8.45689689\\
3.770082316	-8.45689689\\
3.78008343	-8.45689689\\
3.790082807	-8.45689689\\
3.800083037	-8.45689689\\
3.810084062	-8.5344831\\
3.820084319	-8.5344831\\
3.83008455	-8.61206931\\
3.840083569	-8.76724173\\
3.850084591	-11.48275908\\
3.860084553	-17.37931104\\
3.870083792	-19.31896629\\
3.880084259	-19.62931113\\
3.890084547	-19.70689734\\
3.900084358	-19.78448355\\
3.910085311	-19.93965597\\
3.920084326	-19.93965597\\
3.930085061	-19.93965597\\
3.940087901	-19.93965597\\
3.950085658	-19.93965597\\
3.960084813	-19.93965597\\
3.970085406	-20.01724218\\
3.980086439	-20.01724218\\
3.990086522	-20.01724218\\
4.000085586	-20.01724218\\
4.010086736	-20.01724218\\
4.020086726	-20.25000081\\
4.030086891	-21.18103533\\
4.040101391	-21.49138017\\
4.050087207	-21.7241388\\
4.060087284	-21.87931122\\
4.070087959	-21.95689743\\
4.080086957	-22.03448364\\
4.090087594	-22.03448364\\
4.100087284	-22.03448364\\
4.110086748	-22.03448364\\
4.120086888	-22.03448364\\
4.130087282	-22.03448364\\
4.14008741	-22.03448364\\
4.150088671	-22.03448364\\
4.160088705	-22.03448364\\
4.170088255	-22.03448364\\
4.180088142	-22.11206985\\
4.190087911	-22.11206985\\
4.200088193	-22.11206985\\
4.210089653	-22.11206985\\
4.220089759	-22.11206985\\
4.230088221	-22.11206985\\
4.240088512	-22.11206985\\
4.250088996	-22.11206985\\
4.260089118	-22.11206985\\
4.270090307	-22.11206985\\
4.2800903	-22.11206985\\
4.290088998	-22.11206985\\
4.300089707	-22.11206985\\
4.310090111	-22.11206985\\
4.320089691	-22.11206985\\
4.330090057	-22.11206985\\
4.340090452	-22.11206985\\
4.350090839	-22.11206985\\
4.360090294	-22.11206985\\
4.370090317	-22.11206985\\
4.380091475	-22.11206985\\
4.390091666	-22.11206985\\
4.40009155	-22.11206985\\
4.410092307	-22.03448364\\
4.420091669	-21.64655259\\
4.430092135	-21.41379396\\
4.440092427	-19.31896629\\
4.450092525	-18.77586282\\
4.460092323	-18.23275935\\
4.470092128	-18.15517314\\
4.48009219	-18.00000072\\
4.490092796	-17.53448346\\
4.500092017	-17.37931104\\
4.510092455	-17.37931104\\
4.520093417	-16.99137999\\
4.530092506	-16.75862136\\
4.540092285	-14.81896611\\
4.550094072	-12.49137981\\
4.5600939	-11.94827634\\
4.57009379	-11.87069013\\
4.580093625	-11.87069013\\
4.590094019	-11.6379315\\
4.600093408	-11.32758666\\
4.610094091	-11.25000045\\
4.620093725	-11.17241424\\
4.63009451	-11.17241424\\
4.640093645	-11.09482803\\
4.650094792	-11.01724182\\
4.660093839	-10.93965561\\
4.670095395	-10.70689698\\
4.680094953	-10.55172456\\
4.690094945	-9.62069004\\
4.700094484	-8.76724173\\
4.710095288	-6.51724164\\
4.72009498	-5.12068986\\
4.730095655	-4.57758639\\
4.740096229	-4.42241397\\
4.750096358	-4.42241397\\
4.760096761	-4.42241397\\
4.770095394	-4.34482776\\
4.780096779	-4.26724155\\
4.790095838	-4.26724155\\
4.80009632	-4.18965534\\
4.810096976	-4.18965534\\
4.820097216	-4.18965534\\
4.830096128	-4.03448292\\
4.840097609	-4.03448292\\
4.850097694	-4.03448292\\
4.860097345	-4.03448292\\
4.870097458	-3.95689671\\
4.880097342	-3.1034484\\
4.890097975	-2.25000009\\
4.900098276	-1.62931041\\
4.910097112	-1.16379315\\
4.920097991	-0.7758621\\
4.930098389	-0.46551726\\
4.940098786	-0.38793105\\
4.950097945	-0.38793105\\
4.960098877	-0.31034484\\
4.97009806	-0.31034484\\
4.980098779	-0.23275863\\
4.990098166	-0.23275863\\
5.000099177	-0.07758621\\
5.010104435	0.31034484\\
5.020099975	0.93103452\\
5.030100209	1.62931041\\
5.040099141	2.09482767\\
5.050100459	2.3275863\\
5.060100389	2.40517251\\
5.070099474	2.56034493\\
5.080099732	2.63793114\\
5.090099963	2.63793114\\
5.100100236	2.63793114\\
5.110101079	2.63793114\\
5.120100872	2.63793114\\
5.13010141	2.63793114\\
5.140100739	2.71551735\\
5.150100894	2.71551735\\
5.160101069	2.71551735\\
5.170101124	2.71551735\\
5.180102002	2.71551735\\
5.190102091	2.71551735\\
5.200102035	2.71551735\\
5.210101536	2.71551735\\
5.220102527	2.71551735\\
5.230102177	2.71551735\\
5.240102267	2.71551735\\
5.250102453	2.71551735\\
5.260101856	2.71551735\\
5.270103397	2.71551735\\
5.280103418	2.71551735\\
5.290103687	2.71551735\\
5.30010233	2.71551735\\
5.310103639	2.71551735\\
5.320102847	2.71551735\\
5.330102731	2.71551735\\
5.340103242	2.71551735\\
5.35010441	2.71551735\\
5.360103451	2.71551735\\
5.370103588	2.71551735\\
5.38010347	2.71551735\\
5.39010398	2.71551735\\
5.400103715	2.71551735\\
5.410104974	2.71551735\\
5.420104081	2.71551735\\
5.43010436	2.71551735\\
5.440104635	2.71551735\\
5.450105312	2.71551735\\
5.460105263	2.71551735\\
5.470104772	2.71551735\\
5.48010567	2.71551735\\
5.49010634	2.71551735\\
5.500106134	2.71551735\\
5.510106257	2.71551735\\
5.520105974	2.71551735\\
5.530106534	2.71551735\\
5.540106466	2.71551735\\
5.550111021	2.71551735\\
5.56010615	2.71551735\\
5.570106486	2.71551735\\
5.580106283	2.71551735\\
5.590106699	2.71551735\\
5.600106673	2.71551735\\
5.610107357	2.71551735\\
5.620106865	2.71551735\\
5.630106798	2.71551735\\
5.640107536	2.71551735\\
5.650108411	2.71551735\\
5.660107424	2.71551735\\
5.670108305	2.71551735\\
5.680108128	2.71551735\\
5.690108311	2.71551735\\
5.700107668	2.71551735\\
5.71010887	2.71551735\\
5.720108537	2.71551735\\
5.730108398	2.71551735\\
5.740108268	2.71551735\\
5.750109276	2.71551735\\
5.760109254	2.71551735\\
5.770109342	2.71551735\\
5.780109574	2.71551735\\
5.790110191	2.71551735\\
5.800110437	2.71551735\\
5.810109728	2.71551735\\
5.820109692	2.71551735\\
5.830109989	2.71551735\\
5.840110416	2.71551735\\
5.850110629	2.71551735\\
5.860111183	2.71551735\\
5.87011051	2.71551735\\
5.880110137	2.71551735\\
5.890110349	2.71551735\\
5.900111446	2.71551735\\
5.910110927	2.71551735\\
5.920110916	2.71551735\\
5.930111143	2.71551735\\
5.940111092	2.71551735\\
5.950111411	2.71551735\\
5.960111934	2.71551735\\
5.970112332	2.71551735\\
5.980112022	2.71551735\\
5.990112121	2.71551735\\
6.000113223	2.71551735\\
6.010112586	2.71551735\\
6.020112729	2.71551735\\
6.030112701	2.71551735\\
6.040112342	2.71551735\\
6.050113172	2.71551735\\
6.060113327	2.71551735\\
6.07011338	2.71551735\\
6.080112718	2.71551735\\
6.090112578	2.71551735\\
6.100113316	2.71551735\\
6.110114341	2.71551735\\
6.120113517	2.71551735\\
6.130121324	2.71551735\\
6.140113691	2.71551735\\
6.150113505	2.71551735\\
6.16011465	2.71551735\\
6.170114965	2.71551735\\
6.180114883	2.71551735\\
6.19011464	2.71551735\\
6.200115312	2.71551735\\
6.210114521	2.71551735\\
6.220115099	2.71551735\\
6.230114533	2.71551735\\
6.240115539	2.71551735\\
6.250115465	2.71551735\\
6.260116333	2.71551735\\
6.270116136	2.71551735\\
6.280115373	2.71551735\\
6.290116807	2.56034493\\
6.300116351	2.3275863\\
6.310117021	2.01724146\\
6.320117257	1.78448283\\
6.330116293	1.5517242\\
6.340117347	1.39655178\\
6.350116577	1.31896557\\
6.360116506	1.24137936\\
6.370116632	1.16379315\\
6.380117506	1.08620694\\
6.390116984	1.08620694\\
6.400117551	1.00862073\\
6.410117466	1.00862073\\
6.420117262	1.00862073\\
6.430118001	0.93103452\\
6.440117366	0.93103452\\
6.450118368	0.93103452\\
6.460118922	0.93103452\\
6.470118278	0.85344831\\
6.480118628	0.85344831\\
6.490118056	0.85344831\\
6.500118515	0.85344831\\
6.510132394	0.85344831\\
6.520118338	0.85344831\\
6.530119523	0.85344831\\
6.540119449	0.7758621\\
6.550119111	0.7758621\\
6.560119053	0.7758621\\
6.57012011	0.7758621\\
6.580120175	0.69827589\\
6.590119203	0.69827589\\
6.600120804	0.69827589\\
6.610119618	0.69827589\\
6.62012033	0.62068968\\
6.630119902	0.62068968\\
6.6401212	0.54310347\\
6.650120334	0.46551726\\
6.660121361	0.46551726\\
6.670120538	0.38793105\\
6.680120822	0.38793105\\
6.690121819	0.31034484\\
6.700121932	0.31034484\\
6.71012082	0.23275863\\
6.720121692	0.23275863\\
6.730122566	0.23275863\\
6.740121889	0.23275863\\
6.750122477	0.15517242\\
6.76013485	0.15517242\\
6.770132419	0.15517242\\
6.780132671	0.15517242\\
6.79013186	0.07758621\\
6.800133155	0.07758621\\
6.810132226	0.07758621\\
6.820132798	0.07758621\\
6.830132446	0.07758621\\
6.840133234	0.07758621\\
6.850133737	0.07758621\\
6.860145154	0.07758621\\
6.870144308	0\\
6.88014424	0\\
6.890144504	0\\
};
\addlegendentry{$q_4^\textrm{man}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.089993664	0\\
0.099993367	0\\
0.109994259	0\\
0.119993764	0\\
0.129994045	0\\
0.139993152	0\\
0.14999424	0\\
0.159993549	0\\
0.169994119	0\\
0.179993782	0\\
0.189993852	0\\
0.199995105	0\\
0.209995145	0\\
0.219994966	0\\
0.229994825	0\\
0.239994722	0\\
0.249995153	0\\
0.259994752	0\\
0.269996031	0\\
0.279995118	0\\
0.289995136	0\\
0.299995523	0\\
0.309996672	0\\
0.319996219	0\\
0.329996716	0\\
0.33999672	0\\
0.349996777	0\\
0.359996338	0\\
0.369997648	0\\
0.379997391	0\\
0.38999717	0\\
0.399997759	0\\
0.409997145	0\\
0.41999768	0\\
0.429998535	0\\
0.439997151	0\\
0.449998035	0\\
0.459998447	0\\
0.469997891	0\\
0.479999175	0\\
0.489998801	0\\
0.499998034	0\\
0.509998537	0\\
0.519998209	0\\
0.529999577	0\\
0.539998544	0\\
0.549999273	0\\
0.559999755	0\\
0.570000335	0\\
0.579999849	0\\
0.589999637	0\\
0.600000035	0\\
0.609999707	0\\
0.620000561	0\\
0.630000881	0\\
0.640000179	0\\
0.650000255	0\\
0.660000556	0\\
0.670001505	0\\
0.680001809	0\\
0.690001366	0\\
0.700001578	0\\
0.710001569	0\\
0.720001247	0\\
0.730001606	0\\
0.740001539	0\\
0.750002706	0\\
0.760001843	0\\
0.770001883	0\\
0.780002545	0\\
0.790003014	0\\
0.800002792	0\\
0.810003197	0\\
0.820003299	0\\
0.830002836	0\\
0.840003043	0\\
0.850002725	0\\
0.860003723	0\\
0.870018325	0\\
0.880003236	0\\
0.890003454	0\\
0.900003702	0\\
0.91000357	0\\
0.920004804	0\\
0.930004083	0\\
0.94000487	0\\
0.950005022	0\\
0.960005553	0\\
0.970004437	0\\
0.980004548	0\\
0.990005643	0\\
1.000004469	0\\
1.010004894	2.4812875e-05\\
1.020005615	0.000197012\\
1.03000598	0.000659903624999999\\
1.040005072	0.001552384\\
1.050006356	0.003008984375\\
1.060005451	0.00515991599999999\\
1.070005534	0.008131115125\\
1.080007042	0.012044288\\
1.090006858	0.017016955875\\
1.100006081	0.0231625\\
1.11000628	0.030590206625\\
1.120006076	0.039405312\\
1.130007198	0.049709047375\\
1.140007938	0.061598684\\
1.15000766	0.0751675781249999\\
1.160008364	0.0905052159999999\\
1.170008097	0.107697258875\\
1.180007738	0.126825588\\
1.190008542	0.147968349625\\
1.200008595	0.1712\\
1.2100076	0.196591350375\\
1.220007506	0.224209612\\
1.230008418	0.254118441125\\
1.240009256	0.286377984\\
1.250008179	0.321044921875\\
1.260009215	0.358172516\\
1.270008547	0.397810652625\\
1.280009753	0.440005888\\
1.29000924	0.484801493374999\\
1.300009171	0.532237499999999\\
1.310010071	0.582350744124999\\
1.320009082	0.635174912\\
1.330008981	0.690740584874999\\
1.340010118	0.749075283999999\\
1.350010354	0.810203515624999\\
1.360010135	0.874146815999999\\
1.370009914	0.940923796374999\\
1.380010703	1.010550188\\
1.390010256	1.083038887125\\
1.400010678	1.1584\\
1.410010809	1.236640887875\\
1.420010179	1.317766212\\
1.430010933	1.401777978625\\
1.440011284	1.488675584\\
1.450012027	1.578455859375\\
1.4600116	1.671113116\\
1.470012154	1.766639190125\\
1.480011869	1.865023488\\
1.490011198	1.966253030875\\
1.500011767	2.0703125\\
1.510011643	2.177184281625\\
1.520011967	2.286848512\\
1.530011558	2.399283122375\\
1.540012501	2.514463884\\
1.550012345	2.632364453125\\
1.56001212	2.752956416\\
1.570012152	2.876209333875\\
1.58001298	3.002090788\\
1.590013383	3.130566424625\\
1.600012882	3.2616\\
1.610013983	3.395153425375\\
1.620013924	3.531186812\\
1.630013886	3.669658516125\\
1.640014164	3.810525184\\
1.650013323	3.953741796875\\
1.660014866	4.099261716\\
1.670014465	4.247036727625\\
1.680013951	4.39701708799999\\
1.690013765	4.549151568375\\
1.700015019	4.7033875\\
1.710015417	4.85967081912499\\
1.720015548	5.017946112\\
1.730015603	5.178156659875\\
1.74001443	5.34024448399999\\
1.750015044	5.50415039062499\\
1.760015879	5.669814016\\
1.770015153	5.837173871375\\
1.780014997	6.00616738799999\\
1.79001608	6.17673096212499\\
1.800016177	6.3488\\
1.810027971	6.52230896287499\\
1.820026387	6.69719141199999\\
1.830025704	6.873380053625\\
1.840026586	7.05080678399999\\
1.850025844	7.22940273437499\\
1.860026104	7.40909831599999\\
1.870026222	7.58982326512499\\
1.880026391	7.77150668799999\\
1.890026766	7.95407710587499\\
1.900027175	8.1374625\\
1.910027231	8.32159035662499\\
1.920027524	8.50638771199999\\
1.930028293	8.69178119737499\\
1.940027146	8.87769708399999\\
1.950027869	9.064061328125\\
1.96002736	9.25079961599999\\
1.970028072	9.43783740887499\\
1.980028818	9.62509998799999\\
1.990029127	9.81251249962499\\
2.000028878	9.99999999999999\\
2.01002801	10.187487500375\\
2.020028512	10.374900012\\
2.030029061	10.562162591125\\
2.040030362	10.749200384\\
2.050028608	10.935938671875\\
2.060029177	11.122302916\\
2.070029569	11.308218802625\\
2.080030266	11.493612288\\
2.090029485	11.678409643375\\
2.100029256	11.8625375\\
2.110030404	12.045922894125\\
2.120030684	12.228493312\\
2.13003062	12.410176734875\\
2.140030029	12.590901684\\
2.150029892	12.770597265625\\
2.160030833	12.949193216\\
2.170030916	13.126619946375\\
2.180031068	13.302808588\\
2.19003112	13.477691037125\\
2.200031074	13.6512\\
2.210030899	13.823269037875\\
2.220031793	13.993832612\\
2.230031188	14.162826128625\\
2.2400327	14.330185984\\
2.250031344	14.495849609375\\
2.260032549	14.659755516\\
2.270032731	14.821843340125\\
2.280031849	14.982053888\\
2.290031776	15.140329180875\\
2.300033026	15.2966125\\
2.31003254	15.450848431625\\
2.320033278	15.602982912\\
2.330032158	15.752963272375\\
2.340032404	15.900738284\\
2.35003401	16.046258203125\\
2.360033594	16.189474816\\
2.370032669	16.330341483875\\
2.380032952	16.468813188\\
2.390033711	16.604846574625\\
2.400033251	16.7384\\
2.410034657	16.869433575375\\
2.420034775	16.997909212\\
2.430034539	17.123790666125\\
2.440034177	17.247043584\\
2.450034608	17.367635546875\\
2.460034529	17.485536116\\
2.470034585	17.600716877625\\
2.48003557	17.713151488\\
2.490035087	17.822815718375\\
2.500035165	17.9296875\\
2.510035957	18.033746969125\\
2.520036008	18.134976512\\
2.530036654	18.233360809875\\
2.540035229	18.328886884\\
2.550035168	18.421544140625\\
2.560039828	18.511324416\\
2.570036381	18.598222021375\\
2.580036788	18.682233788\\
2.590035858	18.763359112125\\
2.600035685	18.8416\\
2.610036417	18.916961112875\\
2.620036665	18.989449812\\
2.630036825	19.059076203625\\
2.640036326	19.125853184\\
2.650036573	19.189796484375\\
2.660037775	19.250924716\\
2.670037021	19.309259415125\\
2.680037869	19.364825088\\
2.690037953	19.417649255875\\
2.700037191	19.4677625\\
2.71003868	19.515198506625\\
2.720038547	19.559994112\\
2.730037564	19.602189347375\\
2.740039104	19.641827484\\
2.750038079	19.678955078125\\
2.760037997	19.713622016\\
2.770039556	19.745881558875\\
2.78003958	19.775790388\\
2.790039341	19.803408649625\\
2.800038707	19.8288\\
2.810039999	19.852031650375\\
2.820053728	19.873174412\\
2.830039602	19.892302741125\\
2.840039334	19.909494784\\
2.850039836	19.924832421875\\
2.86004053	19.938401316\\
2.870040848	19.950290952625\\
2.880040333	19.960594688\\
2.890040561	19.969409793375\\
2.900040259	19.9768375\\
2.910041384	19.982983044125\\
2.920040564	19.9879557119999\\
2.930040589	19.991868884875\\
2.940040192	19.994840084\\
2.950041663	19.996991015625\\
2.960041214	19.998447616\\
2.970041588	19.999340096375\\
2.980041295	19.9998029879999\\
2.990042441	19.999975187125\\
3.000042341	20\\
3.010042259	19.999605976\\
3.020042633	19.996895232\\
3.030042531	19.989680168\\
3.040043066	19.975911424\\
3.050042807	19.953675\\
3.06004178	19.921189376\\
3.070043103	19.876802632\\
3.080043555	19.818989568\\
3.090042832	19.746348824\\
3.100042676	19.6576\\
3.110042982	19.551580776\\
3.120043453	19.427244032\\
3.130045438	19.283654968\\
3.140043072	19.119988224\\
3.150044112	18.935525\\
3.160044511	18.729650176\\
3.1700436	18.501849432\\
3.180043817	18.251706368\\
3.190043968	17.978899624\\
3.200044897	17.6832\\
3.210044413	17.364467576\\
3.220044553	17.022648832\\
3.230044645	16.657773768\\
3.240045614	16.269953024\\
3.250045518	15.859375\\
3.260044739	15.426302976\\
3.270044972	14.971072232\\
3.280058129	14.494087168\\
3.290055813	13.995818424\\
3.300055683	13.4768\\
3.310055727	12.937626376\\
3.320055254	12.378949632\\
3.330055979	11.801476568\\
3.340056369	11.205965824\\
3.350056601	10.593225\\
3.360056293	9.96410777600001\\
3.370057092	9.31951103200001\\
3.380057018	8.66037196800001\\
3.390056973	7.98766522400001\\
3.400056506	7.30240000000001\\
3.410057104	6.60561717600002\\
3.420058002	5.89838643200002\\
3.430057601	5.18180336800002\\
3.440057578	4.45698662400002\\
3.450057791	3.72507500000001\\
3.460057779	2.98722457600002\\
3.470057498	2.24460583200002\\
3.480058742	1.49840076800002\\
3.490058154	0.749800024000024\\
3.500057806	2.1316282072803e-14\\
3.510057872	-0.749800023999988\\
3.520072	-1.49840076799997\\
3.530069249	-2.24460583199997\\
3.540068197	-2.98722457599998\\
3.550068761	-3.72507499999999\\
3.560068857	-4.45698662399998\\
3.570069295	-5.18180336799998\\
3.580069961	-5.89838643199996\\
3.590070431	-6.60561717599997\\
3.600069178	-7.30239999999997\\
3.61006926	-7.98766522399997\\
3.620070285	-8.66037196799998\\
3.630070792	-9.31951103199997\\
3.640069626	-9.96410777599999\\
3.650070976	-10.593225\\
3.660071182	-11.205965824\\
3.670070071	-11.801476568\\
3.680070023	-12.3789496319999\\
3.690071185	-12.937626376\\
3.700070382	-13.4767999999999\\
3.710070937	-13.9958184239999\\
3.720071585	-14.494087168\\
3.730070981	-14.971072232\\
3.740071737	-15.426302976\\
3.750072289	-15.859375\\
3.760072106	-16.269953024\\
3.770072688	-16.657773768\\
3.780071726	-17.022648832\\
3.790072607	-17.364467576\\
3.80007219	-17.6832\\
3.81007202	-17.9788996239999\\
3.820073253	-18.2517063679999\\
3.830073438	-18.501849432\\
3.840073384	-18.7296501759999\\
3.850072887	-18.935525\\
3.860072648	-19.1199882239999\\
3.870074191	-19.283654968\\
3.880074262	-19.4272440319999\\
3.890073241	-19.551580776\\
3.900073535	-19.6576\\
3.91007446	-19.7463488239999\\
3.920074356	-19.8189895679999\\
3.93007447	-19.8768026319999\\
3.940075022	-19.9211893759999\\
3.950074685	-19.953675\\
3.960073738	-19.9759114239999\\
3.970075101	-19.9896801679999\\
3.98007547	-19.9968952319999\\
3.990074518	-19.9996059759999\\
4.000075532	-20\\
4.010074666	-19.999802988\\
4.020076031	-19.998447616\\
4.030076148	-19.994840084\\
4.040074974	-19.987955712\\
4.050076425	-19.9768375\\
4.060075862	-19.960594688\\
4.070075881	-19.938401316\\
4.080076632	-19.909494784\\
4.090075896	-19.873174412\\
4.100076625	-19.8288\\
4.110075704	-19.775790388\\
4.120076533	-19.713622016\\
4.130076835	-19.641827484\\
4.140077308	-19.559994112\\
4.150077423	-19.4677625\\
4.16007776	-19.364825088\\
4.170076704	-19.250924716\\
4.180078087	-19.125853184\\
4.190077888	-18.989449812\\
4.200077406	-18.8416\\
4.210078224	-18.682233788\\
4.220078421	-18.511324416\\
4.230077534	-18.328886884\\
4.240079065	-18.134976512\\
4.250077915	-17.9296875\\
4.260078395	-17.713151488\\
4.270079492	-17.485536116\\
4.280078761	-17.247043584\\
4.290078236	-16.997909212\\
4.300079374	-16.7384\\
4.310079329	-16.468813188\\
4.320080151	-16.189474816\\
4.330079604	-15.900738284\\
4.340079347	-15.602982912\\
4.350080516	-15.2966125\\
4.360079355	-14.982053888\\
4.370079817	-14.659755516\\
4.380080544	-14.330185984\\
4.390079857	-13.993832612\\
4.400080262	-13.6512\\
4.410079792	-13.302808588\\
4.420081215	-12.949193216\\
4.430080739	-12.590901684\\
4.440080648	-12.228493312\\
4.45008066	-11.8625375\\
4.460081071	-11.493612288\\
4.470081303	-11.122302916\\
4.480080861	-10.749200384\\
4.490081665	-10.374900012\\
4.500081987	-10\\
4.510081285	-9.62509998800001\\
4.52008126	-9.25079961600001\\
4.530081832	-8.87769708400002\\
4.540081902	-8.50638771200001\\
4.550082029	-8.13746250000001\\
4.56008237	-7.77150668800001\\
4.570081992	-7.40909831600001\\
4.580083439	-7.05080678400002\\
4.590082293	-6.69719141200002\\
4.600082443	-6.34880000000001\\
4.610092462	-6.00616738800002\\
4.620093059	-5.66981401600001\\
4.630093434	-5.34024448400002\\
4.64009368	-5.017946112\\
4.65009403	-4.70338750000002\\
4.660094491	-4.39701708800001\\
4.670094327	-4.09926171600002\\
4.680093928	-3.81052518400003\\
4.690094843	-3.53118681200002\\
4.700094418	-3.26160000000003\\
4.71009429	-3.00209078800003\\
4.720094501	-2.75295641600001\\
4.730094754	-2.51446388400002\\
4.740094587	-2.28684851200002\\
4.750094545	-2.07031250000001\\
4.760094366	-1.86502348799999\\
4.770094856	-1.671113116\\
4.78009522	-1.48867558400002\\
4.790095806	-1.31776621200002\\
4.800095244	-1.15840000000001\\
4.810095558	-1.01055018800004\\
4.820095991	-0.874146816000049\\
4.830096271	-0.749075284000014\\
4.840096588	-0.635174912000039\\
4.850096995	-0.532237500000008\\
4.860096458	-0.44000588800003\\
4.8700973	-0.358172516000025\\
4.880096178	-0.28637798400004\\
4.890096446	-0.22420961200001\\
4.900097614	-0.171199999999985\\
4.91009749	-0.126825588000031\\
4.920097737	-0.0905052160000253\\
4.930097806	-0.061598684000046\\
4.940097138	-0.0394053120000422\\
4.950097689	-0.0231624999999838\\
4.960098159	-0.0120442880000553\\
4.970098645	-0.00515991600002508\\
4.980098836	-0.00155238400003554\\
4.990098727	-0.000197012000057839\\
5.000098245	0\\
5.010115553	0\\
5.0201142	0\\
5.030109362	0\\
5.040109485	0\\
5.0501085	0\\
5.060108618	0\\
5.070109149	0\\
5.080109955	0\\
5.090109454	0\\
5.100109184	0\\
5.110110586	0\\
5.12011048	0\\
5.130109344	0\\
5.14010994	0\\
5.150110402	0\\
5.160110648	0\\
5.170110383	0\\
5.180111426	0\\
5.190110887	0\\
5.200110394	0\\
5.210111723	0\\
5.220110929	0\\
5.230111479	0\\
5.24011148899999	0\\
5.25011149999999	0\\
5.26011192799999	0\\
5.27011257099999	0\\
5.28011196599999	0\\
5.29011228599999	0\\
5.30011217999999	0\\
5.31011313399999	0\\
5.32011180699999	0\\
5.33011225399999	0\\
5.34011237199999	0\\
5.35011333399999	0\\
5.36011335699999	0\\
5.37011282199999	0\\
5.38011323299999	0\\
5.39011399399999	0\\
5.40011390299999	0\\
5.41011309699999	0\\
5.42011378899999	0\\
5.43011480799999	0\\
5.44011387299999	0\\
5.45011425299999	0\\
5.46011416699999	0\\
5.47011483899999	0\\
5.48011429699999	0\\
5.49011435299999	0\\
5.50011515699999	0\\
5.51011467299999	0\\
5.52011442599999	0\\
5.53011547899999	0\\
5.54011540999999	0\\
5.55011625399999	0\\
5.56011652399999	0\\
5.57011529799999	0\\
5.58011615799999	0\\
5.59011557199999	0\\
5.60011599699999	0\\
5.61011647599999	0\\
5.62011631899999	0\\
5.63011587799999	0\\
5.64011733899999	0\\
5.65011718199999	0\\
5.66011653899999	0\\
5.67011750299999	0\\
5.68011799199999	0\\
5.69011733899999	0\\
5.70011708499999	0\\
5.71011793999999	0\\
5.72011871899999	0\\
5.73011800099999	0\\
5.74011816399999	0\\
5.75011884299999	0\\
5.76011840899999	0\\
5.77011790499999	0\\
5.78011824999999	0\\
5.79011901199999	0\\
5.80011920999999	0\\
5.81011886999999	0\\
5.82011962199999	0\\
5.83011886599999	0\\
5.84011891499999	0\\
5.85011917899999	0\\
5.86011990799999	0\\
5.87011954199999	0\\
5.88011941499999	0\\
5.89011989399999	0\\
5.90012016399999	0\\
5.91012058599999	0\\
5.92012095699999	0\\
5.93012119399999	0\\
5.94012133899999	0\\
5.95012062499999	0\\
5.960120341	0\\
5.970121406	0\\
5.980121719	0\\
5.99012225499999	0\\
6.00012112999999	0\\
6.01012233499999	0\\
6.020122341	0\\
6.03012273699999	0\\
6.04012210299999	0\\
6.05012205199999	0\\
6.06012204399999	0\\
6.07012262699999	0\\
6.080122828	0\\
6.090122648	0\\
6.10012367	0\\
6.11012285599999	0\\
6.12012297299999	0\\
6.130122777	0\\
6.140122715	0\\
6.15012327299999	0\\
6.16012447499999	0\\
6.17012344799999	0\\
6.18012383499999	0\\
6.19012428099999	0\\
6.200124276	0\\
6.210124111	0\\
6.22012527	0\\
6.23012444099999	0\\
6.24012487199999	0\\
6.25013164899999	0\\
6.260124937	0\\
6.270125392	0\\
6.28012603499999	0\\
6.29012489799999	0\\
6.300125794	0\\
6.310126258	0\\
6.320125962	0\\
6.33012616	0\\
6.340128246	0\\
6.350125692	0\\
6.360126577	0\\
6.370127288	0\\
6.380127109	0\\
6.390127213	0\\
6.400127248	0\\
6.410126679	0\\
6.420127087	0\\
6.430126896	0\\
6.440127638	0\\
6.450127075	0\\
6.460128136	0\\
6.470127712	0\\
6.480127367	0\\
6.49012845999999	0\\
6.50012816799999	0\\
6.51012822299999	0\\
6.52012830899999	0\\
6.53012933499999	0\\
6.54012913999999	0\\
6.55012909899999	0\\
6.56012976199999	0\\
6.57012870999999	0\\
6.58012855399999	0\\
6.59012884799999	0\\
6.60012993699999	0\\
6.61012924299999	0\\
6.62012959099999	0\\
6.63013002399999	0\\
6.64013023199999	0\\
6.65013002099999	0\\
6.66012983399999	0\\
6.670131396	0\\
6.680130651	0\\
6.690130403	0\\
6.70013996	0\\
6.710131723	0\\
6.720131556	0\\
6.730131818	0\\
6.740131032	0\\
6.750132405	0\\
6.76013185499999	0\\
6.77013227399999	0\\
6.78013147399999	0\\
6.79013237999999	0\\
6.800133386	0\\
6.810132864	0\\
6.820133143	0\\
6.83013210999999	0\\
6.84013342399999	0\\
6.85013295099999	0\\
6.86013251199999	0\\
6.87013364699999	0\\
6.880133705	0\\
6.89013396299999	0\\
};
\addlegendentry{$q_4^\textrm{des}$}

\end{axis}
\end{tikzpicture}%

==> pareto1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90659,0.90568,0.50790}%
\definecolor{mycolor2}{rgb}{0.85032,0.88858,0.45548}%
\definecolor{mycolor3}{rgb}{0.83067,0.88315,0.43922}%
\definecolor{mycolor4}{rgb}{0.92460,0.91165,0.52628}%
\definecolor{mycolor5}{rgb}{0.88823,0.89985,0.48993}%
\definecolor{mycolor6}{rgb}{0.86950,0.89415,0.47241}%
\definecolor{mycolor7}{rgb}{0.94232,0.91774,0.54497}%
\definecolor{mycolor8}{rgb}{0.78963,0.87273,0.40941}%
\definecolor{mycolor9}{rgb}{0.76813,0.86773,0.39624}%
\definecolor{mycolor10}{rgb}{0.81045,0.87788,0.42379}%
\definecolor{mycolor11}{rgb}{0.97702,0.93029,0.58320}%
\definecolor{mycolor12}{rgb}{0.99408,0.93673,0.60267}%
\definecolor{mycolor13}{rgb}{0.95978,0.92396,0.56396}%
\definecolor{mycolor14}{rgb}{0.45103,0.78594,0.41618}%
\definecolor{mycolor15}{rgb}{0.65018,0.84366,0.35978}%
\definecolor{mycolor16}{rgb}{0.67493,0.84852,0.36222}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{L}_\textrm{pos}$},
ymin=150,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{L}_\textrm{vel}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.3,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=gray, line width=1.5pt]
  table[row sep=crcr]{%
1.49807157791857	233.191654051107\\
3.19003251724801	224.833287540978\\
6.60035290568848	205.293243285321\\
9.4516942983579	170.494112572349\\
25.1234594695431	162.800839987776\\
};
\addlegendentry{est. Pareto front}

\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
28.1554090706516	544.011098024378\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
25.1234594695431	162.800839987776\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
3.38273846451284	461.917165231102\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10.2950978709329	256.976497025934\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
9.80560448308806	392.842575892997\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
28.0597898680948	544.661033325933\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
11.8279582249366	562.247102726116\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
3.38533445185455	395.360787922766\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
7.46908143922277	232.000788327828\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
8.1673229302307	294.248798723437\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5.05173107774496	403.656886799453\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
21.9650903508448	194.556026981399\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
4.2968546182454	292.972515877012\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
26.4683099006954	277.73079922485\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10.9604348966948	445.625793111814\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
8.4374924556445	394.757558007673\\
};
\addplot [color=mycolor7, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
18.4108209210975	272.431317645545\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
7.87288286492482	311.955612091872\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
11.9353441561068	331.170672594621\\
};
\addplot [color=mycolor7, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
29.4993357112522	293.084219628375\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
2.49440585859886	328.186588011191\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
11.3866311031074	352.284386907765\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5.07421942076149	387.851604484576\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
4.4963553954966	291.091962567147\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.79547288521663	597.936295855448\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
11.5353901285924	442.569694905979\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
14.9550517416625	289.894644952619\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10.0582688361913	274.579031477865\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
2.53652816763907	344.224470530554\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5.24082020848299	266.596261772875\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
14.6631114185363	304.304048954056\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
4.20411476086258	404.657125600022\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
3.38320944560321	272.439049702078\\
};
\addplot [color=mycolor8, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
7.21978533756554	391.759195498203\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5.28998272106371	234.588315715992\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
19.5116650758075	362.19555849576\\
};
\addplot [color=mycolor7, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
8.49935643676792	230.09284323747\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1.85880667537352	290.096203097773\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4.70170685143498	286.977680463705\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.00377487368079	362.598225217486\\
};
\addplot [color=mycolor8, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
11.6728404909645	196.261179465111\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
12.2255552095756	232.884544099148\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
17.3327234753011	173.088394724199\\
};
\addplot [color=mycolor9, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
5.1275028039843	280.937458312629\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
12.7181806592861	232.99779136972\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
8.81703623027369	284.810575433545\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
13.5186323775894	493.264775597445\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
11.9429547140156	316.304327500274\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10.2230026165164	336.748732373154\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
12.5192561252624	315.858252109865\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.05853547479781	307.220014523402\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
14.7164936628465	354.408722729507\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4.32265629766984	253.958335408769\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5.53268134792083	296.063260178193\\
};
\addplot [color=mycolor8, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
2.69037160287724	333.20727274703\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
7.44530334079362	396.080761646042\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
14.8969105023953	312.62003464914\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
6.13604593280634	262.245288222899\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
17.2024739579006	242.998223195246\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
8.76815082356381	421.572761380793\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
12.9848632914688	218.26021329172\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
12.9030006658106	368.543937762773\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
15.0293684851513	495.009537025625\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
23.8473495456698	351.94032265925\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.60756840964771	228.63923579471\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
15.5307879112147	288.262204373304\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
3.19003251724801	224.833287540978\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
3.98877424235237	483.948442957858\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
4.42292836628215	456.544475586935\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1.49807157791857	233.191654051107\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
2.09408816500133	408.925202275679\\
};
\addplot [color=mycolor7, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
14.1665206467792	438.43996564326\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
2.11616431791953	429.551752283231\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1.80622536069127	325.62440552399\\
};
\addplot [color=mycolor10, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
10.3435621937503	351.845829795862\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1.99999787293118	306.958551590349\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1.87826209107724	253.591753449018\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
7.25653446681009	490.683990585607\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
17.5349564304684	555.902691772332\\
};
\addplot [color=mycolor12, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
5.3383261706839	421.735120403279\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
27.0679517881949	162.987323913687\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
12.8112813263154	282.09407934237\\
};
\addplot [color=mycolor7, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
4.47649925452259	473.929643251608\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
7.82927253719635	250.839599783718\\
};
\addplot [color=mycolor7, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
13.9910304126207	455.123970073622\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
18.575404498128	277.874759075303\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
28.6837873351385	306.489235269274\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
29.6592545182221	181.061182961665\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
16.25279053092	350.694424074263\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
13.2247202854968	370.715240966419\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
20.7108898603388	238.479433878311\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
20.9616338338282	215.153187916722\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
20.0456294204054	343.306112576724\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
26.114869046951	487.892511127641\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
14.5150300326135	254.427529135819\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
5.47736205891289	432.557387526495\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
15.5364313746843	388.340456496453\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
21.3043068157108	347.033607843814\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
21.2116862787431	367.746643426507\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
8.30789956902474	387.681424613294\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
7.97175133493787	222.645576573793\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
9.56694127695574	503.769694303384\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
6.60035290568848	205.293243285321\\
};
\addplot [color=mycolor7, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
12.4576567989968	385.457117520774\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
7.45751823020753	411.70052476771\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
16.1086334365086	196.663487795387\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
25.6550321937316	182.098404404926\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
13.5212244863395	321.428757519036\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
4.63547696607597	434.529358800833\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
13.3647325467354	319.627554312549\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
14.6516673425138	233.823376337336\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
26.046464665755	240.856864918524\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
25.5150198871749	341.939439321566\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
13.6495281820023	344.139899565312\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
18.9255001584777	240.287886146089\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
9.81830985527488	370.78401220211\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
9.4516942983579	170.494112572349\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
9.56922482472229	545.302964617767\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
9.71630595005736	479.95979640562\\
};
\addplot [color=mycolor14, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
3.08206745029709	537.126275780629\\
};
\addplot [color=mycolor15, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
4.36506493154353	381.496680763896\\
};
\addplot [color=mycolor16, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor16}, forget plot]
  table[row sep=crcr]{%
3.30862155993296	397.53923378417\\
};
\addplot [color=gray, draw=none, mark size=2.5pt, mark=o, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1.49807157791857	233.191654051107\\
3.19003251724801	224.833287540978\\
6.60035290568848	205.293243285321\\
9.4516942983579	170.494112572349\\
25.1234594695431	162.800839987776\\
};
\end{axis}
\end{tikzpicture}%

==> pareto2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.62526,0.83860,0.36003}%
\definecolor{mycolor2}{rgb}{0.41781,0.76979,0.43339}%
\definecolor{mycolor3}{rgb}{0.40268,0.76142,0.44159}%
\definecolor{mycolor4}{rgb}{0.48845,0.80113,0.39846}%
\definecolor{mycolor5}{rgb}{0.60052,0.83328,0.36270}%
\definecolor{mycolor6}{rgb}{0.38848,0.75289,0.44945}%
\definecolor{mycolor7}{rgb}{0.29554,0.67188,0.50305}%
\definecolor{mycolor8}{rgb}{0.32993,0.70855,0.48313}%
\definecolor{mycolor9}{rgb}{0.50881,0.80828,0.38976}%
\definecolor{mycolor10}{rgb}{0.28827,0.66264,0.50710}%
\definecolor{mycolor11}{rgb}{0.31156,0.69029,0.49386}%
\definecolor{mycolor12}{rgb}{0.57628,0.82759,0.36751}%
\definecolor{mycolor13}{rgb}{0.46921,0.79367,0.40733}%
\definecolor{mycolor14}{rgb}{0.55279,0.82154,0.37390}%
\definecolor{mycolor15}{rgb}{0.35101,0.72657,0.47084}%
\definecolor{mycolor16}{rgb}{0.30327,0.68110,0.49864}%
\definecolor{mycolor17}{rgb}{0.43393,0.77797,0.42490}%
\definecolor{mycolor18}{rgb}{0.34012,0.71760,0.47717}%
\definecolor{mycolor19}{rgb}{0.36269,0.73545,0.46409}%
\definecolor{mycolor20}{rgb}{0.45103,0.78594,0.41618}%
\definecolor{mycolor21}{rgb}{0.32043,0.69945,0.48868}%
\definecolor{mycolor22}{rgb}{0.37516,0.74423,0.45696}%
\definecolor{mycolor23}{rgb}{0.10861,0.41373,0.54748}%
\definecolor{mycolor24}{rgb}{0.26893,0.63490,0.51714}%
\definecolor{mycolor25}{rgb}{0.22597,0.56187,0.53145}%
\definecolor{mycolor26}{rgb}{0.23642,0.57990,0.52923}%
\definecolor{mycolor27}{rgb}{0.22062,0.55292,0.53234}%
\definecolor{mycolor28}{rgb}{0.24160,0.58898,0.52783}%
\definecolor{mycolor29}{rgb}{0.21515,0.54402,0.53310}%
\definecolor{mycolor30}{rgb}{0.20954,0.53517,0.53376}%
\definecolor{mycolor31}{rgb}{0.24682,0.59810,0.52622}%
\definecolor{mycolor32}{rgb}{0.11706,0.42249,0.54553}%
\definecolor{mycolor33}{rgb}{0.17155,0.48291,0.53727}%
\definecolor{mycolor34}{rgb}{0.25752,0.61645,0.52224}%
\definecolor{mycolor35}{rgb}{0.14943,0.45710,0.53985}%
\definecolor{mycolor36}{rgb}{0.26312,0.62566,0.51984}%
\definecolor{mycolor37}{rgb}{0.27503,0.64414,0.51413}%
\definecolor{mycolor38}{rgb}{0.95978,0.92396,0.56396}%
\definecolor{mycolor39}{rgb}{0.97702,0.93029,0.58320}%
\definecolor{mycolor40}{rgb}{0.85032,0.88858,0.45548}%
\definecolor{mycolor41}{rgb}{0.92460,0.91165,0.52628}%
\definecolor{mycolor42}{rgb}{0.69924,0.85329,0.36733}%
\definecolor{mycolor43}{rgb}{0.94232,0.91774,0.54497}%
\definecolor{mycolor44}{rgb}{0.88823,0.89985,0.48993}%
\definecolor{mycolor45}{rgb}{0.76813,0.86773,0.39624}%
\definecolor{mycolor46}{rgb}{0.72294,0.85804,0.37488}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1.9,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{L}_\textrm{pos}$},
ymin=120,
ymax=300,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
legend style={at={(.3,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=gray, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.04496657794001	175.85828610939\\
2.12228208743718	150.650409044113\\
2.46334077373464	133.73821923856\\
4.44826407834424	133.732787507769\\
5.61534436895759	122.301856759244\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10.6450318358142	183.474949170193\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
11.226084508588	155.461617995591\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
6.77309716183998	252.5029362254\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10.0157375680151	281.998180745695\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
8.08415366940979	231.370648385095\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5.94769839959503	247.232189767516\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
7.80174044950184	254.583241079845\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
9.05617298199371	247.829523527611\\
};
\addplot [color=mycolor7, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
4.250803949213	242.222189363595\\
};
\addplot [color=mycolor8, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
7.78493801336689	269.418602824106\\
};
\addplot [color=mycolor9, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
7.00474641512909	221.779208026112\\
};
\addplot [color=mycolor10, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
4.26567329569241	205.522726157145\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.58430359796999	211.502994686016\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
3.70482412861369	181.502841427596\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
4.17149703016809	177.210727626694\\
};
\addplot [color=mycolor12, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
3.90466862733214	183.401151394758\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
2.63014904155472	160.781687576748\\
};
\addplot [color=mycolor12, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
4.21639958512333	182.553268622542\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
3.48770412271026	154.567056272668\\
};
\addplot [color=mycolor14, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
3.86879699448943	159.481461459061\\
};
\addplot [color=mycolor15, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
5.61534436895759	122.301856759244\\
};
\addplot [color=mycolor16, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor16}, forget plot]
  table[row sep=crcr]{%
2.13403036273952	179.441053079829\\
};
\addplot [color=mycolor17, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor17}, forget plot]
  table[row sep=crcr]{%
7.22181085829103	141.035463039925\\
};
\addplot [color=mycolor14, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
9.77283501977416	180.793106409376\\
};
\addplot [color=mycolor18, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor18}, forget plot]
  table[row sep=crcr]{%
2.83697289339433	169.688378864305\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
2.46334077373464	133.73821923856\\
};
\addplot [color=mycolor15, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
6.76242391519809	210.08537590916\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.2780329106858	217.651466624499\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
3.92499448419954	202.946315307952\\
};
\addplot [color=mycolor19, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor19}, forget plot]
  table[row sep=crcr]{%
5.72681633578388	140.471101783701\\
};
\addplot [color=mycolor20, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor20}, forget plot]
  table[row sep=crcr]{%
2.04496657794001	175.85828610939\\
};
\addplot [color=mycolor20, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor20}, forget plot]
  table[row sep=crcr]{%
4.89386060597982	161.486764987688\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.62160514802019	160.74522671397\\
};
\addplot [color=mycolor18, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor18}, forget plot]
  table[row sep=crcr]{%
2.98178127294069	188.973294606427\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
3.33907146921722	184.290572986965\\
};
\addplot [color=mycolor8, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
8.80563903103452	198.787614099156\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
6.04583171311276	151.953686477998\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
4.9374252348842	233.889344115318\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
4.44826407834424	133.732787507769\\
};
\addplot [color=mycolor21, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor21}, forget plot]
  table[row sep=crcr]{%
2.12228208743718	150.650409044113\\
};
\addplot [color=mycolor14, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
3.10132348355737	197.567436306208\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5.88144511266182	166.40021762904\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
3.85590049789828	166.508128207016\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.64971784215178	182.949763429979\\
};
\addplot [color=mycolor17, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor17}, forget plot]
  table[row sep=crcr]{%
5.27109280671796	221.338124874873\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
6.10566652295929	153.118832937099\\
};
\addplot [color=mycolor8, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
6.19581891552293	167.725841783728\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
6.11472205434735	156.210863843138\\
};
\addplot [color=mycolor18, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor18}, forget plot]
  table[row sep=crcr]{%
4.40730581561713	155.835717095701\\
};
\addplot [color=mycolor15, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
4.86291474519312	151.34072020874\\
};
\addplot [color=mycolor15, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
3.15158968087831	141.886679877104\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.84840471571568	155.336712584857\\
};
\addplot [color=mycolor15, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
3.24410515477734	161.403757784151\\
};
\addplot [color=mycolor22, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor22}, forget plot]
  table[row sep=crcr]{%
5.74544910442936	145.858746804148\\
};
\addplot [color=mycolor22, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor22}, forget plot]
  table[row sep=crcr]{%
6.61390994931591	224.081295184262\\
};
\addplot [color=mycolor17, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor17}, forget plot]
  table[row sep=crcr]{%
10.3880912174342	147.458210407759\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
2.96753430468892	156.56660962206\\
};
\addplot [color=mycolor20, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor20}, forget plot]
  table[row sep=crcr]{%
2.11121071845706	202.906554935235\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
2.85874276968499	220.208115611236\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
3.88146345232432	196.43948259932\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
4.75723557734222	258.754085671059\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
3.31638061692904	298.203682054434\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
2.81308235783638	274.179280571481\\
};
\addplot [color=mycolor23, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor23}, forget plot]
  table[row sep=crcr]{%
6.22132595513579	269.125421973796\\
};
\addplot [color=mycolor24, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor24}, forget plot]
  table[row sep=crcr]{%
9.33210979192647	241.420774065653\\
};
\addplot [color=mycolor25, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor25}, forget plot]
  table[row sep=crcr]{%
6.78833039257402	295.008789136261\\
};
\addplot [color=mycolor26, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor26}, forget plot]
  table[row sep=crcr]{%
6.86155294580932	251.062606059221\\
};
\addplot [color=mycolor26, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor26}, forget plot]
  table[row sep=crcr]{%
11.9176389274145	256.716139834003\\
};
\addplot [color=mycolor27, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor27}, forget plot]
  table[row sep=crcr]{%
10.071530888251	251.841134444112\\
};
\addplot [color=mycolor28, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor28}, forget plot]
  table[row sep=crcr]{%
10.1870766735395	276.990323094437\\
};
\addplot [color=mycolor29, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor29}, forget plot]
  table[row sep=crcr]{%
7.25373173901515	230.267476349833\\
};
\addplot [color=mycolor30, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor30}, forget plot]
  table[row sep=crcr]{%
9.17665830895934	217.569799591363\\
};
\addplot [color=mycolor31, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor31}, forget plot]
  table[row sep=crcr]{%
10.3946344741114	259.631110946343\\
};
\addplot [color=mycolor32, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor32}, forget plot]
  table[row sep=crcr]{%
8.82667245384339	248.191052620476\\
};
\addplot [color=mycolor29, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor29}, forget plot]
  table[row sep=crcr]{%
10.7372706608781	209.338600014363\\
};
\addplot [color=mycolor33, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor33}, forget plot]
  table[row sep=crcr]{%
4.84167514468258	277.833312830759\\
};
\addplot [color=mycolor34, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor34}, forget plot]
  table[row sep=crcr]{%
5.96568127822697	168.985166616693\\
};
\addplot [color=mycolor24, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor24}, forget plot]
  table[row sep=crcr]{%
4.92957058715028	153.643591234406\\
};
\addplot [color=mycolor34, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor34}, forget plot]
  table[row sep=crcr]{%
3.75977935556744	186.74660179556\\
};
\addplot [color=mycolor34, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor34}, forget plot]
  table[row sep=crcr]{%
7.71655126870333	171.144539097971\\
};
\addplot [color=mycolor35, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor35}, forget plot]
  table[row sep=crcr]{%
4.52564340047749	278.246804323744\\
};
\addplot [color=mycolor36, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor36}, forget plot]
  table[row sep=crcr]{%
3.66481145988107	214.488836887625\\
};
\addplot [color=mycolor36, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor36}, forget plot]
  table[row sep=crcr]{%
6.08117786216707	163.263747192695\\
};
\addplot [color=mycolor24, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor24}, forget plot]
  table[row sep=crcr]{%
4.45346102927808	234.368576924683\\
};
\addplot [color=mycolor37, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor37}, forget plot]
  table[row sep=crcr]{%
8.09374917063461	160.284979176652\\
};
\addplot [color=mycolor38, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor38}, forget plot]
  table[row sep=crcr]{%
8.63112115279988	225.86623635379\\
};
\addplot [color=mycolor39, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor39}, forget plot]
  table[row sep=crcr]{%
10.3159153446504	242.394607932114\\
};
\addplot [color=mycolor40, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor40}, forget plot]
  table[row sep=crcr]{%
6.21019271358373	265.047853933224\\
};
\addplot [color=mycolor41, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor41}, forget plot]
  table[row sep=crcr]{%
5.85068155086806	195.189548098819\\
};
\addplot [color=mycolor42, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor42}, forget plot]
  table[row sep=crcr]{%
6.70481914073509	219.475003076365\\
};
\addplot [color=mycolor39, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor39}, forget plot]
  table[row sep=crcr]{%
6.93705062678683	278.402513098798\\
};
\addplot [color=mycolor38, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor38}, forget plot]
  table[row sep=crcr]{%
8.32893117445201	290.575095039468\\
};
\addplot [color=mycolor40, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor40}, forget plot]
  table[row sep=crcr]{%
6.29516197509974	212.667268379133\\
};
\addplot [color=mycolor41, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor41}, forget plot]
  table[row sep=crcr]{%
6.84496885648829	286.587388799594\\
};
\addplot [color=mycolor41, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor41}, forget plot]
  table[row sep=crcr]{%
9.46887894200176	258.603147452351\\
};
\addplot [color=mycolor41, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor41}, forget plot]
  table[row sep=crcr]{%
5.66927135814034	187.2937234359\\
};
\addplot [color=mycolor38, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor38}, forget plot]
  table[row sep=crcr]{%
9.03056576479726	185.55502889944\\
};
\addplot [color=mycolor43, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor43}, forget plot]
  table[row sep=crcr]{%
3.31270742662929	198.778232154488\\
};
\addplot [color=mycolor38, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor38}, forget plot]
  table[row sep=crcr]{%
2.88909266628875	207.179902021228\\
};
\addplot [color=mycolor38, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor38}, forget plot]
  table[row sep=crcr]{%
4.0896398057004	207.347273717474\\
};
\addplot [color=mycolor43, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor43}, forget plot]
  table[row sep=crcr]{%
2.61088554798754	175.053285625917\\
};
\addplot [color=mycolor38, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor38}, forget plot]
  table[row sep=crcr]{%
7.9481965092181	187.602375313798\\
};
\addplot [color=mycolor39, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor39}, forget plot]
  table[row sep=crcr]{%
7.52033442679147	217.703464120599\\
};
\addplot [color=mycolor44, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor44}, forget plot]
  table[row sep=crcr]{%
8.93391798957312	150.026273026833\\
};
\addplot [color=mycolor39, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor39}, forget plot]
  table[row sep=crcr]{%
8.28717087542334	163.255355637842\\
};
\addplot [color=mycolor38, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor38}, forget plot]
  table[row sep=crcr]{%
2.99365936469579	188.729701614226\\
};
\addplot [color=mycolor45, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor45}, forget plot]
  table[row sep=crcr]{%
6.99870506475666	158.060334882943\\
};
\addplot [color=mycolor40, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor40}, forget plot]
  table[row sep=crcr]{%
5.61245526253573	150.509558945726\\
};
\addplot [color=mycolor38, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor38}, forget plot]
  table[row sep=crcr]{%
9.47722848476843	229.58958595361\\
};
\addplot [color=mycolor46, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor46}, forget plot]
  table[row sep=crcr]{%
5.76356136062767	132.995669956831\\
};
\addplot [color=gray, draw=none, mark size=2.5pt, mark=o, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
2.04496657794001	175.85828610939\\
2.12228208743718	150.650409044113\\
2.46334077373464	133.73821923856\\
4.44826407834424	133.732787507769\\
5.61534436895759	122.301856759244\\
};
\end{axis}
\end{tikzpicture}%

==> pareto3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.11689,0.21240,0.63164}%
\definecolor{mycolor2}{rgb}{0.05016,0.30730,0.58832}%
\definecolor{mycolor3}{rgb}{0.17191,0.10072,0.47124}%
\definecolor{mycolor4}{rgb}{0.15678,0.15862,0.63691}%
\definecolor{mycolor5}{rgb}{0.18082,0.10908,0.54695}%
\definecolor{mycolor6}{rgb}{0.10385,0.22862,0.62585}%
\definecolor{mycolor7}{rgb}{0.06148,0.28386,0.60011}%
\definecolor{mycolor8}{rgb}{0.04820,0.32890,0.57789}%
\definecolor{mycolor9}{rgb}{0.17568,0.12856,0.61490}%
\definecolor{mycolor10}{rgb}{0.17873,0.10597,0.52160}%
\definecolor{mycolor11}{rgb}{0.14391,0.17691,0.63855}%
\definecolor{mycolor12}{rgb}{0.17567,0.10329,0.49627}%
\definecolor{mycolor13}{rgb}{0.05498,0.34915,0.56887}%
\definecolor{mycolor14}{rgb}{0.16295,0.09522,0.42257}%
\definecolor{mycolor15}{rgb}{0.18008,0.11926,0.59500}%
\definecolor{mycolor16}{rgb}{0.05065,0.33917,0.57320}%
\definecolor{mycolor17}{rgb}{0.97702,0.93029,0.58320}%
\definecolor{mycolor18}{rgb}{0.65018,0.84366,0.35978}%
\definecolor{mycolor19}{rgb}{0.95978,0.92396,0.56396}%
\definecolor{mycolor20}{rgb}{0.67493,0.84852,0.36222}%
\definecolor{mycolor21}{rgb}{0.83067,0.88315,0.43922}%
\definecolor{mycolor22}{rgb}{0.88823,0.89985,0.48993}%
\definecolor{mycolor23}{rgb}{0.69924,0.85329,0.36733}%
\definecolor{mycolor24}{rgb}{0.74590,0.86284,0.38466}%
\definecolor{mycolor25}{rgb}{0.81045,0.87788,0.42379}%
\definecolor{mycolor26}{rgb}{0.85032,0.88858,0.45548}%
\definecolor{mycolor27}{rgb}{0.62526,0.83860,0.36003}%
\definecolor{mycolor28}{rgb}{0.72294,0.85804,0.37488}%
\definecolor{mycolor29}{rgb}{0.53028,0.81509,0.38147}%
\definecolor{mycolor30}{rgb}{0.78963,0.87273,0.40941}%
\definecolor{mycolor31}{rgb}{0.94232,0.91774,0.54497}%
\definecolor{mycolor32}{rgb}{0.32993,0.70855,0.48313}%
\definecolor{mycolor33}{rgb}{0.27503,0.64414,0.51413}%
\definecolor{mycolor34}{rgb}{0.26312,0.62566,0.51984}%
\definecolor{mycolor35}{rgb}{0.30327,0.68110,0.49864}%
\definecolor{mycolor36}{rgb}{0.37516,0.74423,0.45696}%
\definecolor{mycolor37}{rgb}{0.26893,0.63490,0.51714}%
\definecolor{mycolor38}{rgb}{0.31156,0.69029,0.49386}%
\definecolor{mycolor39}{rgb}{0.40268,0.76142,0.44159}%
\definecolor{mycolor40}{rgb}{0.32043,0.69945,0.48868}%
\definecolor{mycolor41}{rgb}{0.41781,0.76979,0.43339}%
\definecolor{mycolor42}{rgb}{0.28146,0.65339,0.51078}%
\definecolor{mycolor43}{rgb}{0.46921,0.79367,0.40733}%
\definecolor{mycolor44}{rgb}{0.36269,0.73545,0.46409}%
\definecolor{mycolor45}{rgb}{0.45103,0.78594,0.41618}%
\definecolor{mycolor46}{rgb}{0.35101,0.72657,0.47084}%
\definecolor{mycolor47}{rgb}{0.25211,0.60726,0.52436}%
\definecolor{mycolor48}{rgb}{0.28827,0.66264,0.50710}%
\definecolor{mycolor49}{rgb}{0.50881,0.80828,0.38976}%
\definecolor{mycolor50}{rgb}{0.34012,0.71760,0.47717}%
\definecolor{mycolor51}{rgb}{0.29554,0.67188,0.50305}%
\definecolor{mycolor52}{rgb}{0.43393,0.77797,0.42490}%
\definecolor{mycolor53}{rgb}{0.38848,0.75289,0.44945}%
\definecolor{mycolor54}{rgb}{0.16441,0.47430,0.53801}%
\definecolor{mycolor55}{rgb}{0.19154,0.50888,0.53546}%
\definecolor{mycolor56}{rgb}{0.13359,0.43986,0.54231}%
\definecolor{mycolor57}{rgb}{0.11706,0.42249,0.54553}%
\definecolor{mycolor58}{rgb}{0.24682,0.59810,0.52622}%
\definecolor{mycolor59}{rgb}{0.23122,0.57086,0.53043}%
\definecolor{mycolor60}{rgb}{0.17155,0.48291,0.53727}%
\definecolor{mycolor61}{rgb}{0.17845,0.49154,0.53661}%
\definecolor{mycolor62}{rgb}{0.20374,0.52637,0.53436}%
\definecolor{mycolor63}{rgb}{0.20954,0.53517,0.53376}%
\definecolor{mycolor64}{rgb}{0.22062,0.55292,0.53234}%
\definecolor{mycolor65}{rgb}{0.22597,0.56187,0.53145}%
\definecolor{mycolor66}{rgb}{0.21515,0.54402,0.53310}%
\definecolor{mycolor67}{rgb}{0.07524,0.37773,0.55789}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=5,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{L}_\textrm{pos}$},
ymin=180,
ymax=1200,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
legend style={at={(.3,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=gray, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.25188849044308	562.113236990461\\
6.97217115864856	492.987540745846\\
10.0596129578387	435.176380423385\\
10.3695379146579	401.695497101475\\
12.6457917394827	193.026398440586\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
32.3229750895171	486.81573863148\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
46.26758904609	425.783807768204\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
43.5577743026157	1037.62354089403\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
14.6961128108434	720.334205476266\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
34.8524127560482	949.267144138824\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
38.2999176337857	882.719858895024\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
11.9361373220877	1020.34058873334\\
};
\addplot [color=mycolor7, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
14.4467457462334	1083.31758693319\\
};
\addplot [color=mycolor8, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
38.2140400419764	1035.04016242142\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
24.2203331278504	589.634609867616\\
};
\addplot [color=mycolor9, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
16.0121195347332	755.424070312973\\
};
\addplot [color=mycolor10, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
15.2873326662052	935.503811232043\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
23.1630360805359	737.268016337233\\
};
\addplot [color=mycolor12, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
12.6457917394827	193.026398440586\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
12.6581361319016	768.102525413271\\
};
\addplot [color=mycolor14, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
12.9485067583711	792.774394564888\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
27.5904046786052	524.136039907808\\
};
\addplot [color=mycolor14, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
12.181017331907	751.199466806147\\
};
\addplot [color=mycolor14, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
22.4768451801096	970.700175016475\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10.3695379146579	401.695497101475\\
};
\addplot [color=mycolor12, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
18.7395117291846	578.215133567331\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
15.7555232846178	729.145592581744\\
};
\addplot [color=mycolor9, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
19.284875798413	976.314028628133\\
};
\addplot [color=mycolor14, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
18.1977209839989	934.797587255344\\
};
\addplot [color=mycolor15, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
27.9692644475967	461.81823292656\\
};
\addplot [color=mycolor14, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
15.7298725562676	748.593614091036\\
};
\addplot [color=mycolor10, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
16.9121541662371	617.768360031144\\
};
\addplot [color=mycolor16, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor16}, forget plot]
  table[row sep=crcr]{%
11.6571544246167	1136.02430864628\\
};
\addplot [color=mycolor17, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor17}, forget plot]
  table[row sep=crcr]{%
35.6108923812662	858.358191066305\\
};
\addplot [color=mycolor18, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor18}, forget plot]
  table[row sep=crcr]{%
34.3630598033897	603.02328291207\\
};
\addplot [color=mycolor19, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor19}, forget plot]
  table[row sep=crcr]{%
32.3927163385465	819.092898992388\\
};
\addplot [color=mycolor18, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor18}, forget plot]
  table[row sep=crcr]{%
13.7058585893101	554.500766283184\\
};
\addplot [color=mycolor20, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor20}, forget plot]
  table[row sep=crcr]{%
17.5789014882303	552.13708994383\\
};
\addplot [color=mycolor21, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor21}, forget plot]
  table[row sep=crcr]{%
12.9579887820173	704.486076041561\\
};
\addplot [color=mycolor22, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor22}, forget plot]
  table[row sep=crcr]{%
7.66763336660739	696.464121810244\\
};
\addplot [color=mycolor23, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor23}, forget plot]
  table[row sep=crcr]{%
12.9310804732603	736.541285956181\\
};
\addplot [color=mycolor24, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor24}, forget plot]
  table[row sep=crcr]{%
16.2847060240929	580.578513857287\\
};
\addplot [color=mycolor25, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor25}, forget plot]
  table[row sep=crcr]{%
43.1088859564267	436.260521463848\\
};
\addplot [color=mycolor19, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor19}, forget plot]
  table[row sep=crcr]{%
29.234362967097	656.529523632927\\
};
\addplot [color=mycolor21, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor21}, forget plot]
  table[row sep=crcr]{%
15.1822004924522	672.949566199302\\
};
\addplot [color=mycolor26, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor26}, forget plot]
  table[row sep=crcr]{%
24.5946411732237	462.449777950445\\
};
\addplot [color=mycolor27, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor27}, forget plot]
  table[row sep=crcr]{%
24.4480030148674	775.709855474651\\
};
\addplot [color=mycolor28, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor28}, forget plot]
  table[row sep=crcr]{%
7.94935400896177	668.066767099795\\
};
\addplot [color=mycolor20, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor20}, forget plot]
  table[row sep=crcr]{%
9.85436797810899	598.562456958696\\
};
\addplot [color=mycolor29, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor29}, forget plot]
  table[row sep=crcr]{%
7.44394894560187	591.904516174959\\
};
\addplot [color=mycolor24, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor24}, forget plot]
  table[row sep=crcr]{%
36.4324439655033	792.420935096702\\
};
\addplot [color=mycolor17, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor17}, forget plot]
  table[row sep=crcr]{%
29.5334477706362	918.026443015941\\
};
\addplot [color=mycolor19, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor19}, forget plot]
  table[row sep=crcr]{%
31.638367262107	680.335738928982\\
};
\addplot [color=mycolor30, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor30}, forget plot]
  table[row sep=crcr]{%
12.5065853307027	608.352721115594\\
};
\addplot [color=mycolor23, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor23}, forget plot]
  table[row sep=crcr]{%
15.1222114455148	672.016431634507\\
};
\addplot [color=mycolor31, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor31}, forget plot]
  table[row sep=crcr]{%
33.6771394635844	806.750552728705\\
};
\addplot [color=mycolor19, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor19}, forget plot]
  table[row sep=crcr]{%
15.0400331666178	620.172258231399\\
};
\addplot [color=mycolor32, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor32}, forget plot]
  table[row sep=crcr]{%
7.77431079973441	1070.16719153203\\
};
\addplot [color=mycolor33, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor33}, forget plot]
  table[row sep=crcr]{%
6.87603592212743	575.780199182093\\
};
\addplot [color=mycolor33, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor33}, forget plot]
  table[row sep=crcr]{%
6.8354994280825	645.145343839601\\
};
\addplot [color=mycolor34, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor34}, forget plot]
  table[row sep=crcr]{%
38.843196272661	712.381971194992\\
};
\addplot [color=mycolor35, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor35}, forget plot]
  table[row sep=crcr]{%
20.9502118455103	664.957087200725\\
};
\addplot [color=mycolor36, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor36}, forget plot]
  table[row sep=crcr]{%
18.9175851283865	587.338552216013\\
};
\addplot [color=mycolor37, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor37}, forget plot]
  table[row sep=crcr]{%
37.99999797865	826.104267923012\\
};
\addplot [color=mycolor38, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor38}, forget plot]
  table[row sep=crcr]{%
48.38001936913	561.259007373603\\
};
\addplot [color=mycolor39, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor39}, forget plot]
  table[row sep=crcr]{%
15.5334751318416	642.868234192161\\
};
\addplot [color=mycolor32, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor32}, forget plot]
  table[row sep=crcr]{%
21.5922705039712	839.501047447466\\
};
\addplot [color=mycolor40, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor40}, forget plot]
  table[row sep=crcr]{%
18.5412029976983	688.921952805729\\
};
\addplot [color=mycolor41, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor41}, forget plot]
  table[row sep=crcr]{%
28.0586406991042	553.597882639598\\
};
\addplot [color=mycolor32, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor32}, forget plot]
  table[row sep=crcr]{%
7.48657654367951	634.585045157966\\
};
\addplot [color=mycolor42, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor42}, forget plot]
  table[row sep=crcr]{%
45.1791286630383	723.739164913194\\
};
\addplot [color=mycolor40, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor40}, forget plot]
  table[row sep=crcr]{%
36.9090449531867	796.873333534304\\
};
\addplot [color=mycolor41, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor41}, forget plot]
  table[row sep=crcr]{%
21.2773527257451	512.13205930232\\
};
\addplot [color=mycolor43, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor43}, forget plot]
  table[row sep=crcr]{%
31.7440932364022	650.550241801075\\
};
\addplot [color=mycolor44, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor44}, forget plot]
  table[row sep=crcr]{%
20.2007441012003	624.09559956878\\
};
\addplot [color=mycolor45, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor45}, forget plot]
  table[row sep=crcr]{%
16.8523925705162	536.857071910175\\
};
\addplot [color=mycolor32, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor32}, forget plot]
  table[row sep=crcr]{%
26.3558931373353	728.022456431218\\
};
\addplot [color=mycolor46, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor46}, forget plot]
  table[row sep=crcr]{%
30.1964518891038	727.404474253758\\
};
\addplot [color=mycolor32, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor32}, forget plot]
  table[row sep=crcr]{%
22.0753016933907	781.206667201264\\
};
\addplot [color=mycolor47, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor47}, forget plot]
  table[row sep=crcr]{%
39.6377192114842	708.651230289796\\
};
\addplot [color=mycolor36, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor36}, forget plot]
  table[row sep=crcr]{%
21.3661103032409	656.11706523983\\
};
\addplot [color=mycolor40, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor40}, forget plot]
  table[row sep=crcr]{%
9.52418120229039	639.676073630597\\
};
\addplot [color=mycolor41, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor41}, forget plot]
  table[row sep=crcr]{%
8.43905542844463	635.852720182513\\
};
\addplot [color=mycolor48, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor48}, forget plot]
  table[row sep=crcr]{%
6.55708615659191	591.38431884732\\
};
\addplot [color=mycolor49, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor49}, forget plot]
  table[row sep=crcr]{%
22.190137613064	496.406659168633\\
};
\addplot [color=mycolor39, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor39}, forget plot]
  table[row sep=crcr]{%
6.39921787079475	716.941626107089\\
};
\addplot [color=mycolor50, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor50}, forget plot]
  table[row sep=crcr]{%
7.94697498801997	840.329068434562\\
};
\addplot [color=mycolor35, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor35}, forget plot]
  table[row sep=crcr]{%
14.227262786358	761.395484182138\\
};
\addplot [color=mycolor51, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor51}, forget plot]
  table[row sep=crcr]{%
19.5766672951159	553.192643510782\\
};
\addplot [color=mycolor40, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor40}, forget plot]
  table[row sep=crcr]{%
5.49707905688603	604.987842874318\\
};
\addplot [color=mycolor47, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor47}, forget plot]
  table[row sep=crcr]{%
19.7818102055403	422.249706028266\\
};
\addplot [color=mycolor52, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor52}, forget plot]
  table[row sep=crcr]{%
33.3068690717043	542.792050639692\\
};
\addplot [color=mycolor38, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor38}, forget plot]
  table[row sep=crcr]{%
20.3519898356298	549.938726401512\\
};
\addplot [color=mycolor38, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor38}, forget plot]
  table[row sep=crcr]{%
11.4201228136873	628.605755171129\\
};
\addplot [color=mycolor33, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor33}, forget plot]
  table[row sep=crcr]{%
7.87095430001312	584.201789298067\\
};
\addplot [color=mycolor45, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor45}, forget plot]
  table[row sep=crcr]{%
9.4236268797637	651.52852105351\\
};
\addplot [color=mycolor46, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor46}, forget plot]
  table[row sep=crcr]{%
14.6045363795482	565.831767175773\\
};
\addplot [color=mycolor38, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor38}, forget plot]
  table[row sep=crcr]{%
14.0356776758671	736.98097238297\\
};
\addplot [color=mycolor49, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor49}, forget plot]
  table[row sep=crcr]{%
30.6085296267956	505.222192731648\\
};
\addplot [color=mycolor33, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor33}, forget plot]
  table[row sep=crcr]{%
8.4737849024578	540.093347267046\\
};
\addplot [color=mycolor46, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor46}, forget plot]
  table[row sep=crcr]{%
5.84317099541104	690.563557573909\\
};
\addplot [color=mycolor44, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor44}, forget plot]
  table[row sep=crcr]{%
27.8807750198698	495.677740386189\\
};
\addplot [color=mycolor53, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor53}, forget plot]
  table[row sep=crcr]{%
6.71557733417885	867.255114167233\\
};
\addplot [color=mycolor51, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor51}, forget plot]
  table[row sep=crcr]{%
6.6385406517685	589.270416501551\\
};
\addplot [color=mycolor34, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor34}, forget plot]
  table[row sep=crcr]{%
12.4006255613742	516.434946751439\\
};
\addplot [color=mycolor53, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor53}, forget plot]
  table[row sep=crcr]{%
17.0879444121162	467.167399220399\\
};
\addplot [color=mycolor48, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor48}, forget plot]
  table[row sep=crcr]{%
8.6089853046821	709.682102996288\\
};
\addplot [color=mycolor33, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor33}, forget plot]
  table[row sep=crcr]{%
7.38537034492381	615.729510148316\\
};
\addplot [color=mycolor54, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor54}, forget plot]
  table[row sep=crcr]{%
15.7392833136763	467.750196848821\\
};
\addplot [color=mycolor55, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor55}, forget plot]
  table[row sep=crcr]{%
16.1311122377919	520.728866852605\\
};
\addplot [color=mycolor56, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor56}, forget plot]
  table[row sep=crcr]{%
40.6091305349591	334.275722892379\\
};
\addplot [color=mycolor57, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor57}, forget plot]
  table[row sep=crcr]{%
22.6678100095059	945.262625133945\\
};
\addplot [color=mycolor58, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor58}, forget plot]
  table[row sep=crcr]{%
20.9280130032504	624.268432086935\\
};
\addplot [color=mycolor59, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor59}, forget plot]
  table[row sep=crcr]{%
15.318620231816	561.602563793427\\
};
\addplot [color=mycolor60, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor60}, forget plot]
  table[row sep=crcr]{%
14.9345053224995	312.732848361043\\
};
\addplot [color=mycolor61, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor61}, forget plot]
  table[row sep=crcr]{%
17.3602991222685	879.798449721832\\
};
\addplot [color=mycolor62, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor62}, forget plot]
  table[row sep=crcr]{%
33.2430729024776	524.212996121927\\
};
\addplot [color=mycolor63, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor63}, forget plot]
  table[row sep=crcr]{%
42.8079507345692	904.74492914513\\
};
\addplot [color=mycolor62, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor62}, forget plot]
  table[row sep=crcr]{%
44.4282541945002	403.949987576352\\
};
\addplot [color=mycolor60, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor60}, forget plot]
  table[row sep=crcr]{%
18.9358028185949	324.214006917806\\
};
\addplot [color=mycolor59, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor59}, forget plot]
  table[row sep=crcr]{%
7.07718221677153	531.963121130799\\
};
\addplot [color=mycolor64, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor64}, forget plot]
  table[row sep=crcr]{%
9.24838025164027	635.448214833268\\
};
\addplot [color=mycolor64, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor64}, forget plot]
  table[row sep=crcr]{%
9.81477802811198	630.624042193136\\
};
\addplot [color=mycolor56, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor56}, forget plot]
  table[row sep=crcr]{%
10.0596129578387	435.176380423385\\
};
\addplot [color=mycolor59, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor59}, forget plot]
  table[row sep=crcr]{%
19.5472593545814	663.468428521998\\
};
\addplot [color=mycolor60, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor60}, forget plot]
  table[row sep=crcr]{%
7.57702424465828	497.597430278229\\
};
\addplot [color=mycolor58, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor58}, forget plot]
  table[row sep=crcr]{%
7.21329554848437	604.983799250327\\
};
\addplot [color=mycolor65, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor65}, forget plot]
  table[row sep=crcr]{%
6.6311023463449	675.263411833719\\
};
\addplot [color=mycolor66, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor66}, forget plot]
  table[row sep=crcr]{%
10.1152208562619	773.378424878767\\
};
\addplot [color=mycolor61, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor61}, forget plot]
  table[row sep=crcr]{%
16.0277003048754	983.423965212175\\
};
\addplot [color=mycolor67, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor67}, forget plot]
  table[row sep=crcr]{%
24.7261592156214	503.354701797614\\
};
\addplot [color=mycolor60, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor60}, forget plot]
  table[row sep=crcr]{%
22.9383081948622	419.647084850095\\
};
\addplot [color=mycolor62, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor62}, forget plot]
  table[row sep=crcr]{%
6.97217115864856	492.987540745846\\
};
\addplot [color=mycolor63, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor63}, forget plot]
  table[row sep=crcr]{%
10.3544520532995	686.054980047647\\
};
\addplot [color=mycolor61, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor61}, forget plot]
  table[row sep=crcr]{%
11.1419895744277	471.779553545909\\
};
\addplot [color=mycolor65, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor65}, forget plot]
  table[row sep=crcr]{%
5.25188849044308	562.113236990461\\
};
\addplot [color=gray, draw=none, mark size=2.5pt, mark=o, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
5.25188849044308	562.113236990461\\
6.97217115864856	492.987540745846\\
10.0596129578387	435.176380423385\\
10.3695379146579	401.695497101475\\
12.6457917394827	193.026398440586\\
};
\end{axis}
\end{tikzpicture}%

==> pareto4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85032,0.88858,0.45548}%
\definecolor{mycolor2}{rgb}{0.90659,0.90568,0.50790}%
\definecolor{mycolor3}{rgb}{0.97702,0.93029,0.58320}%
\definecolor{mycolor4}{rgb}{0.94232,0.91774,0.54497}%
\definecolor{mycolor5}{rgb}{0.88823,0.89985,0.48993}%
\definecolor{mycolor6}{rgb}{0.92460,0.91165,0.52628}%
\definecolor{mycolor7}{rgb}{0.95978,0.92396,0.56396}%
\definecolor{mycolor8}{rgb}{0.81045,0.87788,0.42379}%
\definecolor{mycolor9}{rgb}{0.83067,0.88315,0.43922}%
\definecolor{mycolor10}{rgb}{0.86950,0.89415,0.47241}%
\definecolor{mycolor11}{rgb}{0.45103,0.78594,0.41618}%
\definecolor{mycolor12}{rgb}{0.37516,0.74423,0.45696}%
\definecolor{mycolor13}{rgb}{0.38848,0.75289,0.44945}%
\definecolor{mycolor14}{rgb}{0.29554,0.67188,0.50305}%
\definecolor{mycolor15}{rgb}{0.26893,0.63490,0.51714}%
\definecolor{mycolor16}{rgb}{0.74590,0.86284,0.38466}%
\definecolor{mycolor17}{rgb}{0.62526,0.83860,0.36003}%
\definecolor{mycolor18}{rgb}{0.76813,0.86773,0.39624}%
\definecolor{mycolor19}{rgb}{0.67493,0.84852,0.36222}%
\definecolor{mycolor20}{rgb}{0.72294,0.85804,0.37488}%
\definecolor{mycolor21}{rgb}{0.78963,0.87273,0.40941}%
\definecolor{mycolor22}{rgb}{0.65018,0.84366,0.35978}%
\definecolor{mycolor23}{rgb}{0.69924,0.85329,0.36733}%
\definecolor{mycolor24}{rgb}{0.50881,0.80828,0.38976}%
\definecolor{mycolor25}{rgb}{0.60052,0.83328,0.36270}%
\definecolor{mycolor26}{rgb}{0.57628,0.82759,0.36751}%
\definecolor{mycolor27}{rgb}{0.46921,0.79367,0.40733}%
\definecolor{mycolor28}{rgb}{0.48845,0.80113,0.39846}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.852\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=25,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{L}_\textrm{pos}$},
ymin=0,
ymax=16500,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
legend style={at={(.3,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none},
colormap={mymap}{[1pt] rgb(0pt)=(0.162953,0.0952159,0.422573); rgb(1pt)=(0.167624,0.0980632,0.446644); rgb(2pt)=(0.171909,0.100721,0.471236); rgb(3pt)=(0.175672,0.103295,0.496271); rgb(4pt)=(0.178732,0.105972,0.521603); rgb(5pt)=(0.18082,0.109081,0.546946); rgb(6pt)=(0.181456,0.113234,0.571721); rgb(7pt)=(0.180078,0.119263,0.595001); rgb(8pt)=(0.175682,0.12856,0.614895); rgb(9pt)=(0.167822,0.141842,0.629353); rgb(10pt)=(0.156784,0.158622,0.636913); rgb(11pt)=(0.143907,0.176914,0.638549); rgb(12pt)=(0.130371,0.195106,0.636264); rgb(13pt)=(0.116886,0.212397,0.631644); rgb(14pt)=(0.103848,0.228619,0.625851); rgb(15pt)=(0.0915516,0.243742,0.619476); rgb(16pt)=(0.0801929,0.257922,0.612922); rgb(17pt)=(0.0700678,0.271254,0.60642); rgb(18pt)=(0.0614782,0.283857,0.600106); rgb(19pt)=(0.0546968,0.295853,0.594048); rgb(20pt)=(0.0501566,0.307299,0.588319); rgb(21pt)=(0.0479433,0.318301,0.582924); rgb(22pt)=(0.0481984,0.328903,0.577888); rgb(23pt)=(0.0506491,0.339173,0.573202); rgb(24pt)=(0.0549822,0.349152,0.568868); rgb(25pt)=(0.0607882,0.358881,0.564881); rgb(26pt)=(0.0676381,0.3684,0.561217); rgb(27pt)=(0.0752435,0.37773,0.557888); rgb(28pt)=(0.0833049,0.386908,0.55486); rgb(29pt)=(0.0916449,0.395951,0.552128); rgb(30pt)=(0.100113,0.404884,0.54967); rgb(31pt)=(0.108611,0.413725,0.547479); rgb(32pt)=(0.117057,0.422491,0.545531); rgb(33pt)=(0.125402,0.431199,0.543811); rgb(34pt)=(0.133594,0.43986,0.542307); rgb(35pt)=(0.141614,0.44849,0.540993); rgb(36pt)=(0.149431,0.4571,0.539852); rgb(37pt)=(0.157034,0.465701,0.538868); rgb(38pt)=(0.164409,0.474303,0.538012); rgb(39pt)=(0.171546,0.482914,0.537269); rgb(40pt)=(0.178451,0.491543,0.536611); rgb(41pt)=(0.18511,0.500197,0.536017); rgb(42pt)=(0.191542,0.508882,0.535462); rgb(43pt)=(0.197747,0.517604,0.534918); rgb(44pt)=(0.203739,0.526366,0.53436); rgb(45pt)=(0.209537,0.535171,0.533762); rgb(46pt)=(0.215154,0.544023,0.533095); rgb(47pt)=(0.220623,0.552922,0.532337); rgb(48pt)=(0.225966,0.561869,0.531454); rgb(49pt)=(0.23122,0.570863,0.530427); rgb(50pt)=(0.236419,0.579902,0.529228); rgb(51pt)=(0.241605,0.588984,0.527831); rgb(52pt)=(0.246819,0.598105,0.526219); rgb(53pt)=(0.252111,0.607262,0.524358); rgb(54pt)=(0.257524,0.61645,0.522243); rgb(55pt)=(0.263116,0.625663,0.519841); rgb(56pt)=(0.268932,0.634896,0.517142); rgb(57pt)=(0.275029,0.644142,0.514129); rgb(58pt)=(0.281463,0.653393,0.510783); rgb(59pt)=(0.288273,0.662642,0.507098); rgb(60pt)=(0.295536,0.671881,0.503051); rgb(61pt)=(0.303275,0.681101,0.498642); rgb(62pt)=(0.311563,0.690293,0.493856); rgb(63pt)=(0.320434,0.699446,0.488684); rgb(64pt)=(0.329934,0.708551,0.483131); rgb(65pt)=(0.340123,0.717595,0.477172); rgb(66pt)=(0.351012,0.726568,0.470836); rgb(67pt)=(0.362693,0.73545,0.464085); rgb(68pt)=(0.375158,0.744233,0.456959); rgb(69pt)=(0.388479,0.752895,0.449454); rgb(70pt)=(0.402684,0.761419,0.441589); rgb(71pt)=(0.417812,0.769786,0.433389); rgb(72pt)=(0.433927,0.777966,0.424897); rgb(73pt)=(0.451026,0.785941,0.416183); rgb(74pt)=(0.46921,0.79367,0.407326); rgb(75pt)=(0.488455,0.801131,0.398459); rgb(76pt)=(0.508814,0.808283,0.389759); rgb(77pt)=(0.530284,0.815093,0.381466); rgb(78pt)=(0.552795,0.82154,0.373902); rgb(79pt)=(0.57628,0.827593,0.367515); rgb(80pt)=(0.600516,0.833275,0.362699); rgb(81pt)=(0.625264,0.838604,0.360028); rgb(82pt)=(0.650176,0.843661,0.359785); rgb(83pt)=(0.674935,0.848523,0.362222); rgb(84pt)=(0.699241,0.853291,0.367335); rgb(85pt)=(0.72294,0.858042,0.374878); rgb(86pt)=(0.745897,0.862841,0.384661); rgb(87pt)=(0.768132,0.867728,0.396245); rgb(88pt)=(0.789634,0.872733,0.409405); rgb(89pt)=(0.810449,0.877879,0.423792); rgb(90pt)=(0.830674,0.883155,0.439222); rgb(91pt)=(0.850323,0.888581,0.455481); rgb(92pt)=(0.869496,0.894145,0.472411); rgb(93pt)=(0.888228,0.899848,0.489931); rgb(94pt)=(0.906586,0.905682,0.507902); rgb(95pt)=(0.924601,0.911649,0.526275); rgb(96pt)=(0.942321,0.917742,0.544974); rgb(97pt)=(0.959784,0.923957,0.563958); rgb(98pt)=(0.977025,0.930288,0.583202); rgb(99pt)=(0.994081,0.936728,0.60267)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black},at={(.0,-.2)},rotate=-90}, ylabel={$p_0$}}
]
\addplot [color=gray, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
40.592238231644	3420.9513876768\\
62.6527270723214	3057.35951708787\\
125.894812427036	2913.4789426815\\
206.061178229214	834.386460308878\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
190.654393301439	15407.5734896193\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
243.68914284303	16380.0958867264\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
120.737615577268	7916.12831084032\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
107.114680949583	12606.0184792984\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
94.8394752388753	6046.55236734464\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
296.076481955361	8414.81568639035\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
280.056134377073	16265.3929109342\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
192.596662644328	3443.0559533979\\
};
\addplot [color=mycolor7, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
195.630183281737	11417.4811592893\\
};
\addplot [color=mycolor7, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
91.5050661645829	6654.4634226649\\
};
\addplot [color=mycolor8, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
348.594047300964	15222.6284454091\\
};
\addplot [color=mycolor7, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
345.722406755078	14392.7426703145\\
};
\addplot [color=mycolor9, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
40.592238231644	3420.9513876768\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
121.192405255792	8524.05396562608\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
341.479749608431	14062.9718264692\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
146.740613900103	3840.15684725028\\
};
\addplot [color=mycolor8, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
178.591607342286	10823.2886857706\\
};
\addplot [color=mycolor8, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
285.883383045922	11864.4600848217\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
261.404584745462	11898.7333746273\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
195.336655573961	16193.8475220862\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
96.6173821223826	15772.4147670521\\
};
\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
313.404709083362	9969.67348633826\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
178.611273688478	14930.9329659755\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
176.023387025361	10350.2246764499\\
};
\addplot [color=mycolor9, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
116.044998448622	8155.15343914679\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
152.710063848537	11744.4545375872\\
};
\addplot [color=mycolor9, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
146.819097291394	6878.28917887606\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
167.811257729849	7401.69830766252\\
};
\addplot [color=mycolor9, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
77.0833760293144	3343.82359315533\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
264.974933135068	8212.50746181114\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
336.561445035827	13224.4778410398\\
};
\addplot [color=mycolor9, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
86.7446045252244	4884.77528245838\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
61.9388613130077	7349.25384653215\\
};
\addplot [color=mycolor10, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
126.957569082269	9541.07550706784\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
117.617371895382	9068.37647241533\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
60.697821524144	5991.92778276717\\
};
\addplot [color=mycolor6, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
115.06189642919	10252.7714199736\\
};
\addplot [color=mycolor8, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
114.606381223316	7412.8659560558\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
125.894812427036	2913.4789426815\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
41.8257333667757	5180.33377960076\\
};
\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
224.279630749144	15995.1171946381\\
};
\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
41.9209030569758	5361.64006997062\\
};
\addplot [color=mycolor9, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
58.4900279071046	7321.8144183393\\
};
\addplot [color=mycolor11, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
42.1694226823976	5456.23614756348\\
};
\addplot [color=mycolor12, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
201.919442587551	12650.1868064333\\
};
\addplot [color=mycolor12, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
109.208561168423	7520.54712676415\\
};
\addplot [color=mycolor13, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
211.032942335145	3490.89468405473\\
};
\addplot [color=mycolor14, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
62.6527270723214	3057.35951708787\\
};
\addplot [color=mycolor15, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
199.208889478975	6262.35550351199\\
};
\addplot [color=mycolor14, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
349.834082199691	14662.8817739838\\
};
\addplot [color=mycolor16, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor16}, forget plot]
  table[row sep=crcr]{%
69.0071161356888	6757.10809446065\\
};
\addplot [color=mycolor17, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor17}, forget plot]
  table[row sep=crcr]{%
77.8860928711385	3458.7838970179\\
};
\addplot [color=mycolor18, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor18}, forget plot]
  table[row sep=crcr]{%
85.644308811258	5802.23940707838\\
};
\addplot [color=mycolor19, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor19}, forget plot]
  table[row sep=crcr]{%
162.701080073886	14388.8266123691\\
};
\addplot [color=mycolor20, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor20}, forget plot]
  table[row sep=crcr]{%
233.866455830042	12642.7525188423\\
};
\addplot [color=mycolor21, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor21}, forget plot]
  table[row sep=crcr]{%
59.0846504881319	6056.12223485025\\
};
\addplot [color=mycolor22, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor22}, forget plot]
  table[row sep=crcr]{%
304.116224242068	14599.3398456154\\
};
\addplot [color=mycolor23, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor23}, forget plot]
  table[row sep=crcr]{%
204.794791461582	6567.17598762718\\
};
\addplot [color=mycolor23, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor23}, forget plot]
  table[row sep=crcr]{%
195.118473468554	13114.5927059637\\
};
\addplot [color=mycolor22, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor22}, forget plot]
  table[row sep=crcr]{%
248.04100654679	10614.7066223013\\
};
\addplot [color=mycolor24, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor24}, forget plot]
  table[row sep=crcr]{%
260.27482024516	10725.8995862848\\
};
\addplot [color=mycolor25, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor25}, forget plot]
  table[row sep=crcr]{%
262.332268078702	16133.0582402931\\
};
\addplot [color=mycolor22, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor22}, forget plot]
  table[row sep=crcr]{%
87.8218163412796	6208.74810381586\\
};
\addplot [color=mycolor26, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor26}, forget plot]
  table[row sep=crcr]{%
165.079952028613	7180.47472679529\\
};
\addplot [color=mycolor24, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor24}, forget plot]
  table[row sep=crcr]{%
235.009558490279	11844.5065225453\\
};
\addplot [color=mycolor19, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor19}, forget plot]
  table[row sep=crcr]{%
215.546277199532	9764.08035610365\\
};
\addplot [color=mycolor20, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor20}, forget plot]
  table[row sep=crcr]{%
337.396138750648	12134.2506998659\\
};
\addplot [color=mycolor19, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor19}, forget plot]
  table[row sep=crcr]{%
199.456118373733	16482.237104036\\
};
\addplot [color=mycolor22, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor22}, forget plot]
  table[row sep=crcr]{%
131.371030134048	4712.99247845736\\
};
\addplot [color=mycolor27, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor27}, forget plot]
  table[row sep=crcr]{%
68.5671286124914	7172.31206043596\\
};
\addplot [color=mycolor24, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor24}, forget plot]
  table[row sep=crcr]{%
250.298652619088	6275.96383437014\\
};
\addplot [color=mycolor28, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor28}, forget plot]
  table[row sep=crcr]{%
185.725257153663	3335.64817118463\\
};
\addplot [color=mycolor22, draw=none, mark size=1.3pt, mark=*, mark options={solid, mycolor22}, forget plot]
  table[row sep=crcr]{%
206.061178229214	834.386460308878\\
};
\addplot [color=gray, draw=none, mark size=2.5pt, mark=o, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
40.592238231644	3420.9513876768\\
62.6527270723214	3057.35951708787\\
125.894812427036	2913.4789426815\\
206.061178229214	834.386460308878\\
};
\end{axis}
\end{tikzpicture}%

==> saturation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xtick={-1,0,1},
xticklabels={{$l_\textrm{min}$},{0},{$l_\textrm{max}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.1,
ymax=1.1,
ytick={-1,0,1},
yticklabels={{$l_\textrm{min}$},{0},{$l_\textrm{max}$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
legend style={at={(0,1)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-2	-1\\
-1.95959595959596	-1\\
-1.91919191919192	-1\\
-1.87878787878788	-1\\
-1.83838383838384	-1\\
-1.7979797979798	-1\\
-1.75757575757576	-1\\
-1.71717171717172	-1\\
-1.67676767676768	-1\\
-1.63636363636364	-1\\
-1.5959595959596	-1\\
-1.55555555555556	-1\\
-1.51515151515152	-1\\
-1.47474747474747	-1\\
-1.43434343434343	-1\\
-1.39393939393939	-1\\
-1.35353535353535	-1\\
-1.31313131313131	-1\\
-1.27272727272727	-1\\
-1.23232323232323	-1\\
-1.19191919191919	-1\\
-1.15151515151515	-1\\
-1.11111111111111	-1\\
-1.07070707070707	-1\\
-1.03030303030303	-1\\
-0.98989898989899	-0.98989898989899\\
-0.949494949494949	-0.949494949494949\\
-0.909090909090909	-0.909090909090909\\
-0.868686868686869	-0.868686868686869\\
-0.828282828282828	-0.828282828282828\\
-0.787878787878788	-0.787878787878788\\
-0.747474747474747	-0.747474747474747\\
-0.707070707070707	-0.707070707070707\\
-0.666666666666667	-0.666666666666667\\
-0.626262626262626	-0.626262626262626\\
-0.585858585858586	-0.585858585858586\\
-0.545454545454545	-0.545454545454545\\
-0.505050505050505	-0.505050505050505\\
-0.464646464646465	-0.464646464646465\\
-0.424242424242424	-0.424242424242424\\
-0.383838383838384	-0.383838383838384\\
-0.343434343434343	-0.343434343434343\\
-0.303030303030303	-0.303030303030303\\
-0.262626262626263	-0.262626262626263\\
-0.222222222222222	-0.222222222222222\\
-0.181818181818182	-0.181818181818182\\
-0.141414141414141	-0.141414141414141\\
-0.101010101010101	-0.101010101010101\\
-0.0606060606060606	-0.0606060606060606\\
-0.0202020202020201	-0.0202020202020201\\
0.0202020202020203	0.0202020202020203\\
0.0606060606060606	0.0606060606060606\\
0.101010101010101	0.101010101010101\\
0.141414141414141	0.141414141414141\\
0.181818181818182	0.181818181818182\\
0.222222222222222	0.222222222222222\\
0.262626262626263	0.262626262626263\\
0.303030303030303	0.303030303030303\\
0.343434343434343	0.343434343434343\\
0.383838383838384	0.383838383838384\\
0.424242424242424	0.424242424242424\\
0.464646464646465	0.464646464646465\\
0.505050505050505	0.505050505050505\\
0.545454545454545	0.545454545454545\\
0.585858585858586	0.585858585858586\\
0.626262626262626	0.626262626262626\\
0.666666666666667	0.666666666666667\\
0.707070707070707	0.707070707070707\\
0.747474747474747	0.747474747474747\\
0.787878787878788	0.787878787878788\\
0.828282828282828	0.828282828282828\\
0.868686868686869	0.868686868686869\\
0.909090909090909	0.909090909090909\\
0.949494949494949	0.949494949494949\\
0.98989898989899	0.98989898989899\\
1.03030303030303	1\\
1.07070707070707	1\\
1.11111111111111	1\\
1.15151515151515	1\\
1.19191919191919	1\\
1.23232323232323	1\\
1.27272727272727	1\\
1.31313131313131	1\\
1.35353535353535	1\\
1.39393939393939	1\\
1.43434343434343	1\\
1.47474747474747	1\\
1.51515151515152	1\\
1.55555555555556	1\\
1.5959595959596	1\\
1.63636363636364	1\\
1.67676767676768	1\\
1.71717171717172	1\\
1.75757575757576	1\\
1.7979797979798	1\\
1.83838383838384	1\\
1.87878787878788	1\\
1.91919191919192	1\\
1.95959595959596	1\\
2	1\\
};
\addlegendentry{sat($x,l_\textrm{min},l_\textrm{max}$)}

\end{axis}
\end{tikzpicture}%

==> stepFig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=-0.1,
xmax=0.5,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={time~[s]},
ymin=0,
ymax=3.2,
ylabel style={font=\color{white!15!black}},
ylabel={pressure~[bar]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
-9	0.4112\\
-8.99199971428571	0.4112\\
-8.98399942857143	0.4112\\
-8.97599914285714	0.4112\\
-8.96799885714286	0.4112\\
-8.95999857142857	0.4112\\
-8.95199828571429	0.4112\\
-8.943998	0.4112\\
-8.93599771428571	0.4112\\
-8.92799742857143	0.4112\\
-8.91999714285714	0.4112\\
-8.91199685714286	0.4112\\
-8.90399657142857	0.4112\\
-8.89599628571429	0.4112\\
-8.887996	0.4112\\
-8.87999571428571	0.4112\\
-8.87199542857143	0.4112\\
-8.86399514285714	0.4112\\
-8.85599485714286	0.4112\\
-8.84799457142857	0.4112\\
-8.83999428571429	0.4112\\
-8.831994	0.4112\\
-8.82399371428571	0.4112\\
-8.81599342857143	0.4112\\
-8.80799314285714	0.4112\\
-8.79999285714286	0.4112\\
-8.79199257142857	0.4112\\
-8.78399228571429	0.4112\\
-8.775992	0.4112\\
-8.76799171428571	0.4112\\
-8.75999142857143	0.4112\\
-8.75199114285714	0.4112\\
-8.74399085714286	0.4112\\
-8.73599057142857	0.4112\\
-8.72799028571429	0.4112\\
-8.71999	0.4112\\
-8.71198971428571	0.4112\\
-8.70398942857143	0.4112\\
-8.69598914285714	0.4112\\
-8.68798885714286	0.4112\\
-8.67998857142857	0.4112\\
-8.67198828571428	0.4112\\
-8.663988	0.4112\\
-8.65598771428571	0.4112\\
-8.64798742857143	0.4112\\
-8.63998714285714	0.4112\\
-8.63198685714286	0.4112\\
-8.62398657142857	0.4112\\
-8.61598628571429	0.4112\\
-8.607986	0.4112\\
-8.59998571428571	0.4112\\
-8.59198542857143	0.4112\\
-8.58398514285714	0.4112\\
-8.57598485714286	0.4112\\
-8.56798457142857	0.4112\\
-8.55998428571429	0.4112\\
-8.551984	0.4112\\
-8.54398371428571	0.4112\\
-8.53598342857143	0.4112\\
-8.52798314285714	0.4112\\
-8.51998285714286	0.4112\\
-8.51198257142857	0.4112\\
-8.50398228571428	0.4112\\
-8.495982	0.4112\\
-8.48798171428571	0.4112\\
-8.47998142857143	0.4112\\
-8.47198114285714	0.4112\\
-8.46398085714286	0.4112\\
-8.45598057142857	0.4112\\
-8.44798028571429	0.4112\\
-8.43998	0.4112\\
-8.43197971428571	0.4112\\
-8.42397942857143	0.4112\\
-8.41597914285714	0.4112\\
-8.40797885714286	0.4112\\
-8.39997857142857	0.4112\\
-8.39197828571429	0.4112\\
-8.383978	0.4112\\
-8.37597771428571	0.4112\\
-8.36797742857143	0.4112\\
-8.35997714285714	0.4112\\
-8.35197685714286	0.4112\\
-8.34397657142857	0.4112\\
-8.33597628571429	0.4112\\
-8.327976	0.4112\\
-8.31997571428571	0.4112\\
-8.31197542857143	0.4112\\
-8.30397514285714	0.4112\\
-8.29597485714286	0.4112\\
-8.28797457142857	0.4112\\
-8.27997428571429	0.4112\\
-8.271974	0.4112\\
-8.26397371428572	0.4112\\
-8.25597342857143	0.4112\\
-8.24797314285714	0.4112\\
-8.23997285714286	0.4112\\
-8.23197257142857	0.4112\\
-8.22397228571429	0.4112\\
-8.215972	0.4112\\
-8.20797171428571	0.4112\\
-8.19997142857143	0.4112\\
-8.19197114285714	0.4112\\
-8.18397085714286	0.4112\\
-8.17597057142857	0.4112\\
-8.16797028571429	0.4112\\
-8.15997	0.4112\\
-8.15196971428571	0.4112\\
-8.14396942857143	0.4112\\
-8.13596914285714	0.4112\\
-8.12796885714286	0.4112\\
-8.11996857142857	0.4112\\
-8.11196828571429	0.4112\\
-8.103968	0.4112\\
-8.09596771428571	0.4112\\
-8.08796742857143	0.4112\\
-8.07996714285714	0.4112\\
-8.07196685714286	0.4112\\
-8.06396657142857	0.4112\\
-8.05596628571429	0.4112\\
-8.047966	0.4112\\
-8.03996571428571	0.4112\\
-8.03196542857143	0.4112\\
-8.02396514285714	0.4112\\
-8.01596485714286	0.4112\\
-8.00796457142857	0.4112\\
-7.99996428571429	0.4112\\
-7.991964	0.4112\\
-7.98396371428571	0.4112\\
-7.97596342857143	0.4112\\
-7.96796314285714	0.4112\\
-7.95996285714286	0.4112\\
-7.95196257142857	0.4112\\
-7.94396228571429	0.4112\\
-7.935962	0.4112\\
-7.92796171428571	0.4112\\
-7.91996142857143	0.4112\\
-7.91196114285714	0.4112\\
-7.90396085714286	0.4112\\
-7.89596057142857	0.4112\\
-7.88796028571429	0.4112\\
-7.87996	0.4112\\
-7.87195971428571	0.4112\\
-7.86395942857143	0.4112\\
-7.85595914285714	0.4112\\
-7.84795885714286	0.4112\\
-7.83995857142857	0.4112\\
-7.83195828571429	0.4112\\
-7.823958	0.4112\\
-7.81595771428571	0.4112\\
-7.80795742857143	0.4112\\
-7.79995714285714	0.4112\\
-7.79195685714286	0.4112\\
-7.78395657142857	0.4112\\
-7.77595628571429	0.4112\\
-7.767956	0.4112\\
-7.75995571428571	0.4112\\
-7.75195542857143	0.4112\\
-7.74395514285714	0.4112\\
-7.73595485714286	0.4112\\
-7.72795457142857	0.4112\\
-7.71995428571429	0.4112\\
-7.711954	0.4112\\
-7.70395371428571	0.4112\\
-7.69595342857143	0.4112\\
-7.68795314285714	0.4112\\
-7.67995285714286	0.4112\\
-7.67195257142857	0.4112\\
-7.66395228571429	0.4112\\
-7.655952	0.4112\\
-7.64795171428571	0.4112\\
-7.63995142857143	0.4112\\
-7.63195114285714	0.4112\\
-7.62395085714286	0.4112\\
-7.61595057142857	0.4112\\
-7.60795028571429	0.4112\\
-7.59995	0.4112\\
-7.59194971428571	0.4112\\
-7.58394942857143	0.4112\\
-7.57594914285714	0.4112\\
-7.56794885714286	0.4112\\
-7.55994857142857	0.4112\\
-7.55194828571429	0.4112\\
-7.543948	0.4112\\
-7.53594771428571	0.4112\\
-7.52794742857143	0.4112\\
-7.51994714285714	0.4112\\
-7.51194685714286	0.4112\\
-7.50394657142857	0.4112\\
-7.49594628571429	0.4112\\
-7.487946	0.4112\\
-7.47994571428571	0.4112\\
-7.47194542857143	0.4112\\
-7.46394514285714	0.4112\\
-7.45594485714286	0.4112\\
-7.44794457142857	0.4112\\
-7.43994428571429	0.4112\\
-7.431944	0.4112\\
-7.42394371428571	0.4112\\
-7.41594342857143	0.4112\\
-7.40794314285714	0.4112\\
-7.39994285714286	0.4112\\
-7.39194257142857	0.4112\\
-7.38394228571429	0.4112\\
-7.375942	0.4112\\
-7.36794171428571	0.4112\\
-7.35994142857143	0.4112\\
-7.35194114285714	0.4112\\
-7.34394085714286	0.4112\\
-7.33594057142857	0.4112\\
-7.32794028571429	0.4112\\
-7.31994	0.4112\\
-7.31193971428571	0.4112\\
-7.30393942857143	0.4112\\
-7.29593914285714	0.4112\\
-7.28793885714286	0.4112\\
-7.27993857142857	0.4112\\
-7.27193828571429	0.4112\\
-7.263938	0.4112\\
-7.25593771428571	0.4112\\
-7.24793742857143	0.4112\\
-7.23993714285714	0.4112\\
-7.23193685714286	0.4112\\
-7.22393657142857	0.4112\\
-7.21593628571429	0.4112\\
-7.207936	0.4112\\
-7.19993571428571	0.4112\\
-7.19193542857143	0.4112\\
-7.18393514285714	0.4112\\
-7.17593485714286	0.4112\\
-7.16793457142857	0.4112\\
-7.15993428571429	0.4112\\
-7.151934	0.4112\\
-7.14393371428571	0.4112\\
-7.13593342857143	0.4112\\
-7.12793314285714	0.4112\\
-7.11993285714286	0.4112\\
-7.11193257142857	0.4112\\
-7.10393228571429	0.4112\\
-7.095932	0.4112\\
-7.08793171428571	0.4112\\
-7.07993142857143	0.4112\\
-7.07193114285714	0.4112\\
-7.06393085714286	0.4112\\
-7.05593057142857	0.4112\\
-7.04793028571429	0.4112\\
-7.03993	0.4112\\
-7.03192971428571	0.4112\\
-7.02392942857143	0.4112\\
-7.01592914285714	0.4112\\
-7.00792885714286	0.4112\\
-6.99992857142857	0.4112\\
-6.99192828571429	0.4112\\
-6.983928	0.4112\\
-6.97592771428571	0.4112\\
-6.96792742857143	0.4112\\
-6.95992714285714	0.4112\\
-6.95192685714286	0.4112\\
-6.94392657142857	0.4112\\
-6.93592628571429	0.4112\\
-6.927926	0.4112\\
-6.91992571428571	0.4112\\
-6.91192542857143	0.4112\\
-6.90392514285714	0.4112\\
-6.89592485714286	0.4112\\
-6.88792457142857	0.4112\\
-6.87992428571429	0.4112\\
-6.871924	0.4112\\
-6.86392371428571	0.4112\\
-6.85592342857143	0.4112\\
-6.84792314285714	0.4112\\
-6.83992285714286	0.4112\\
-6.83192257142857	0.4112\\
-6.82392228571429	0.4112\\
-6.815922	0.4112\\
-6.80792171428571	0.4112\\
-6.79992142857143	0.4112\\
-6.79192114285714	0.4112\\
-6.78392085714286	0.4112\\
-6.77592057142857	0.4112\\
-6.76792028571429	0.4112\\
-6.75992	0.4112\\
-6.75191971428571	0.4112\\
-6.74391942857143	0.4112\\
-6.73591914285714	0.4112\\
-6.72791885714286	0.4112\\
-6.71991857142857	0.4112\\
-6.71191828571429	0.4112\\
-6.703918	0.4112\\
-6.69591771428571	0.4112\\
-6.68791742857143	0.4112\\
-6.67991714285714	0.4112\\
-6.67191685714286	0.4112\\
-6.66391657142857	0.4112\\
-6.65591628571429	0.4112\\
-6.647916	0.4112\\
-6.63991571428571	0.4112\\
-6.63191542857143	0.4112\\
-6.62391514285714	0.4112\\
-6.61591485714286	0.4112\\
-6.60791457142857	0.4112\\
-6.59991428571429	0.4112\\
-6.591914	0.4112\\
-6.58391371428571	0.4112\\
-6.57591342857143	0.4112\\
-6.56791314285714	0.4112\\
-6.55991285714286	0.4112\\
-6.55191257142857	0.4112\\
-6.54391228571428	0.4112\\
-6.535912	0.4112\\
-6.52791171428571	0.4112\\
-6.51991142857143	0.4112\\
-6.51191114285714	0.4112\\
-6.50391085714286	0.4112\\
-6.49591057142857	0.4112\\
-6.48791028571429	0.4112\\
-6.47991	0.4112\\
-6.47190971428571	0.4112\\
-6.46390942857143	0.4112\\
-6.45590914285714	0.4112\\
-6.44790885714286	0.4112\\
-6.43990857142857	0.4112\\
-6.43190828571429	0.4112\\
-6.423908	0.4112\\
-6.41590771428571	0.4112\\
-6.40790742857143	0.4112\\
-6.39990714285714	0.4112\\
-6.39190685714286	0.4112\\
-6.38390657142857	0.4112\\
-6.37590628571429	0.4112\\
-6.367906	0.4112\\
-6.35990571428571	0.4112\\
-6.35190542857143	0.4112\\
-6.34390514285714	0.4112\\
-6.33590485714286	0.4112\\
-6.32790457142857	0.4112\\
-6.31990428571429	0.4112\\
-6.311904	0.4112\\
-6.30390371428572	0.4112\\
-6.29590342857143	0.4112\\
-6.28790314285714	0.4112\\
-6.27990285714286	0.4112\\
-6.27190257142857	0.4112\\
-6.26390228571429	0.4112\\
-6.255902	0.4112\\
-6.24790171428571	0.4112\\
-6.23990142857143	0.4112\\
-6.23190114285714	0.4112\\
-6.22390085714286	0.4112\\
-6.21590057142857	0.4112\\
-6.20790028571429	0.4112\\
-6.1999	0.4112\\
-6.19189971428571	0.4112\\
-6.18389942857143	0.4112\\
-6.17589914285714	0.4112\\
-6.16789885714286	0.4112\\
-6.15989857142857	0.4112\\
-6.15189828571429	0.4112\\
-6.143898	0.4112\\
-6.13589771428571	0.4112\\
-6.12789742857143	0.4112\\
-6.11989714285714	0.4112\\
-6.11189685714286	0.4112\\
-6.10389657142857	0.4112\\
-6.09589628571429	0.4112\\
-6.087896	0.4112\\
-6.07989571428571	0.4112\\
-6.07189542857143	0.4112\\
-6.06389514285714	0.4112\\
-6.05589485714286	0.4112\\
-6.04789457142857	0.4112\\
-6.03989428571429	0.4112\\
-6.031894	0.4112\\
-6.02389371428571	0.4112\\
-6.01589342857143	0.4112\\
-6.00789314285714	0.4112\\
-5.99989285714286	0.4112\\
-5.99189257142857	0.4112\\
-5.98389228571429	0.4112\\
-5.975892	0.4112\\
-5.96789171428571	0.4112\\
-5.95989142857143	0.4112\\
-5.95189114285714	0.4112\\
-5.94389085714286	0.4112\\
-5.93589057142857	0.4112\\
-5.92789028571429	0.4112\\
-5.91989	0.4112\\
-5.91188971428571	0.4112\\
-5.90388942857143	0.4112\\
-5.89588914285714	0.4112\\
-5.88788885714286	0.4112\\
-5.87988857142857	0.4112\\
-5.87188828571429	0.4112\\
-5.863888	0.4112\\
-5.85588771428571	0.4112\\
-5.84788742857143	0.4112\\
-5.83988714285714	0.4112\\
-5.83188685714286	0.4112\\
-5.82388657142857	0.4112\\
-5.81588628571429	0.4112\\
-5.807886	0.4112\\
-5.79988571428571	0.4112\\
-5.79188542857143	0.4112\\
-5.78388514285714	0.4112\\
-5.77588485714286	0.4112\\
-5.76788457142857	0.4112\\
-5.75988428571429	0.4112\\
-5.751884	0.4112\\
-5.74388371428571	0.4112\\
-5.73588342857143	0.4112\\
-5.72788314285714	0.4112\\
-5.71988285714286	0.4112\\
-5.71188257142857	0.4112\\
-5.70388228571429	0.4112\\
-5.695882	0.4112\\
-5.68788171428571	0.4112\\
-5.67988142857143	0.4112\\
-5.67188114285714	0.4112\\
-5.66388085714286	0.4112\\
-5.65588057142857	0.4112\\
-5.64788028571429	0.4112\\
-5.63988	0.4112\\
-5.63187971428571	0.4112\\
-5.62387942857143	0.4112\\
-5.61587914285714	0.4112\\
-5.60787885714286	0.4112\\
-5.59987857142857	0.4112\\
-5.59187828571429	0.4112\\
-5.583878	0.4112\\
-5.57587771428571	0.4112\\
-5.56787742857143	0.4112\\
-5.55987714285714	0.4112\\
-5.55187685714286	0.4112\\
-5.54387657142857	0.4112\\
-5.53587628571429	0.4112\\
-5.527876	0.4112\\
-5.51987571428571	0.4112\\
-5.51187542857143	0.4112\\
-5.50387514285714	0.4112\\
-5.49587485714286	0.4112\\
-5.48787457142857	0.4112\\
-5.47987428571429	0.4112\\
-5.471874	0.4112\\
-5.46387371428571	0.4112\\
-5.45587342857143	0.4112\\
-5.44787314285714	0.4112\\
-5.43987285714286	0.4112\\
-5.43187257142857	0.4112\\
-5.42387228571429	0.4112\\
-5.415872	0.4112\\
-5.40787171428571	0.4112\\
-5.39987142857143	0.4112\\
-5.39187114285714	0.4112\\
-5.38387085714286	0.4112\\
-5.37587057142857	0.4112\\
-5.36787028571429	0.4112\\
-5.35987	0.4112\\
-5.35186971428571	0.4112\\
-5.34386942857143	0.4112\\
-5.33586914285714	0.4112\\
-5.32786885714286	0.4112\\
-5.31986857142857	0.4112\\
-5.31186828571429	0.4112\\
-5.303868	0.4112\\
-5.29586771428571	0.4112\\
-5.28786742857143	0.4112\\
-5.27986714285714	0.4112\\
-5.27186685714286	0.4112\\
-5.26386657142857	0.4112\\
-5.25586628571429	0.4112\\
-5.247866	0.4112\\
-5.23986571428571	0.4112\\
-5.23186542857143	0.4112\\
-5.22386514285714	0.4112\\
-5.21586485714286	0.4112\\
-5.20786457142857	0.4112\\
-5.19986428571429	0.4112\\
-5.191864	0.4112\\
-5.18386371428571	0.4112\\
-5.17586342857143	0.4112\\
-5.16786314285714	0.4112\\
-5.15986285714286	0.4112\\
-5.15186257142857	0.4112\\
-5.14386228571429	0.4112\\
-5.135862	0.4112\\
-5.12786171428571	0.4112\\
-5.11986142857143	0.4112\\
-5.11186114285714	0.4112\\
-5.10386085714286	0.4112\\
-5.09586057142857	0.4112\\
-5.08786028571429	0.4112\\
-5.07986	0.4112\\
-5.07185971428571	0.4112\\
-5.06385942857143	0.4112\\
-5.05585914285714	0.4112\\
-5.04785885714286	0.4112\\
-5.03985857142857	0.4112\\
-5.03185828571429	0.4112\\
-5.023858	0.4112\\
-5.01585771428571	0.4112\\
-5.00785742857143	0.4112\\
-4.99985714285714	0.4112\\
-4.99185685714286	0.4112\\
-4.98385657142857	0.4112\\
-4.97585628571429	0.4112\\
-4.967856	0.4112\\
-4.95985571428571	0.4112\\
-4.95185542857143	0.4112\\
-4.94385514285714	0.4112\\
-4.93585485714286	0.4112\\
-4.92785457142857	0.4112\\
-4.91985428571429	0.4112\\
-4.911854	0.4112\\
-4.90385371428571	0.4112\\
-4.89585342857143	0.4112\\
-4.88785314285714	0.4112\\
-4.87985285714286	0.4112\\
-4.87185257142857	0.4112\\
-4.86385228571429	0.4112\\
-4.855852	0.4112\\
-4.84785171428571	0.4112\\
-4.83985142857143	0.4112\\
-4.83185114285714	0.4112\\
-4.82385085714286	0.4112\\
-4.81585057142857	0.4112\\
-4.80785028571429	0.4112\\
-4.79985	0.4112\\
-4.79184971428571	0.4112\\
-4.78384942857143	0.4112\\
-4.77584914285714	0.4112\\
-4.76784885714286	0.4112\\
-4.75984857142857	0.4112\\
-4.75184828571429	0.4112\\
-4.743848	0.4112\\
-4.73584771428571	0.4112\\
-4.72784742857143	0.4112\\
-4.71984714285714	0.4112\\
-4.71184685714286	0.4112\\
-4.70384657142857	0.4112\\
-4.69584628571429	0.4112\\
-4.687846	0.4112\\
-4.67984571428571	0.4112\\
-4.67184542857143	0.4112\\
-4.66384514285714	0.4112\\
-4.65584485714286	0.4112\\
-4.64784457142857	0.4112\\
-4.63984428571429	0.4112\\
-4.631844	0.4112\\
-4.62384371428571	0.4112\\
-4.61584342857143	0.4112\\
-4.60784314285714	0.4112\\
-4.59984285714286	0.4112\\
-4.59184257142857	0.4112\\
-4.58384228571428	0.4112\\
-4.575842	0.4112\\
-4.56784171428571	0.4112\\
-4.55984142857143	0.4112\\
-4.55184114285714	0.4112\\
-4.54384085714286	0.4112\\
-4.53584057142857	0.4112\\
-4.52784028571429	0.4112\\
-4.51984	0.4112\\
-4.51183971428571	0.4112\\
-4.50383942857143	0.4112\\
-4.49583914285714	0.4112\\
-4.48783885714286	0.4112\\
-4.47983857142857	0.4112\\
-4.47183828571429	0.4112\\
-4.463838	0.4112\\
-4.45583771428571	0.4112\\
-4.44783742857143	0.4112\\
-4.43983714285714	0.4112\\
-4.43183685714286	0.4112\\
-4.42383657142857	0.4112\\
-4.41583628571429	0.4112\\
-4.407836	0.4112\\
-4.39983571428571	0.4112\\
-4.39183542857143	0.4112\\
-4.38383514285714	0.4112\\
-4.37583485714286	0.4112\\
-4.36783457142857	0.4112\\
-4.35983428571429	0.4112\\
-4.351834	0.4112\\
-4.34383371428571	0.4112\\
-4.33583342857143	0.4112\\
-4.32783314285714	0.4112\\
-4.31983285714286	0.4112\\
-4.31183257142857	0.4112\\
-4.30383228571429	0.4112\\
-4.295832	0.4112\\
-4.28783171428571	0.4112\\
-4.27983142857143	0.4112\\
-4.27183114285714	0.4112\\
-4.26383085714286	0.4112\\
-4.25583057142857	0.4112\\
-4.24783028571429	0.4112\\
-4.23983	0.4112\\
-4.23182971428571	0.4112\\
-4.22382942857143	0.4112\\
-4.21582914285714	0.4112\\
-4.20782885714286	0.4112\\
-4.19982857142857	0.4112\\
-4.19182828571429	0.4112\\
-4.183828	0.4112\\
-4.17582771428571	0.4112\\
-4.16782742857143	0.4112\\
-4.15982714285714	0.4112\\
-4.15182685714286	0.4112\\
-4.14382657142857	0.4112\\
-4.13582628571429	0.4112\\
-4.127826	0.4112\\
-4.11982571428571	0.4112\\
-4.11182542857143	0.4112\\
-4.10382514285714	0.4112\\
-4.09582485714286	0.4112\\
-4.08782457142857	0.4112\\
-4.07982428571429	0.4112\\
-4.071824	0.4112\\
-4.06382371428571	0.4112\\
-4.05582342857143	0.4112\\
-4.04782314285714	0.4112\\
-4.03982285714286	0.4112\\
-4.03182257142857	0.4112\\
-4.02382228571429	0.4112\\
-4.015822	0.4112\\
-4.00782171428571	0.4112\\
-3.99982142857143	0.4112\\
-3.99182114285714	0.4112\\
-3.98382085714286	0.4112\\
-3.97582057142857	0.4112\\
-3.96782028571429	0.4112\\
-3.95982	0.4112\\
-3.95181971428571	0.4112\\
-3.94381942857143	0.4112\\
-3.93581914285714	0.4112\\
-3.92781885714286	0.4112\\
-3.91981857142857	0.4112\\
-3.91181828571429	0.4112\\
-3.903818	0.4112\\
-3.89581771428571	0.4112\\
-3.88781742857143	0.4112\\
-3.87981714285714	0.4112\\
-3.87181685714286	0.4112\\
-3.86381657142857	0.4112\\
-3.85581628571429	0.4112\\
-3.847816	0.4112\\
-3.83981571428571	0.4112\\
-3.83181542857143	0.4112\\
-3.82381514285714	0.4112\\
-3.81581485714286	0.4112\\
-3.80781457142857	0.4112\\
-3.79981428571429	0.4112\\
-3.791814	0.4112\\
-3.78381371428571	0.4112\\
-3.77581342857143	0.4112\\
-3.76781314285714	0.4112\\
-3.75981285714286	0.4112\\
-3.75181257142857	0.4112\\
-3.74381228571429	0.4112\\
-3.735812	0.4112\\
-3.72781171428571	0.4112\\
-3.71981142857143	0.4112\\
-3.71181114285714	0.4112\\
-3.70381085714286	0.4112\\
-3.69581057142857	0.4112\\
-3.68781028571429	0.4112\\
-3.67981	0.4112\\
-3.67180971428571	0.4112\\
-3.66380942857143	0.4112\\
-3.65580914285714	0.4112\\
-3.64780885714286	0.4112\\
-3.63980857142857	0.4112\\
-3.63180828571429	0.4112\\
-3.623808	0.4112\\
-3.61580771428571	0.4112\\
-3.60780742857143	0.4112\\
-3.59980714285714	0.4112\\
-3.59180685714286	0.4112\\
-3.58380657142857	0.4112\\
-3.57580628571429	0.4112\\
-3.567806	0.4112\\
-3.55980571428571	0.4112\\
-3.55180542857143	0.4112\\
-3.54380514285714	0.4112\\
-3.53580485714286	0.4112\\
-3.52780457142857	0.4112\\
-3.51980428571429	0.4112\\
-3.511804	0.4112\\
-3.50380371428571	0.4112\\
-3.49580342857143	0.4112\\
-3.48780314285714	0.4112\\
-3.47980285714286	0.4112\\
-3.47180257142857	0.4112\\
-3.46380228571429	0.4112\\
-3.455802	0.4112\\
-3.44780171428571	0.4112\\
-3.43980142857143	0.4112\\
-3.43180114285714	0.4112\\
-3.42380085714286	0.4112\\
-3.41580057142857	0.4112\\
-3.40780028571429	0.4112\\
-3.3998	0.4112\\
-3.39179971428571	0.4112\\
-3.38379942857143	0.4112\\
-3.37579914285714	0.4112\\
-3.36779885714286	0.4112\\
-3.35979857142857	0.4112\\
-3.35179828571428	0.4112\\
-3.343798	0.4112\\
-3.33579771428571	0.4112\\
-3.32779742857143	0.4112\\
-3.31979714285714	0.4112\\
-3.31179685714286	0.4112\\
-3.30379657142857	0.4112\\
-3.29579628571429	0.4112\\
-3.287796	0.4112\\
-3.27979571428571	0.4112\\
-3.27179542857143	0.4112\\
-3.26379514285714	0.4112\\
-3.25579485714286	0.4112\\
-3.24779457142857	0.4112\\
-3.23979428571428	0.4112\\
-3.231794	0.4112\\
-3.22379371428571	0.4112\\
-3.21579342857143	0.4112\\
-3.20779314285714	0.4112\\
-3.19979285714286	0.4112\\
-3.19179257142857	0.4112\\
-3.18379228571428	0.4112\\
-3.175792	0.4112\\
-3.16779171428571	0.4112\\
-3.15979142857143	0.4112\\
-3.15179114285714	0.4112\\
-3.14379085714286	0.4112\\
-3.13579057142857	0.4112\\
-3.12779028571429	0.4112\\
-3.11979	0.4112\\
-3.11178971428571	0.4112\\
-3.10378942857143	0.4112\\
-3.09578914285714	0.4112\\
-3.08778885714286	0.4112\\
-3.07978857142857	0.4112\\
-3.07178828571428	0.4112\\
-3.063788	0.4112\\
-3.05578771428571	0.4112\\
-3.04778742857143	0.4112\\
-3.03978714285714	0.4112\\
-3.03178685714286	0.4112\\
-3.02378657142857	0.4112\\
-3.01578628571429	0.4112\\
-3.007786	0.4112\\
-2.99978571428571	0.4112\\
-2.99178542857143	0.4112\\
-2.98378514285714	0.4112\\
-2.97578485714286	0.4112\\
-2.96778457142857	0.4112\\
-2.95978428571429	0.4112\\
-2.951784	0.4112\\
-2.94378371428571	0.4112\\
-2.93578342857143	0.4112\\
-2.92778314285714	0.4112\\
-2.91978285714286	0.4112\\
-2.91178257142857	0.4112\\
-2.90378228571428	0.4112\\
-2.895782	0.4112\\
-2.88778171428571	0.4112\\
-2.87978142857143	0.4112\\
-2.87178114285714	0.4112\\
-2.86378085714286	0.4112\\
-2.85578057142857	0.4112\\
-2.84778028571429	0.4112\\
-2.83978	0.4112\\
-2.83177971428571	0.4112\\
-2.82377942857143	0.4112\\
-2.81577914285714	0.4112\\
-2.80777885714286	0.4112\\
-2.79977857142857	0.4112\\
-2.79177828571428	0.4112\\
-2.783778	0.4112\\
-2.77577771428571	0.4112\\
-2.76777742857143	0.4112\\
-2.75977714285714	0.4112\\
-2.75177685714286	0.4112\\
-2.74377657142857	0.4112\\
-2.73577628571429	0.4112\\
-2.727776	0.4112\\
-2.71977571428571	0.4112\\
-2.71177542857143	0.4112\\
-2.70377514285714	0.4112\\
-2.69577485714286	0.4112\\
-2.68777457142857	0.4112\\
-2.67977428571429	0.4112\\
-2.671774	0.4112\\
-2.66377371428571	0.4112\\
-2.65577342857143	0.4112\\
-2.64777314285714	0.4112\\
-2.63977285714286	0.4112\\
-2.63177257142857	0.4112\\
-2.62377228571428	0.4112\\
-2.615772	0.4112\\
-2.60777171428571	0.4112\\
-2.59977142857143	0.4112\\
-2.59177114285714	0.4112\\
-2.58377085714286	0.4112\\
-2.57577057142857	0.4112\\
-2.56777028571429	0.4112\\
-2.55977	0.4112\\
-2.55176971428571	0.4112\\
-2.54376942857143	0.4112\\
-2.53576914285714	0.4112\\
-2.52776885714286	0.4112\\
-2.51976857142857	0.4112\\
-2.51176828571429	0.4112\\
-2.503768	0.4112\\
-2.49576771428571	0.4112\\
-2.48776742857143	0.4112\\
-2.47976714285714	0.4112\\
-2.47176685714286	0.4112\\
-2.46376657142857	0.4112\\
-2.45576628571429	0.4112\\
-2.447766	0.4112\\
-2.43976571428571	0.4112\\
-2.43176542857143	0.4112\\
-2.42376514285714	0.4112\\
-2.41576485714286	0.4112\\
-2.40776457142857	0.4112\\
-2.39976428571429	0.4112\\
-2.391764	0.4112\\
-2.38376371428571	0.4112\\
-2.37576342857143	0.4112\\
-2.36776314285714	0.4112\\
-2.35976285714286	0.4112\\
-2.35176257142857	0.4112\\
-2.34376228571429	0.4112\\
-2.335762	0.4112\\
-2.32776171428571	0.4112\\
-2.31976142857143	0.4112\\
-2.31176114285714	0.4112\\
-2.30376085714286	0.4112\\
-2.29576057142857	0.4112\\
-2.28776028571429	0.4112\\
-2.27976	0.4112\\
-2.27175971428571	0.4112\\
-2.26375942857143	0.4112\\
-2.25575914285714	0.4112\\
-2.24775885714286	0.4112\\
-2.23975857142857	0.4112\\
-2.23175828571429	0.4112\\
-2.223758	0.4112\\
-2.21575771428571	0.4112\\
-2.20775742857143	0.4112\\
-2.19975714285714	0.4112\\
-2.19175685714286	0.4112\\
-2.18375657142857	0.4112\\
-2.17575628571428	0.4112\\
-2.167756	0.4112\\
-2.15975571428571	0.4112\\
-2.15175542857143	0.4112\\
-2.14375514285714	0.4112\\
-2.13575485714286	0.4112\\
-2.12775457142857	0.4112\\
-2.11975428571429	0.4112\\
-2.111754	0.4112\\
-2.10375371428571	0.4112\\
-2.09575342857143	0.4112\\
-2.08775314285714	0.4112\\
-2.07975285714286	0.4112\\
-2.07175257142857	0.4112\\
-2.06375228571429	0.4112\\
-2.055752	0.4112\\
-2.04775171428571	0.4112\\
-2.03975142857143	0.4112\\
-2.03175114285714	0.4112\\
-2.02375085714286	0.4112\\
-2.01575057142857	0.4112\\
-2.00775028571429	0.4112\\
-1.99975	0.4112\\
-1.99174971428571	0.4112\\
-1.98374942857143	0.4112\\
-1.97574914285714	0.4112\\
-1.96774885714286	0.4112\\
-1.95974857142857	0.4112\\
-1.95174828571429	0.4112\\
-1.943748	0.4112\\
-1.93574771428571	0.4112\\
-1.92774742857143	0.4112\\
-1.91974714285714	0.4112\\
-1.91174685714286	0.4112\\
-1.90374657142857	0.4112\\
-1.89574628571429	0.4112\\
-1.887746	0.4112\\
-1.87974571428571	0.4112\\
-1.87174542857143	0.4112\\
-1.86374514285714	0.4112\\
-1.85574485714286	0.4112\\
-1.84774457142857	0.4112\\
-1.83974428571429	0.4112\\
-1.831744	0.4112\\
-1.82374371428571	0.4112\\
-1.81574342857143	0.4112\\
-1.80774314285714	0.4112\\
-1.79974285714286	0.4112\\
-1.79174257142857	0.4112\\
-1.78374228571429	0.4112\\
-1.775742	0.4112\\
-1.76774171428571	0.4112\\
-1.75974142857143	0.4112\\
-1.75174114285714	0.4112\\
-1.74374085714286	0.4112\\
-1.73574057142857	0.4112\\
-1.72774028571429	0.4112\\
-1.71974	0.4112\\
-1.71173971428571	0.4112\\
-1.70373942857143	0.4112\\
-1.69573914285714	0.4112\\
-1.68773885714286	0.4112\\
-1.67973857142857	0.4112\\
-1.67173828571429	0.4112\\
-1.663738	0.4112\\
-1.65573771428571	0.4112\\
-1.64773742857143	0.4112\\
-1.63973714285714	0.4112\\
-1.63173685714286	0.4112\\
-1.62373657142857	0.4112\\
-1.61573628571429	0.4112\\
-1.607736	0.4112\\
-1.59973571428571	0.4112\\
-1.59173542857143	0.4112\\
-1.58373514285714	0.4112\\
-1.57573485714286	0.4112\\
-1.56773457142857	0.4112\\
-1.55973428571429	0.4112\\
-1.551734	0.4112\\
-1.54373371428571	0.4112\\
-1.53573342857143	0.4112\\
-1.52773314285714	0.4112\\
-1.51973285714286	0.4112\\
-1.51173257142857	0.4112\\
-1.50373228571429	0.4112\\
-1.495732	0.4112\\
-1.48773171428571	0.4112\\
-1.47973142857143	0.4112\\
-1.47173114285714	0.4112\\
-1.46373085714286	0.4112\\
-1.45573057142857	0.4112\\
-1.44773028571429	0.4112\\
-1.43973	0.4112\\
-1.43172971428571	0.4112\\
-1.42372942857143	0.4112\\
-1.41572914285714	0.4112\\
-1.40772885714286	0.4112\\
-1.39972857142857	0.4112\\
-1.39172828571429	0.4112\\
-1.383728	0.4112\\
-1.37572771428571	0.4112\\
-1.36772742857143	0.4112\\
-1.35972714285714	0.4112\\
-1.35172685714286	0.4112\\
-1.34372657142857	0.4112\\
-1.33572628571429	0.4112\\
-1.327726	0.4112\\
-1.31972571428571	0.4112\\
-1.31172542857143	0.4112\\
-1.30372514285714	0.4112\\
-1.29572485714286	0.4112\\
-1.28772457142857	0.4112\\
-1.27972428571429	0.4112\\
-1.271724	0.4112\\
-1.26372371428571	0.4112\\
-1.25572342857143	0.4112\\
-1.24772314285714	0.4112\\
-1.23972285714286	0.4112\\
-1.23172257142857	0.4112\\
-1.22372228571429	0.4112\\
-1.215722	0.4112\\
-1.20772171428571	0.4112\\
-1.19972142857143	0.4112\\
-1.19172114285714	0.4112\\
-1.18372085714286	0.4112\\
-1.17572057142857	0.4112\\
-1.16772028571429	0.4112\\
-1.15972	0.4112\\
-1.15171971428571	0.4112\\
-1.14371942857143	0.4112\\
-1.13571914285714	0.4112\\
-1.12771885714286	0.4112\\
-1.11971857142857	0.4112\\
-1.11171828571429	0.4112\\
-1.103718	0.4112\\
-1.09571771428571	0.4112\\
-1.08771742857143	0.4112\\
-1.07971714285714	0.4112\\
-1.07171685714286	0.4112\\
-1.06371657142857	0.4112\\
-1.05571628571429	0.4112\\
-1.047716	0.4112\\
-1.03971571428571	0.4112\\
-1.03171542857143	0.4112\\
-1.02371514285714	0.4112\\
-1.01571485714286	0.4112\\
-1.00771457142857	0.4112\\
-0.999714285714285	0.4112\\
-0.991714	0.4112\\
-0.983713714285715	0.4112\\
-0.975713428571428	0.4112\\
-0.967713142857143	0.4112\\
-0.959712857142858	0.4112\\
-0.951712571428571	0.4112\\
-0.943712285714286	0.4112\\
-0.935711999999999	0.4112\\
-0.927711714285714	0.4112\\
-0.919711428571429	0.4112\\
-0.911711142857142	0.4112\\
-0.903710857142856	0.4112\\
-0.895710571428571	0.4112\\
-0.887710285714284	0.4112\\
-0.879709999999999	0.4112\\
-0.871709714285714	0.4112\\
-0.863709428571429	0.4112\\
-0.855709142857142	0.4112\\
-0.847708857142857	0.4112\\
-0.839708571428572	0.4112\\
-0.831708285714285	0.4112\\
-0.823708	0.4112\\
-0.815707714285715	0.4112\\
-0.807707428571428	0.4112\\
-0.799707142857143	0.4112\\
-0.791706857142856	0.4112\\
-0.783706571428571	0.4112\\
-0.775706285714286	0.4112\\
-0.767705999999999	0.4112\\
-0.759705714285714	0.4112\\
-0.751705428571428	0.4112\\
-0.743705142857142	0.4112\\
-0.735704857142858	0.4112\\
-0.727704571428571	0.4112\\
-0.719704285714286	0.4112\\
-0.711703999999999	0.4112\\
-0.703703714285714	0.4112\\
-0.695703428571429	0.4112\\
-0.687703142857142	0.4112\\
-0.679702857142857	0.4112\\
-0.671702571428572	0.4112\\
-0.663702285714285	0.4112\\
-0.655702	0.4112\\
-0.647701714285715	0.4112\\
-0.639701428571428	0.4112\\
-0.631701142857143	0.4112\\
-0.623700857142856	0.4112\\
-0.615700571428571	0.4112\\
-0.607700285714285	0.4112\\
-0.599699999999999	0.4112\\
-0.591699714285715	0.4112\\
-0.583699428571428	0.4112\\
-0.575699142857143	0.4112\\
-0.567698857142856	0.4112\\
-0.559698571428571	0.4112\\
-0.551698285714286	0.4112\\
-0.543697999999999	0.4112\\
-0.535697714285714	0.4112\\
-0.527697428571429	0.4112\\
-0.519697142857142	0.4112\\
-0.511696857142857	0.4112\\
-0.503696571428572	0.4112\\
-0.495696285714285	0.4112\\
-0.487696	0.4112\\
-0.479695714285713	0.4112\\
-0.471695428571428	0.4112\\
-0.463695142857143	0.4112\\
-0.455694857142856	0.4112\\
-0.447694571428572	0.4112\\
-0.439694285714285	0.4112\\
-0.431694	0.4112\\
-0.423693714285715	0.4112\\
-0.415693428571428	0.4112\\
-0.407693142857143	0.4112\\
-0.399692857142856	0.4112\\
-0.391692571428571	0.4112\\
-0.383692285714286	0.4112\\
-0.375691999999999	0.4112\\
-0.367691714285714	0.4112\\
-0.359691428571429	0.4112\\
-0.351691142857142	0.4112\\
-0.343690857142857	0.4112\\
-0.335690571428572	0.4112\\
-0.327690285714285	0.4112\\
-0.31969	0.4112\\
-0.311689714285713	0.4112\\
-0.303689428571429	0.4112\\
-0.295689142857142	0.4112\\
-0.287688857142857	0.4112\\
-0.279688571428572	0.4112\\
-0.271688285714285	0.4112\\
-0.263688	0.4112\\
-0.255687714285713	0.4112\\
-0.247687428571428	0.4112\\
-0.239687142857143	0.4112\\
-0.231686857142856	0.4112\\
-0.223686571428571	0.4112\\
-0.215686285714286	0.4112\\
-0.207685999999999	0.4112\\
-0.199685714285714	0.4112\\
-0.191685428571429	0.4112\\
-0.183685142857142	0.4112\\
-0.175684857142857	0.4112\\
-0.16768457142857	0.4112\\
-0.159684285714286	0.4112\\
-0.151683999999999	0.4112\\
-0.143683714285714	0.4112\\
-0.135683428571429	0.4112\\
-0.127683142857142	0.4112\\
-0.119682857142857	0.4112\\
-0.111682571428572	0.4112\\
-0.103682285714285	0.4112\\
-0.095682	0.4112\\
-0.0876817142857131	0.4112\\
-0.079681428571428	0.4112\\
-0.0716811428571429	0.4112\\
-0.063680857142856	0.4112\\
-0.0556805714285709	0.4112\\
-0.0476802857142857	0.4112\\
-0.0396799999999988	0.4112\\
-0.0316797142857137	0.4112\\
-0.0236794285714286	0.4112\\
-0.0156791428571434	0.4112\\
-0.00767885714285654	0.4112\\
0.000321428571428584	3.0112\\
0.00832171428571371	3.0112\\
0.0163220000000006	3.0112\\
0.0243222857142857	3.0112\\
0.0323225714285709	3.0112\\
0.0403228571428578	3.0112\\
0.0483231428571429	3.0112\\
0.0563234285714298	3.0112\\
0.0643237142857149	3.0112\\
0.0723240000000001	3.0112\\
0.080324285714287	3.0112\\
0.0883245714285721	3.0112\\
0.0963248571428572	3.0112\\
0.104325142857144	3.0112\\
0.112325428571429	3.0112\\
0.120325714285714	3.0112\\
0.128325999999999	3.0112\\
0.136326285714286	3.0112\\
0.144326571428572	3.0112\\
0.152326857142857	3.0112\\
0.160327142857144	3.0112\\
0.168327428571429	3.0112\\
0.176327714285714	3.0112\\
0.184328000000001	3.0112\\
0.192328285714286	3.0112\\
0.200328571428571	3.0112\\
0.208328857142858	3.0112\\
0.216329142857143	3.0112\\
0.22432942857143	3.0112\\
0.232329714285715	3.0112\\
0.24033	3.0112\\
0.248330285714287	3.0112\\
0.256330571428572	3.0112\\
0.264330857142857	3.0112\\
0.272331142857142	3.0112\\
0.280331428571429	3.0112\\
0.288331714285714	3.0112\\
0.296332	3.0112\\
0.304332285714286	3.0112\\
0.312332571428572	3.0112\\
0.320332857142857	3.0112\\
0.328333142857144	3.0112\\
0.336333428571429	3.0112\\
0.344333714285714	3.0112\\
0.352334000000001	3.0112\\
0.360334285714286	3.0112\\
0.368334571428573	3.0112\\
0.376334857142856	3.0112\\
0.384335142857143	3.0112\\
0.392335428571428	3.0112\\
0.400335714285715	3.0112\\
0.408336	3.0112\\
0.416336285714287	3.0112\\
0.424336571428571	3.0112\\
0.432336857142857	3.0112\\
0.440337142857143	3.0112\\
0.448337428571429	3.0112\\
0.456337714285715	3.0112\\
0.464338000000001	3.0112\\
0.472338285714287	3.0112\\
0.480338571428574	3.0112\\
0.488338857142857	3.0112\\
0.496339142857142	3.0112\\
0.504339428571429	3.0112\\
0.512339714285714	3.0112\\
0.520340000000001	3.0112\\
0.528340285714286	3.0112\\
0.536340571428573	3.0112\\
0.544340857142856	3.0112\\
0.552341142857143	3.0112\\
0.560341428571428	3.0112\\
0.568341714285715	3.0112\\
0.576342	3.0112\\
0.584342285714287	3.0112\\
0.592342571428572	3.0112\\
0.600342857142858	3.0112\\
0.608343142857143	3.0112\\
0.61634342857143	3.0112\\
0.624343714285715	3.0112\\
0.632344	3.0112\\
0.640344285714287	3.0112\\
0.648344571428572	3.0112\\
0.656344857142857	3.0112\\
0.664345142857142	3.0112\\
0.672345428571429	3.0112\\
0.680345714285714	3.0112\\
0.688346000000001	3.0112\\
0.696346285714286	3.0112\\
0.704346571428573	3.0112\\
0.712346857142856	3.0112\\
0.720347142857143	3.0112\\
0.728347428571428	3.0112\\
0.736347714285715	3.0112\\
0.744348	3.0112\\
0.752348285714287	3.0112\\
0.760348571428572	3.0112\\
0.768348857142859	3.0112\\
0.776349142857143	3.0112\\
0.784349428571428	3.0112\\
0.792349714285715	3.0112\\
0.80035	3.0112\\
0.808350285714287	3.0112\\
0.816350571428572	3.0112\\
0.824350857142859	3.0112\\
0.832351142857142	3.0112\\
0.840351428571429	3.0112\\
0.848351714285714	3.0112\\
0.856352000000001	3.0112\\
0.864352285714286	3.0112\\
0.872352571428573	3.0112\\
0.880352857142856	3.0112\\
0.888353142857143	3.0112\\
0.896353428571429	3.0112\\
0.904353714285715	3.0112\\
0.912354000000001	3.0112\\
0.920354285714286	3.0112\\
0.928354571428573	3.0112\\
0.936354857142856	3.0112\\
0.944355142857143	3.0112\\
0.952355428571428	3.0112\\
0.960355714285715	3.0112\\
0.968356	3.0112\\
0.976356285714287	3.0112\\
0.984356571428572	3.0112\\
0.992356857142859	3.0112\\
1.00035714285714	3.0112\\
1.00835742857143	3.0112\\
1.01635771428571	3.0112\\
1.024358	3.0112\\
1.03235828571429	3.0112\\
1.04035857142857	3.0112\\
1.04835885714286	3.0112\\
1.05635914285714	3.0112\\
1.06435942857143	3.0112\\
1.07235971428571	3.0112\\
1.08036	3.0112\\
1.08836028571429	3.0112\\
1.09636057142857	3.0112\\
1.10436085714286	3.0112\\
1.11236114285714	3.0112\\
1.12036142857143	3.0112\\
1.12836171428571	3.0112\\
1.136362	3.0112\\
1.14436228571429	3.0112\\
1.15236257142857	3.0112\\
1.16036285714286	3.0112\\
1.16836314285714	3.0112\\
1.17636342857143	3.0112\\
1.18436371428571	3.0112\\
1.192364	3.0112\\
1.20036428571429	3.0112\\
1.20836457142857	3.0112\\
1.21636485714286	3.0112\\
1.22436514285714	3.0112\\
1.23236542857143	3.0112\\
1.24036571428571	3.0112\\
1.248366	3.0112\\
1.25636628571429	3.0112\\
1.26436657142857	3.0112\\
1.27236685714286	3.0112\\
1.28036714285714	3.0112\\
1.28836742857143	3.0112\\
1.29636771428572	3.0112\\
1.304368	3.0112\\
1.31236828571429	3.0112\\
1.32036857142857	3.0112\\
1.32836885714286	3.0112\\
1.33636914285714	3.0112\\
1.34436942857143	3.0112\\
1.35236971428571	3.0112\\
1.36037	3.0112\\
1.36837028571429	3.0112\\
1.37637057142857	3.0112\\
1.38437085714286	3.0112\\
1.39237114285714	3.0112\\
1.40037142857143	3.0112\\
1.40837171428571	3.0112\\
1.416372	3.0112\\
1.42437228571429	3.0112\\
1.43237257142857	3.0112\\
1.44037285714286	3.0112\\
1.44837314285714	3.0112\\
1.45637342857143	3.0112\\
1.46437371428572	3.0112\\
1.472374	3.0112\\
1.48037428571429	3.0112\\
1.48837457142857	3.0112\\
1.49637485714286	3.0112\\
1.50437514285714	3.0112\\
1.51237542857143	3.0112\\
1.52037571428571	3.0112\\
1.528376	3.0112\\
1.53637628571429	3.0112\\
1.54437657142857	3.0112\\
1.55237685714286	3.0112\\
1.56037714285714	3.0112\\
1.56837742857143	3.0112\\
1.57637771428571	3.0112\\
1.584378	3.0112\\
1.59237828571429	3.0112\\
1.60037857142857	3.0112\\
1.60837885714286	3.0112\\
1.61637914285715	3.0112\\
1.62437942857143	3.0112\\
1.63237971428572	3.0112\\
1.64038	3.0112\\
1.64838028571429	3.0112\\
1.65638057142857	3.0112\\
1.66438085714286	3.0112\\
1.67238114285714	3.0112\\
1.68038142857143	3.0112\\
1.68838171428571	3.0112\\
1.696382	3.0112\\
1.70438228571429	3.0112\\
1.71238257142857	3.0112\\
1.72038285714286	3.0112\\
1.72838314285714	3.0112\\
1.73638342857143	3.0112\\
1.74438371428571	3.0112\\
1.752384	3.0112\\
1.76038428571429	3.0112\\
1.76838457142857	3.0112\\
1.77638485714286	3.0112\\
1.78438514285714	3.0112\\
1.79238542857143	3.0112\\
1.80038571428571	3.0112\\
1.808386	3.0112\\
1.81638628571429	3.0112\\
1.82438657142857	3.0112\\
1.83238685714286	3.0112\\
1.84038714285714	3.0112\\
1.84838742857143	3.0112\\
1.85638771428571	3.0112\\
1.864388	3.0112\\
1.87238828571429	3.0112\\
1.88038857142857	3.0112\\
1.88838885714286	3.0112\\
1.89638914285714	3.0112\\
1.90438942857143	3.0112\\
1.91238971428571	3.0112\\
1.92039	3.0112\\
1.92839028571429	3.0112\\
1.93639057142857	3.0112\\
1.94439085714286	3.0112\\
1.95239114285714	3.0112\\
1.96039142857143	3.0112\\
1.96839171428571	3.0112\\
1.976392	3.0112\\
1.98439228571429	3.0112\\
1.99239257142857	3.0112\\
2.00039285714286	3.0112\\
2.00839314285714	3.0112\\
2.01639342857143	3.0112\\
2.02439371428571	3.0112\\
2.032394	3.0112\\
2.04039428571429	3.0112\\
2.04839457142857	3.0112\\
2.05639485714286	3.0112\\
2.06439514285714	3.0112\\
2.07239542857143	3.0112\\
2.08039571428571	3.0112\\
2.088396	3.0112\\
2.09639628571429	3.0112\\
2.10439657142857	3.0112\\
2.11239685714286	3.0112\\
2.12039714285714	3.0112\\
2.12839742857143	3.0112\\
2.13639771428571	3.0112\\
2.144398	3.0112\\
2.15239828571429	3.0112\\
2.16039857142857	3.0112\\
2.16839885714286	3.0112\\
2.17639914285714	3.0112\\
2.18439942857143	3.0112\\
2.19239971428572	3.0112\\
2.2004	3.0112\\
2.20840028571429	3.0112\\
2.21640057142857	3.0112\\
2.22440085714286	3.0112\\
2.23240114285714	3.0112\\
2.24040142857143	3.0112\\
2.24840171428571	3.0112\\
2.256402	3.0112\\
2.26440228571429	3.0112\\
2.27240257142857	3.0112\\
2.28040285714286	3.0112\\
2.28840314285714	3.0112\\
2.29640342857143	3.0112\\
2.30440371428571	3.0112\\
2.312404	3.0112\\
2.32040428571429	3.0112\\
2.32840457142857	3.0112\\
2.33640485714286	3.0112\\
2.34440514285714	3.0112\\
2.35240542857143	3.0112\\
2.36040571428571	3.0112\\
2.368406	3.0112\\
2.37640628571429	3.0112\\
2.38440657142857	3.0112\\
2.39240685714286	3.0112\\
2.40040714285714	3.0112\\
2.40840742857143	3.0112\\
2.41640771428571	3.0112\\
2.424408	3.0112\\
2.43240828571429	3.0112\\
2.44040857142857	3.0112\\
2.44840885714286	3.0112\\
2.45640914285714	3.0112\\
2.46440942857143	3.0112\\
2.47240971428571	3.0112\\
2.48041	3.0112\\
2.48841028571429	3.0112\\
2.49641057142857	3.0112\\
2.50441085714286	3.0112\\
2.51241114285714	3.0112\\
2.52041142857143	3.0112\\
2.52841171428571	3.0112\\
2.536412	3.0112\\
2.54441228571429	3.0112\\
2.55241257142857	3.0112\\
2.56041285714286	3.0112\\
2.56841314285714	3.0112\\
2.57641342857143	3.0112\\
2.58441371428571	3.0112\\
2.592414	3.0112\\
2.60041428571429	3.0112\\
2.60841457142857	3.0112\\
2.61641485714286	3.0112\\
2.62441514285714	3.0112\\
2.63241542857143	3.0112\\
2.64041571428571	3.0112\\
2.648416	3.0112\\
2.65641628571429	3.0112\\
2.66441657142857	3.0112\\
2.67241685714286	3.0112\\
2.68041714285714	3.0112\\
2.68841742857143	3.0112\\
2.69641771428571	3.0112\\
2.704418	3.0112\\
2.71241828571429	3.0112\\
2.72041857142857	3.0112\\
2.72841885714286	3.0112\\
2.73641914285714	3.0112\\
2.74441942857143	3.0112\\
2.75241971428571	3.0112\\
2.76042	3.0112\\
2.76842028571429	3.0112\\
2.77642057142857	3.0112\\
2.78442085714286	3.0112\\
2.79242114285714	3.0112\\
2.80042142857143	3.0112\\
2.80842171428571	3.0112\\
2.816422	3.0112\\
2.82442228571429	3.0112\\
2.83242257142857	3.0112\\
2.84042285714286	3.0112\\
2.84842314285714	3.0112\\
2.85642342857143	3.0112\\
2.86442371428571	3.0112\\
2.872424	3.0112\\
2.88042428571429	3.0112\\
2.88842457142857	3.0112\\
2.89642485714286	3.0112\\
2.90442514285714	3.0112\\
2.91242542857143	3.0112\\
2.92042571428572	3.0112\\
2.928426	3.0112\\
2.93642628571429	3.0112\\
2.94442657142857	3.0112\\
2.95242685714286	3.0112\\
2.96042714285714	3.0112\\
2.96842742857143	3.0112\\
2.97642771428571	3.0112\\
2.984428	3.0112\\
2.99242828571429	3.0112\\
3.00042857142857	0.4112\\
3.00842885714286	0.4112\\
3.01642914285714	0.4112\\
3.02442942857143	0.4112\\
3.03242971428571	0.4112\\
3.04043	0.4112\\
3.04843028571429	0.4112\\
3.05643057142857	0.4112\\
3.06443085714286	0.4112\\
3.07243114285714	0.4112\\
3.08043142857143	0.4112\\
3.08843171428571	0.4112\\
3.096432	0.4112\\
3.10443228571429	0.4112\\
3.11243257142857	0.4112\\
3.12043285714286	0.4112\\
3.12843314285714	0.4112\\
3.13643342857143	0.4112\\
3.14443371428572	0.4112\\
3.152434	0.4112\\
3.16043428571429	0.4112\\
3.16843457142857	0.4112\\
3.17643485714286	0.4112\\
3.18443514285714	0.4112\\
3.19243542857143	0.4112\\
3.20043571428571	0.4112\\
3.208436	0.4112\\
3.21643628571429	0.4112\\
3.22443657142857	0.4112\\
3.23243685714286	0.4112\\
3.24043714285714	0.4112\\
3.24843742857143	0.4112\\
3.25643771428571	0.4112\\
3.264438	0.4112\\
3.27243828571429	0.4112\\
3.28043857142857	0.4112\\
3.28843885714286	0.4112\\
3.29643914285714	0.4112\\
3.30443942857143	0.4112\\
3.31243971428572	0.4112\\
3.32044	0.4112\\
3.32844028571429	0.4112\\
3.33644057142857	0.4112\\
3.34444085714286	0.4112\\
3.35244114285714	0.4112\\
3.36044142857143	0.4112\\
3.36844171428572	0.4112\\
3.376442	0.4112\\
3.38444228571429	0.4112\\
3.39244257142857	0.4112\\
3.40044285714286	0.4112\\
3.40844314285714	0.4112\\
3.41644342857143	0.4112\\
3.42444371428571	0.4112\\
3.432444	0.4112\\
3.44044428571429	0.4112\\
3.44844457142857	0.4112\\
3.45644485714286	0.4112\\
3.46444514285714	0.4112\\
3.47244542857143	0.4112\\
3.48044571428572	0.4112\\
3.488446	0.4112\\
3.49644628571429	0.4112\\
3.50444657142857	0.4112\\
3.51244685714286	0.4112\\
3.52044714285714	0.4112\\
3.52844742857143	0.4112\\
3.53644771428572	0.4112\\
3.544448	0.4112\\
3.55244828571429	0.4112\\
3.56044857142857	0.4112\\
3.56844885714286	0.4112\\
3.57644914285714	0.4112\\
3.58444942857143	0.4112\\
3.59244971428572	0.4112\\
3.60045	0.4112\\
3.60845028571429	0.4112\\
3.61645057142857	0.4112\\
3.62445085714286	0.4112\\
3.63245114285714	0.4112\\
3.64045142857143	0.4112\\
3.64845171428571	0.4112\\
3.656452	0.4112\\
3.66445228571428	0.4112\\
3.67245257142857	0.4112\\
3.68045285714286	0.4112\\
3.68845314285714	0.4112\\
3.69645342857143	0.4112\\
3.70445371428572	0.4112\\
3.712454	0.4112\\
3.72045428571429	0.4112\\
3.72845457142857	0.4112\\
3.73645485714286	0.4112\\
3.74445514285714	0.4112\\
3.75245542857143	0.4112\\
3.76045571428572	0.4112\\
3.768456	0.4112\\
3.77645628571429	0.4112\\
3.78445657142857	0.4112\\
3.79245685714286	0.4112\\
3.80045714285714	0.4112\\
3.80845742857143	0.4112\\
3.81645771428571	0.4112\\
3.824458	0.4112\\
3.83245828571429	0.4112\\
3.84045857142857	0.4112\\
3.84845885714286	0.4112\\
3.85645914285714	0.4112\\
3.86445942857143	0.4112\\
3.87245971428572	0.4112\\
3.88046	0.4112\\
3.88846028571429	0.4112\\
3.89646057142857	0.4112\\
3.90446085714286	0.4112\\
3.91246114285714	0.4112\\
3.92046142857143	0.4112\\
3.92846171428572	0.4112\\
3.936462	0.4112\\
3.94446228571429	0.4112\\
3.95246257142857	0.4112\\
3.96046285714286	0.4112\\
3.96846314285714	0.4112\\
3.97646342857143	0.4112\\
3.98446371428571	0.4112\\
3.992464	0.4112\\
4.00046428571429	0.4112\\
4.00846457142857	0.4112\\
4.01646485714286	0.4112\\
4.02446514285714	0.4112\\
4.03246542857143	0.4112\\
4.04046571428572	0.4112\\
4.048466	0.4112\\
4.05646628571429	0.4112\\
4.06446657142857	0.4112\\
4.07246685714286	0.4112\\
4.08046714285714	0.4112\\
4.08846742857143	0.4112\\
4.09646771428572	0.4112\\
4.104468	0.4112\\
4.11246828571429	0.4112\\
4.12046857142857	0.4112\\
4.12846885714286	0.4112\\
4.13646914285714	0.4112\\
4.14446942857143	0.4112\\
4.15246971428571	0.4112\\
4.16047	0.4112\\
4.16847028571429	0.4112\\
4.17647057142857	0.4112\\
4.18447085714286	0.4112\\
4.19247114285714	0.4112\\
4.20047142857143	0.4112\\
4.20847171428572	0.4112\\
4.216472	0.4112\\
4.22447228571428	0.4112\\
4.23247257142857	0.4112\\
4.24047285714286	0.4112\\
4.24847314285714	0.4112\\
4.25647342857143	0.4112\\
4.26447371428572	0.4112\\
4.272474	0.4112\\
4.28047428571429	0.4112\\
4.28847457142857	0.4112\\
4.29647485714286	0.4112\\
4.30447514285714	0.4112\\
4.31247542857143	0.4112\\
4.32047571428572	0.4112\\
4.328476	0.4112\\
4.33647628571429	0.4112\\
4.34447657142857	0.4112\\
4.35247685714286	0.4112\\
4.36047714285714	0.4112\\
4.36847742857143	0.4112\\
4.37647771428571	0.4112\\
4.384478	0.4112\\
4.39247828571428	0.4112\\
4.40047857142857	0.4112\\
4.40847885714286	0.4112\\
4.41647914285714	0.4112\\
4.42447942857143	0.4112\\
4.43247971428572	0.4112\\
4.44048	0.4112\\
4.44848028571429	0.4112\\
4.45648057142857	0.4112\\
4.46448085714286	0.4112\\
4.47248114285714	0.4112\\
4.48048142857143	0.4112\\
4.48848171428572	0.4112\\
4.496482	0.4112\\
4.50448228571429	0.4112\\
4.51248257142857	0.4112\\
4.52048285714286	0.4112\\
4.52848314285714	0.4112\\
4.53648342857143	0.4112\\
4.54448371428571	0.4112\\
4.552484	0.4112\\
4.56048428571428	0.4112\\
4.56848457142857	0.4112\\
4.57648485714286	0.4112\\
4.58448514285714	0.4112\\
4.59248542857143	0.4112\\
4.60048571428572	0.4112\\
4.608486	0.4112\\
4.61648628571429	0.4112\\
4.62448657142857	0.4112\\
4.63248685714286	0.4112\\
4.64048714285714	0.4112\\
4.64848742857143	0.4112\\
4.65648771428572	0.4112\\
4.664488	0.4112\\
4.67248828571429	0.4112\\
4.68048857142857	0.4112\\
4.68848885714286	0.4112\\
4.69648914285714	0.4112\\
4.70448942857143	0.4112\\
4.71248971428571	0.4112\\
4.72049	0.4112\\
4.72849028571428	0.4112\\
4.73649057142857	0.4112\\
4.74449085714286	0.4112\\
4.75249114285714	0.4112\\
4.76049142857143	0.4112\\
4.76849171428572	0.4112\\
4.776492	0.4112\\
4.78449228571429	0.4112\\
4.79249257142857	0.4112\\
4.80049285714286	0.4112\\
4.80849314285714	0.4112\\
4.81649342857143	0.4112\\
4.82449371428572	0.4112\\
4.832494	0.4112\\
4.84049428571429	0.4112\\
4.84849457142857	0.4112\\
4.85649485714286	0.4112\\
4.86449514285714	0.4112\\
4.87249542857143	0.4112\\
4.88049571428571	0.4112\\
4.888496	0.4112\\
4.89649628571429	0.4112\\
4.90449657142857	0.4112\\
4.91249685714286	0.4112\\
4.92049714285714	0.4112\\
4.92849742857143	0.4112\\
4.93649771428572	0.4112\\
4.944498	0.4112\\
4.95249828571428	0.4112\\
4.96049857142857	0.4112\\
4.96849885714286	0.4112\\
4.97649914285714	0.4112\\
4.98449942857143	0.4112\\
4.99249971428572	0.4112\\
5.0005	0.4112\\
5.00850028571429	0.4112\\
5.01650057142857	0.4112\\
5.02450085714286	0.4112\\
5.03250114285714	0.4112\\
5.04050142857143	0.4112\\
5.04850171428571	0.4112\\
5.056502	0.4112\\
5.06450228571429	0.4112\\
5.07250257142857	0.4112\\
5.08050285714286	0.4112\\
5.08850314285714	0.4112\\
5.09650342857143	0.4112\\
5.10450371428571	0.4112\\
5.112504	0.4112\\
5.12050428571429	0.4112\\
5.12850457142857	0.4112\\
5.13650485714286	0.4112\\
5.14450514285714	0.4112\\
5.15250542857143	0.4112\\
5.16050571428572	0.4112\\
5.168506	0.4112\\
5.17650628571429	0.4112\\
5.18450657142857	0.4112\\
5.19250685714286	0.4112\\
5.20050714285714	0.4112\\
5.20850742857143	0.4112\\
5.21650771428572	0.4112\\
5.224508	0.4112\\
5.23250828571429	0.4112\\
5.24050857142857	0.4112\\
5.24850885714286	0.4112\\
5.25650914285714	0.4112\\
5.26450942857143	0.4112\\
5.27250971428571	0.4112\\
5.28051	0.4112\\
5.28851028571429	0.4112\\
5.29651057142857	0.4112\\
5.30451085714286	0.4112\\
5.31251114285714	0.4112\\
5.32051142857143	0.4112\\
5.32851171428572	0.4112\\
5.336512	0.4112\\
5.34451228571429	0.4112\\
5.35251257142857	0.4112\\
5.36051285714286	0.4112\\
5.36851314285714	0.4112\\
5.37651342857143	0.4112\\
5.38451371428572	0.4112\\
5.392514	0.4112\\
5.40051428571429	0.4112\\
5.40851457142857	0.4112\\
5.41651485714286	0.4112\\
5.42451514285714	0.4112\\
5.43251542857143	0.4112\\
5.44051571428571	0.4112\\
5.448516	0.4112\\
5.45651628571429	0.4112\\
5.46451657142857	0.4112\\
5.47251685714286	0.4112\\
5.48051714285714	0.4112\\
5.48851742857143	0.4112\\
5.49651771428572	0.4112\\
5.504518	0.4112\\
5.51251828571429	0.4112\\
5.52051857142857	0.4112\\
5.52851885714286	0.4112\\
5.53651914285714	0.4112\\
5.54451942857143	0.4112\\
5.55251971428572	0.4112\\
5.56052	0.4112\\
5.56852028571429	0.4112\\
5.57652057142857	0.4112\\
5.58452085714286	0.4112\\
5.59252114285714	0.4112\\
5.60052142857143	0.4112\\
5.60852171428571	0.4112\\
5.616522	0.4112\\
5.62452228571429	0.4112\\
5.63252257142857	0.4112\\
5.64052285714286	0.4112\\
5.64852314285714	0.4112\\
5.65652342857143	0.4112\\
5.66452371428571	0.4112\\
5.672524	0.4112\\
5.68052428571429	0.4112\\
5.68852457142857	0.4112\\
5.69652485714286	0.4112\\
5.70452514285714	0.4112\\
5.71252542857143	0.4112\\
5.72052571428572	0.4112\\
5.728526	0.4112\\
5.73652628571429	0.4112\\
5.74452657142857	0.4112\\
5.75252685714286	0.4112\\
5.76052714285714	0.4112\\
5.76852742857143	0.4112\\
5.77652771428571	0.4112\\
5.784528	0.4112\\
5.79252828571429	0.4112\\
5.80052857142857	0.4112\\
5.80852885714286	0.4112\\
5.81652914285714	0.4112\\
5.82452942857143	0.4112\\
5.83252971428571	0.4112\\
5.84053	0.4112\\
5.84853028571429	0.4112\\
5.85653057142857	0.4112\\
5.86453085714286	0.4112\\
5.87253114285714	0.4112\\
5.88053142857143	0.4112\\
5.88853171428572	0.4112\\
5.896532	0.4112\\
5.90453228571429	0.4112\\
5.91253257142857	0.4112\\
5.92053285714286	0.4112\\
5.92853314285714	0.4112\\
5.93653342857143	0.4112\\
5.94453371428571	0.4112\\
5.952534	0.4112\\
5.96053428571429	0.4112\\
5.96853457142857	0.4112\\
5.97653485714286	0.4112\\
5.98453514285714	0.4112\\
5.99253542857143	0.4112\\
6.00053571428571	0.4112\\
6.008536	0.4112\\
6.01653628571429	0.4112\\
6.02453657142857	0.4112\\
6.03253685714286	0.4112\\
6.04053714285714	0.4112\\
6.04853742857143	0.4112\\
6.05653771428572	0.4112\\
6.064538	0.4112\\
6.07253828571429	0.4112\\
6.08053857142857	0.4112\\
6.08853885714286	0.4112\\
6.09653914285714	0.4112\\
6.10453942857143	0.4112\\
6.11253971428571	0.4112\\
6.12054	0.4112\\
6.12854028571429	0.4112\\
6.13654057142857	0.4112\\
6.14454085714286	0.4112\\
6.15254114285714	0.4112\\
6.16054142857143	0.4112\\
6.16854171428571	0.4112\\
6.176542	0.4112\\
6.18454228571429	0.4112\\
6.19254257142857	0.4112\\
6.20054285714286	0.4112\\
6.20854314285714	0.4112\\
6.21654342857143	0.4112\\
6.22454371428572	0.4112\\
6.232544	0.4112\\
6.24054428571429	0.4112\\
6.24854457142857	0.4112\\
6.25654485714286	0.4112\\
6.26454514285714	0.4112\\
6.27254542857143	0.4112\\
6.28054571428572	0.4112\\
6.288546	0.4112\\
6.29654628571429	0.4112\\
6.30454657142857	0.4112\\
6.31254685714286	0.4112\\
6.32054714285714	0.4112\\
6.32854742857143	0.4112\\
6.33654771428571	0.4112\\
6.344548	0.4112\\
6.35254828571429	0.4112\\
6.36054857142857	0.4112\\
6.36854885714286	0.4112\\
6.37654914285714	0.4112\\
6.38454942857143	0.4112\\
6.39254971428571	0.4112\\
6.40055	0.4112\\
6.40855028571429	0.4112\\
6.41655057142857	0.4112\\
6.42455085714286	0.4112\\
6.43255114285714	0.4112\\
6.44055142857143	0.4112\\
6.44855171428572	0.4112\\
6.456552	0.4112\\
6.46455228571429	0.4112\\
6.47255257142857	0.4112\\
6.48055285714286	0.4112\\
6.48855314285714	0.4112\\
6.49655342857143	0.4112\\
6.50455371428571	0.4112\\
6.512554	0.4112\\
6.52055428571429	0.4112\\
6.52855457142857	0.4112\\
6.53655485714286	0.4112\\
6.54455514285714	0.4112\\
6.55255542857143	0.4112\\
6.56055571428571	0.4112\\
6.568556	0.4112\\
6.57655628571429	0.4112\\
6.58455657142857	0.4112\\
6.59255685714286	0.4112\\
6.60055714285714	0.4112\\
6.60855742857143	0.4112\\
6.61655771428572	0.4112\\
6.624558	0.4112\\
6.63255828571429	0.4112\\
6.64055857142857	0.4112\\
6.64855885714286	0.4112\\
6.65655914285714	0.4112\\
6.66455942857143	0.4112\\
6.67255971428571	0.4112\\
6.68056	0.4112\\
6.68856028571429	0.4112\\
6.69656057142857	0.4112\\
6.70456085714286	0.4112\\
6.71256114285714	0.4112\\
6.72056142857143	0.4112\\
6.72856171428571	0.4112\\
6.736562	0.4112\\
6.74456228571429	0.4112\\
6.75256257142857	0.4112\\
6.76056285714286	0.4112\\
6.76856314285715	0.4112\\
6.77656342857143	0.4112\\
6.78456371428572	0.4112\\
6.792564	0.4112\\
6.80056428571429	0.4112\\
6.80856457142857	0.4112\\
6.81656485714286	0.4112\\
6.82456514285714	0.4112\\
6.83256542857143	0.4112\\
6.84056571428571	0.4112\\
6.848566	0.4112\\
6.85656628571429	0.4112\\
6.86456657142857	0.4112\\
6.87256685714286	0.4112\\
6.88056714285714	0.4112\\
6.88856742857143	0.4112\\
6.89656771428571	0.4112\\
6.904568	0.4112\\
6.91256828571429	0.4112\\
6.92056857142857	0.4112\\
6.92856885714286	0.4112\\
6.93656914285715	0.4112\\
6.94456942857143	0.4112\\
6.95256971428572	0.4112\\
6.96057	0.4112\\
6.96857028571429	0.4112\\
6.97657057142857	0.4112\\
6.98457085714286	0.4112\\
6.99257114285714	0.4112\\
7.00057142857143	0.4112\\
7.00857171428571	0.4112\\
7.016572	0.4112\\
7.02457228571429	0.4112\\
7.03257257142857	0.4112\\
7.04057285714286	0.4112\\
7.04857314285714	0.4112\\
7.05657342857143	0.4112\\
7.06457371428571	0.4112\\
7.072574	0.4112\\
7.08057428571428	0.4112\\
7.08857457142857	0.4112\\
7.09657485714286	0.4112\\
7.10457514285714	0.4112\\
7.11257542857143	0.4112\\
7.12057571428571	0.4112\\
7.128576	0.4112\\
7.13657628571428	0.4112\\
7.14457657142857	0.4112\\
7.15257685714286	0.4112\\
7.16057714285714	0.4112\\
7.16857742857143	0.4112\\
7.17657771428572	0.4112\\
7.184578	0.4112\\
7.19257828571429	0.4112\\
7.20057857142857	0.4112\\
7.20857885714286	0.4112\\
7.21657914285714	0.4112\\
7.22457942857143	0.4112\\
7.23257971428572	0.4112\\
7.24058	0.4112\\
7.24858028571429	0.4112\\
7.25658057142857	0.4112\\
7.26458085714286	0.4112\\
7.27258114285714	0.4112\\
7.28058142857143	0.4112\\
7.28858171428572	0.4112\\
7.296582	0.4112\\
7.30458228571429	0.4112\\
7.31258257142857	0.4112\\
7.32058285714286	0.4112\\
7.32858314285714	0.4112\\
7.33658342857143	0.4112\\
7.34458371428572	0.4112\\
7.352584	0.4112\\
7.36058428571429	0.4112\\
7.36858457142857	0.4112\\
7.37658485714286	0.4112\\
7.38458514285714	0.4112\\
7.39258542857143	0.4112\\
7.40058571428571	0.4112\\
7.408586	0.4112\\
7.41658628571429	0.4112\\
7.42458657142857	0.4112\\
7.43258685714286	0.4112\\
7.44058714285714	0.4112\\
7.44858742857143	0.4112\\
7.45658771428571	0.4112\\
7.464588	0.4112\\
7.47258828571429	0.4112\\
7.48058857142857	0.4112\\
7.48858885714286	0.4112\\
7.49658914285714	0.4112\\
7.50458942857143	0.4112\\
7.51258971428572	0.4112\\
7.52059	0.4112\\
7.52859028571428	0.4112\\
7.53659057142857	0.4112\\
7.54459085714286	0.4112\\
7.55259114285714	0.4112\\
7.56059142857143	0.4112\\
7.56859171428572	0.4112\\
7.576592	0.4112\\
7.58459228571429	0.4112\\
7.59259257142857	0.4112\\
7.60059285714286	0.4112\\
7.60859314285714	0.4112\\
7.61659342857143	0.4112\\
7.62459371428572	0.4112\\
7.632594	0.4112\\
7.64059428571429	0.4112\\
7.64859457142857	0.4112\\
7.65659485714286	0.4112\\
7.66459514285715	0.4112\\
7.67259542857143	0.4112\\
7.68059571428572	0.4112\\
7.688596	0.4112\\
7.69659628571429	0.4112\\
7.70459657142857	0.4112\\
7.71259685714286	0.4112\\
7.72059714285714	0.4112\\
7.72859742857143	0.4112\\
7.73659771428571	0.4112\\
7.744598	0.4112\\
7.75259828571429	0.4112\\
7.76059857142857	0.4112\\
7.76859885714286	0.4112\\
7.77659914285714	0.4112\\
7.78459942857143	0.4112\\
7.79259971428571	0.4112\\
7.8006	0.4112\\
7.80860028571429	0.4112\\
7.81660057142857	0.4112\\
7.82460085714286	0.4112\\
7.83260114285714	0.4112\\
7.84060142857143	0.4112\\
7.84860171428571	0.4112\\
7.856602	0.4112\\
7.86460228571429	0.4112\\
7.87260257142857	0.4112\\
7.88060285714286	0.4112\\
7.88860314285714	0.4112\\
7.89660342857143	0.4112\\
7.90460371428572	0.4112\\
7.912604	0.4112\\
7.92060428571429	0.4112\\
7.92860457142857	0.4112\\
7.93660485714286	0.4112\\
7.94460514285714	0.4112\\
7.95260542857143	0.4112\\
7.96060571428572	0.4112\\
7.968606	0.4112\\
7.97660628571429	0.4112\\
7.98460657142857	0.4112\\
7.99260685714286	0.4112\\
8.00060714285714	0.4112\\
8.00860742857143	0.4112\\
8.01660771428572	0.4112\\
8.024608	0.4112\\
8.03260828571429	0.4112\\
8.04060857142857	0.4112\\
8.04860885714286	0.4112\\
8.05660914285714	0.4112\\
8.06460942857143	0.4112\\
8.07260971428571	0.4112\\
8.08061	0.4112\\
8.08861028571429	0.4112\\
8.09661057142857	0.4112\\
8.10461085714286	0.4112\\
8.11261114285714	0.4112\\
8.12061142857143	0.4112\\
8.12861171428571	0.4112\\
8.136612	0.4112\\
8.14461228571429	0.4112\\
8.15261257142857	0.4112\\
8.16061285714286	0.4112\\
8.16861314285714	0.4112\\
8.17661342857143	0.4112\\
8.18461371428571	0.4112\\
8.192614	0.4112\\
8.20061428571429	0.4112\\
8.20861457142857	0.4112\\
8.21661485714286	0.4112\\
8.22461514285714	0.4112\\
8.23261542857143	0.4112\\
8.24061571428572	0.4112\\
8.248616	0.4112\\
8.25661628571429	0.4112\\
8.26461657142857	0.4112\\
8.27261685714286	0.4112\\
8.28061714285714	0.4112\\
8.28861742857143	0.4112\\
8.29661771428572	0.4112\\
8.304618	0.4112\\
8.31261828571429	0.4112\\
8.32061857142857	0.4112\\
8.32861885714286	0.4112\\
8.33661914285714	0.4112\\
8.34461942857143	0.4112\\
8.35261971428572	0.4112\\
8.36062	0.4112\\
8.36862028571429	0.4112\\
8.37662057142857	0.4112\\
8.38462085714286	0.4112\\
8.39262114285714	0.4112\\
8.40062142857143	0.4112\\
8.40862171428572	0.4112\\
8.416622	0.4112\\
8.42462228571429	0.4112\\
8.43262257142857	0.4112\\
8.44062285714286	0.4112\\
8.44862314285714	0.4112\\
8.45662342857143	0.4112\\
8.46462371428571	0.4112\\
8.472624	0.4112\\
8.48062428571429	0.4112\\
8.48862457142857	0.4112\\
8.49662485714286	0.4112\\
8.50462514285714	0.4112\\
8.51262542857143	0.4112\\
8.52062571428571	0.4112\\
8.528626	0.4112\\
8.53662628571429	0.4112\\
8.54462657142857	0.4112\\
8.55262685714286	0.4112\\
8.56062714285714	0.4112\\
8.56862742857143	0.4112\\
8.57662771428571	0.4112\\
8.584628	0.4112\\
8.59262828571429	0.4112\\
8.60062857142857	0.4112\\
8.60862885714286	0.4112\\
8.61662914285714	0.4112\\
8.62462942857143	0.4112\\
8.63262971428572	0.4112\\
8.64063	0.4112\\
8.64863028571429	0.4112\\
8.65663057142857	0.4112\\
8.66463085714286	0.4112\\
8.67263114285714	0.4112\\
8.68063142857143	0.4112\\
8.68863171428572	0.4112\\
8.696632	0.4112\\
8.70463228571429	0.4112\\
8.71263257142857	0.4112\\
8.72063285714286	0.4112\\
8.72863314285714	0.4112\\
8.73663342857143	0.4112\\
8.74463371428572	0.4112\\
8.752634	0.4112\\
8.76063428571429	0.4112\\
8.76863457142857	0.4112\\
8.77663485714286	0.4112\\
8.78463514285714	0.4112\\
8.79263542857143	0.4112\\
8.80063571428571	0.4112\\
8.808636	0.4112\\
8.81663628571429	0.4112\\
8.82463657142857	0.4112\\
8.83263685714286	0.4112\\
8.84063714285714	0.4112\\
8.84863742857143	0.4112\\
8.85663771428571	0.4112\\
8.864638	0.4112\\
8.87263828571429	0.4112\\
8.88063857142857	0.4112\\
8.88863885714286	0.4112\\
8.89663914285714	0.4112\\
8.90463942857143	0.4112\\
8.91263971428571	0.4112\\
8.92064	0.4112\\
8.92864028571429	0.4112\\
8.93664057142857	0.4112\\
8.94464085714286	0.4112\\
8.95264114285714	0.4112\\
8.96064142857143	0.4112\\
8.96864171428571	0.4112\\
8.976642	0.4112\\
8.98464228571429	0.4112\\
8.99264257142857	0.4112\\
9.00064285714286	0.4112\\
9.00864314285714	0.4112\\
9.01664342857143	0.4112\\
9.02464371428572	0.4112\\
9.032644	0.4112\\
9.04064428571429	0.4112\\
9.04864457142857	0.4112\\
9.05664485714286	0.4112\\
9.06464514285714	0.4112\\
9.07264542857143	0.4112\\
9.08064571428572	0.4112\\
9.088646	0.4112\\
9.09664628571429	0.4112\\
9.10464657142857	0.4112\\
9.11264685714286	0.4112\\
9.12064714285714	0.4112\\
9.12864742857143	0.4112\\
9.13664771428571	0.4112\\
9.144648	0.4112\\
9.15264828571429	0.4112\\
9.16064857142857	0.4112\\
9.16864885714286	0.4112\\
9.17664914285714	0.4112\\
9.18464942857143	0.4112\\
9.19264971428571	0.4112\\
9.20065	0.4112\\
9.20865028571429	0.4112\\
9.21665057142857	0.4112\\
9.22465085714286	0.4112\\
9.23265114285714	0.4112\\
9.24065142857143	0.4112\\
9.24865171428571	0.4112\\
9.256652	0.4112\\
9.26465228571429	0.4112\\
9.27265257142857	0.4112\\
9.28065285714286	0.4112\\
9.28865314285714	0.4112\\
9.29665342857143	0.4112\\
9.30465371428571	0.4112\\
9.312654	0.4112\\
9.32065428571429	0.4112\\
9.32865457142857	0.4112\\
9.33665485714286	0.4112\\
9.34465514285715	0.4112\\
9.35265542857143	0.4112\\
9.36065571428572	0.4112\\
9.368656	0.4112\\
9.37665628571429	0.4112\\
9.38465657142857	0.4112\\
9.39265685714286	0.4112\\
9.40065714285714	0.4112\\
9.40865742857143	0.4112\\
9.41665771428572	0.4112\\
9.424658	0.4112\\
9.43265828571429	0.4112\\
9.44065857142857	0.4112\\
9.44865885714286	0.4112\\
9.45665914285714	0.4112\\
9.46465942857143	0.4112\\
9.47265971428572	0.4112\\
9.48066	0.4112\\
9.48866028571429	0.4112\\
9.49666057142857	0.4112\\
9.50466085714286	0.4112\\
9.51266114285714	0.4112\\
9.52066142857143	0.4112\\
9.52866171428571	0.4112\\
9.536662	0.4112\\
9.54466228571428	0.4112\\
9.55266257142857	0.4112\\
9.56066285714286	0.4112\\
9.56866314285714	0.4112\\
9.57666342857143	0.4112\\
9.58466371428571	0.4112\\
9.592664	0.4112\\
9.60066428571429	0.4112\\
9.60866457142857	0.4112\\
9.61666485714286	0.4112\\
9.62466514285714	0.4112\\
9.63266542857143	0.4112\\
9.64066571428571	0.4112\\
9.648666	0.4112\\
9.65666628571429	0.4112\\
9.66466657142857	0.4112\\
9.67266685714286	0.4112\\
9.68066714285715	0.4112\\
9.68866742857143	0.4112\\
9.69666771428571	0.4112\\
9.704668	0.4112\\
9.71266828571429	0.4112\\
9.72066857142857	0.4112\\
9.72866885714286	0.4112\\
9.73666914285715	0.4112\\
9.74466942857143	0.4112\\
9.75266971428571	0.4112\\
9.76067	0.4112\\
9.76867028571429	0.4112\\
9.77667057142857	0.4112\\
9.78467085714286	0.4112\\
9.79267114285715	0.4112\\
9.80067142857143	0.4112\\
9.80867171428572	0.4112\\
9.816672	0.4112\\
9.82467228571429	0.4112\\
9.83267257142857	0.4112\\
9.84067285714286	0.4112\\
9.84867314285714	0.4112\\
9.85667342857143	0.4112\\
9.86467371428571	0.4112\\
9.872674	0.4112\\
9.88067428571429	0.4112\\
9.88867457142857	0.4112\\
9.89667485714286	0.4112\\
9.90467514285714	0.4112\\
9.91267542857143	0.4112\\
9.92067571428571	0.4112\\
9.928676	0.4112\\
9.93667628571428	0.4112\\
9.94467657142857	0.4112\\
9.95267685714286	0.4112\\
9.96067714285715	0.4112\\
9.96867742857143	0.4112\\
9.97667771428571	0.4112\\
9.984678	0.4112\\
9.99267828571428	0.4112\\
10.0006785714286	0.4112\\
10.0086788571429	0.4112\\
10.0166791428571	0.4112\\
10.0246794285714	0.4112\\
10.0326797142857	0.4112\\
10.04068	0.4112\\
10.0486802857143	0.4112\\
10.0566805714286	0.4112\\
10.0646808571429	0.4112\\
10.0726811428571	0.4112\\
10.0806814285714	0.4112\\
10.0886817142857	0.4112\\
10.096682	0.4112\\
10.1046822857143	0.4112\\
10.1126825714286	0.4112\\
10.1206828571429	0.4112\\
10.1286831428571	0.4112\\
10.1366834285714	0.4112\\
10.1446837142857	0.4112\\
10.152684	0.4112\\
10.1606842857143	0.4112\\
10.1686845714286	0.4112\\
10.1766848571429	0.4112\\
10.1846851428571	0.4112\\
10.1926854285714	0.4112\\
10.2006857142857	0.4112\\
10.208686	0.4112\\
10.2166862857143	0.4112\\
10.2246865714286	0.4112\\
10.2326868571429	0.4112\\
10.2406871428571	0.4112\\
10.2486874285714	0.4112\\
10.2566877142857	0.4112\\
10.264688	0.4112\\
10.2726882857143	0.4112\\
10.2806885714286	0.4112\\
10.2886888571429	0.4112\\
10.2966891428571	0.4112\\
10.3046894285714	0.4112\\
10.3126897142857	0.4112\\
10.32069	0.4112\\
10.3286902857143	0.4112\\
10.3366905714286	0.4112\\
10.3446908571429	0.4112\\
10.3526911428571	0.4112\\
10.3606914285714	0.4112\\
10.3686917142857	0.4112\\
10.376692	0.4112\\
10.3846922857143	0.4112\\
10.3926925714286	0.4112\\
10.4006928571429	0.4112\\
10.4086931428571	0.4112\\
10.4166934285714	0.4112\\
10.4246937142857	0.4112\\
10.432694	0.4112\\
10.4406942857143	0.4112\\
10.4486945714286	0.4112\\
10.4566948571429	0.4112\\
10.4646951428571	0.4112\\
10.4726954285714	0.4112\\
10.4806957142857	0.4112\\
10.488696	0.4112\\
10.4966962857143	0.4112\\
10.5046965714286	0.4112\\
10.5126968571429	0.4112\\
10.5206971428571	0.4112\\
10.5286974285714	0.4112\\
10.5366977142857	0.4112\\
10.544698	0.4112\\
10.5526982857143	0.4112\\
10.5606985714286	0.4112\\
10.5686988571429	0.4112\\
10.5766991428571	0.4112\\
10.5846994285714	0.4112\\
10.5926997142857	0.4112\\
10.6007	0.4112\\
10.6087002857143	0.4112\\
10.6167005714286	0.4112\\
10.6247008571429	0.4112\\
10.6327011428571	0.4112\\
10.6407014285714	0.4112\\
10.6487017142857	0.4112\\
10.656702	0.4112\\
10.6647022857143	0.4112\\
10.6727025714286	0.4112\\
10.6807028571429	0.4112\\
10.6887031428571	0.4112\\
10.6967034285714	0.4112\\
10.7047037142857	0.4112\\
10.712704	0.4112\\
10.7207042857143	0.4112\\
10.7287045714286	0.4112\\
10.7367048571429	0.4112\\
10.7447051428571	0.4112\\
10.7527054285714	0.4112\\
10.7607057142857	0.4112\\
10.768706	0.4112\\
10.7767062857143	0.4112\\
10.7847065714286	0.4112\\
10.7927068571429	0.4112\\
10.8007071428571	0.4112\\
10.8087074285714	0.4112\\
10.8167077142857	0.4112\\
10.824708	0.4112\\
10.8327082857143	0.4112\\
10.8407085714286	0.4112\\
10.8487088571429	0.4112\\
10.8567091428571	0.4112\\
10.8647094285714	0.4112\\
10.8727097142857	0.4112\\
10.88071	0.4112\\
10.8887102857143	0.4112\\
10.8967105714286	0.4112\\
10.9047108571429	0.4112\\
10.9127111428571	0.4112\\
10.9207114285714	0.4112\\
10.9287117142857	0.4112\\
10.936712	0.4112\\
10.9447122857143	0.4112\\
10.9527125714286	0.4112\\
10.9607128571429	0.4112\\
10.9687131428571	0.4112\\
10.9767134285714	0.4112\\
10.9847137142857	0.4112\\
10.992714	0.4112\\
11.0007142857143	0.4112\\
11.0087145714286	0.4112\\
11.0167148571429	0.4112\\
11.0247151428571	0.4112\\
11.0327154285714	0.4112\\
11.0407157142857	0.4112\\
11.048716	0.4112\\
11.0567162857143	0.4112\\
11.0647165714286	0.4112\\
11.0727168571429	0.4112\\
11.0807171428571	0.4112\\
11.0887174285714	0.4112\\
11.0967177142857	0.4112\\
11.104718	0.4112\\
11.1127182857143	0.4112\\
11.1207185714286	0.4112\\
11.1287188571429	0.4112\\
11.1367191428571	0.4112\\
11.1447194285714	0.4112\\
11.1527197142857	0.4112\\
11.16072	0.4112\\
11.1687202857143	0.4112\\
11.1767205714286	0.4112\\
11.1847208571429	0.4112\\
11.1927211428571	0.4112\\
11.2007214285714	0.4112\\
11.2087217142857	0.4112\\
11.216722	0.4112\\
11.2247222857143	0.4112\\
11.2327225714286	0.4112\\
11.2407228571429	0.4112\\
11.2487231428571	0.4112\\
11.2567234285714	0.4112\\
11.2647237142857	0.4112\\
11.272724	0.4112\\
11.2807242857143	0.4112\\
11.2887245714286	0.4112\\
11.2967248571429	0.4112\\
11.3047251428571	0.4112\\
11.3127254285714	0.4112\\
11.3207257142857	0.4112\\
11.328726	0.4112\\
11.3367262857143	0.4112\\
11.3447265714286	0.4112\\
11.3527268571429	0.4112\\
11.3607271428571	0.4112\\
11.3687274285714	0.4112\\
11.3767277142857	0.4112\\
11.384728	0.4112\\
11.3927282857143	0.4112\\
11.4007285714286	0.4112\\
11.4087288571429	0.4112\\
11.4167291428571	0.4112\\
11.4247294285714	0.4112\\
11.4327297142857	0.4112\\
11.44073	0.4112\\
11.4487302857143	0.4112\\
11.4567305714286	0.4112\\
11.4647308571429	0.4112\\
11.4727311428571	0.4112\\
11.4807314285714	0.4112\\
11.4887317142857	0.4112\\
11.496732	0.4112\\
11.5047322857143	0.4112\\
11.5127325714286	0.4112\\
11.5207328571429	0.4112\\
11.5287331428571	0.4112\\
11.5367334285714	0.4112\\
11.5447337142857	0.4112\\
11.552734	0.4112\\
11.5607342857143	0.4112\\
11.5687345714286	0.4112\\
11.5767348571429	0.4112\\
11.5847351428571	0.4112\\
11.5927354285714	0.4112\\
11.6007357142857	0.4112\\
11.608736	0.4112\\
11.6167362857143	0.4112\\
11.6247365714286	0.4112\\
11.6327368571429	0.4112\\
11.6407371428571	0.4112\\
11.6487374285714	0.4112\\
11.6567377142857	0.4112\\
11.664738	0.4112\\
11.6727382857143	0.4112\\
11.6807385714286	0.4112\\
11.6887388571429	0.4112\\
11.6967391428571	0.4112\\
11.7047394285714	0.4112\\
11.7127397142857	0.4112\\
11.72074	0.4112\\
11.7287402857143	0.4112\\
11.7367405714286	0.4112\\
11.7447408571429	0.4112\\
11.7527411428571	0.4112\\
11.7607414285714	0.4112\\
11.7687417142857	0.4112\\
11.776742	0.4112\\
11.7847422857143	0.4112\\
11.7927425714286	0.4112\\
11.8007428571429	0.4112\\
11.8087431428571	0.4112\\
11.8167434285714	0.4112\\
11.8247437142857	0.4112\\
11.832744	0.4112\\
11.8407442857143	0.4112\\
11.8487445714286	0.4112\\
11.8567448571429	0.4112\\
11.8647451428571	0.4112\\
11.8727454285714	0.4112\\
11.8807457142857	0.4112\\
11.888746	0.4112\\
11.8967462857143	0.4112\\
11.9047465714286	0.4112\\
11.9127468571429	0.4112\\
11.9207471428571	0.4112\\
11.9287474285714	0.4112\\
11.9367477142857	0.4112\\
11.944748	0.4112\\
11.9527482857143	0.4112\\
11.9607485714286	0.4112\\
11.9687488571429	0.4112\\
11.9767491428571	0.4112\\
11.9847494285714	0.4112\\
11.9927497142857	0.4112\\
12.00075	0.4112\\
12.0087502857143	0.4112\\
12.0167505714286	0.4112\\
12.0247508571429	0.4112\\
12.0327511428571	0.4112\\
12.0407514285714	0.4112\\
12.0487517142857	0.4112\\
12.056752	0.4112\\
12.0647522857143	0.4112\\
12.0727525714286	0.4112\\
12.0807528571429	0.4112\\
12.0887531428571	0.4112\\
12.0967534285714	0.4112\\
12.1047537142857	0.4112\\
12.112754	0.4112\\
12.1207542857143	0.4112\\
12.1287545714286	0.4112\\
12.1367548571429	0.4112\\
12.1447551428571	0.4112\\
12.1527554285714	0.4112\\
12.1607557142857	0.4112\\
12.168756	0.4112\\
12.1767562857143	0.4112\\
12.1847565714286	0.4112\\
12.1927568571429	0.4112\\
12.2007571428571	0.4112\\
12.2087574285714	0.4112\\
12.2167577142857	0.4112\\
12.224758	0.4112\\
12.2327582857143	0.4112\\
12.2407585714286	0.4112\\
12.2487588571429	0.4112\\
12.2567591428571	0.4112\\
12.2647594285714	0.4112\\
12.2727597142857	0.4112\\
12.28076	0.4112\\
12.2887602857143	0.4112\\
12.2967605714286	0.4112\\
12.3047608571429	0.4112\\
12.3127611428571	0.4112\\
12.3207614285714	0.4112\\
12.3287617142857	0.4112\\
12.336762	0.4112\\
12.3447622857143	0.4112\\
12.3527625714286	0.4112\\
12.3607628571429	0.4112\\
12.3687631428571	0.4112\\
12.3767634285714	0.4112\\
12.3847637142857	0.4112\\
12.392764	0.4112\\
12.4007642857143	0.4112\\
12.4087645714286	0.4112\\
12.4167648571429	0.4112\\
12.4247651428571	0.4112\\
12.4327654285714	0.4112\\
12.4407657142857	0.4112\\
12.448766	0.4112\\
12.4567662857143	0.4112\\
12.4647665714286	0.4112\\
12.4727668571429	0.4112\\
12.4807671428571	0.4112\\
12.4887674285714	0.4112\\
12.4967677142857	0.4112\\
12.504768	0.4112\\
12.5127682857143	0.4112\\
12.5207685714286	0.4112\\
12.5287688571429	0.4112\\
12.5367691428571	0.4112\\
12.5447694285714	0.4112\\
12.5527697142857	0.4112\\
12.56077	0.4112\\
12.5687702857143	0.4112\\
12.5767705714286	0.4112\\
12.5847708571429	0.4112\\
12.5927711428571	0.4112\\
12.6007714285714	0.4112\\
12.6087717142857	0.4112\\
12.616772	0.4112\\
12.6247722857143	0.4112\\
12.6327725714286	0.4112\\
12.6407728571429	0.4112\\
12.6487731428571	0.4112\\
12.6567734285714	0.4112\\
12.6647737142857	0.4112\\
12.672774	0.4112\\
12.6807742857143	0.4112\\
12.6887745714286	0.4112\\
12.6967748571429	0.4112\\
12.7047751428571	0.4112\\
12.7127754285714	0.4112\\
12.7207757142857	0.4112\\
12.728776	0.4112\\
12.7367762857143	0.4112\\
12.7447765714286	0.4112\\
12.7527768571429	0.4112\\
12.7607771428571	0.4112\\
12.7687774285714	0.4112\\
12.7767777142857	0.4112\\
12.784778	0.4112\\
12.7927782857143	0.4112\\
12.8007785714286	0.4112\\
12.8087788571429	0.4112\\
12.8167791428571	0.4112\\
12.8247794285714	0.4112\\
12.8327797142857	0.4112\\
12.84078	0.4112\\
12.8487802857143	0.4112\\
12.8567805714286	0.4112\\
12.8647808571429	0.4112\\
12.8727811428571	0.4112\\
12.8807814285714	0.4112\\
12.8887817142857	0.4112\\
12.896782	0.4112\\
12.9047822857143	0.4112\\
12.9127825714286	0.4112\\
12.9207828571429	0.4112\\
12.9287831428571	0.4112\\
12.9367834285714	0.4112\\
12.9447837142857	0.4112\\
12.952784	0.4112\\
12.9607842857143	0.4112\\
12.9687845714286	0.4112\\
12.9767848571429	0.4112\\
12.9847851428571	0.4112\\
12.9927854285714	0.4112\\
13.0007857142857	0.4112\\
13.008786	0.4112\\
13.0167862857143	0.4112\\
13.0247865714286	0.4112\\
13.0327868571429	0.4112\\
13.0407871428571	0.4112\\
13.0487874285714	0.4112\\
13.0567877142857	0.4112\\
13.064788	0.4112\\
13.0727882857143	0.4112\\
13.0807885714286	0.4112\\
13.0887888571429	0.4112\\
13.0967891428571	0.4112\\
13.1047894285714	0.4112\\
13.1127897142857	0.4112\\
13.12079	0.4112\\
13.1287902857143	0.4112\\
13.1367905714286	0.4112\\
13.1447908571429	0.4112\\
13.1527911428571	0.4112\\
13.1607914285714	0.4112\\
13.1687917142857	0.4112\\
13.176792	0.4112\\
13.1847922857143	0.4112\\
13.1927925714286	0.4112\\
13.2007928571429	0.4112\\
13.2087931428571	0.4112\\
13.2167934285714	0.4112\\
13.2247937142857	0.4112\\
13.232794	0.4112\\
13.2407942857143	0.4112\\
13.2487945714286	0.4112\\
13.2567948571429	0.4112\\
13.2647951428571	0.4112\\
13.2727954285714	0.4112\\
13.2807957142857	0.4112\\
13.288796	0.4112\\
13.2967962857143	0.4112\\
13.3047965714286	0.4112\\
13.3127968571429	0.4112\\
13.3207971428571	0.4112\\
13.3287974285714	0.4112\\
13.3367977142857	0.4112\\
13.344798	0.4112\\
13.3527982857143	0.4112\\
13.3607985714286	0.4112\\
13.3687988571429	0.4112\\
13.3767991428571	0.4112\\
13.3847994285714	0.4112\\
13.3927997142857	0.4112\\
13.4008	0.4112\\
13.4088002857143	0.4112\\
13.4168005714286	0.4112\\
13.4248008571429	0.4112\\
13.4328011428571	0.4112\\
13.4408014285714	0.4112\\
13.4488017142857	0.4112\\
13.456802	0.4112\\
13.4648022857143	0.4112\\
13.4728025714286	0.4112\\
13.4808028571429	0.4112\\
13.4888031428571	0.4112\\
13.4968034285714	0.4112\\
13.5048037142857	0.4112\\
13.512804	0.4112\\
13.5208042857143	0.4112\\
13.5288045714286	0.4112\\
13.5368048571429	0.4112\\
13.5448051428571	0.4112\\
13.5528054285714	0.4112\\
13.5608057142857	0.4112\\
13.568806	0.4112\\
13.5768062857143	0.4112\\
13.5848065714286	0.4112\\
13.5928068571429	0.4112\\
13.6008071428571	0.4112\\
13.6088074285714	0.4112\\
13.6168077142857	0.4112\\
13.624808	0.4112\\
13.6328082857143	0.4112\\
13.6408085714286	0.4112\\
13.6488088571429	0.4112\\
13.6568091428571	0.4112\\
13.6648094285714	0.4112\\
13.6728097142857	0.4112\\
13.68081	0.4112\\
13.6888102857143	0.4112\\
13.6968105714286	0.4112\\
13.7048108571429	0.4112\\
13.7128111428571	0.4112\\
13.7208114285714	0.4112\\
13.7288117142857	0.4112\\
13.736812	0.4112\\
13.7448122857143	0.4112\\
13.7528125714286	0.4112\\
13.7608128571429	0.4112\\
13.7688131428571	0.4112\\
13.7768134285714	0.4112\\
13.7848137142857	0.4112\\
13.792814	0.4112\\
13.8008142857143	0.4112\\
13.8088145714286	0.4112\\
13.8168148571429	0.4112\\
13.8248151428571	0.4112\\
13.8328154285714	0.4112\\
13.8408157142857	0.4112\\
13.848816	0.4112\\
13.8568162857143	0.4112\\
13.8648165714286	0.4112\\
13.8728168571429	0.4112\\
13.8808171428571	0.4112\\
13.8888174285714	0.4112\\
13.8968177142857	0.4112\\
13.904818	0.4112\\
13.9128182857143	0.4112\\
13.9208185714286	0.4112\\
13.9288188571429	0.4112\\
13.9368191428571	0.4112\\
13.9448194285714	0.4112\\
13.9528197142857	0.4112\\
13.96082	0.4112\\
13.9688202857143	0.4112\\
13.9768205714286	0.4112\\
13.9848208571429	0.4112\\
13.9928211428571	0.4112\\
14.0008214285714	0.4112\\
14.0088217142857	0.4112\\
14.016822	0.4112\\
14.0248222857143	0.4112\\
14.0328225714286	0.4112\\
14.0408228571429	0.4112\\
14.0488231428571	0.4112\\
14.0568234285714	0.4112\\
14.0648237142857	0.4112\\
14.072824	0.4112\\
14.0808242857143	0.4112\\
14.0888245714286	0.4112\\
14.0968248571429	0.4112\\
14.1048251428571	0.4112\\
14.1128254285714	0.4112\\
14.1208257142857	0.4112\\
14.128826	0.4112\\
14.1368262857143	0.4112\\
14.1448265714286	0.4112\\
14.1528268571429	0.4112\\
14.1608271428571	0.4112\\
14.1688274285714	0.4112\\
14.1768277142857	0.4112\\
14.184828	0.4112\\
14.1928282857143	0.4112\\
14.2008285714286	0.4112\\
14.2088288571429	0.4112\\
14.2168291428571	0.4112\\
14.2248294285714	0.4112\\
14.2328297142857	0.4112\\
14.24083	0.4112\\
14.2488302857143	0.4112\\
14.2568305714286	0.4112\\
14.2648308571429	0.4112\\
14.2728311428571	0.4112\\
14.2808314285714	0.4112\\
14.2888317142857	0.4112\\
14.296832	0.4112\\
14.3048322857143	0.4112\\
14.3128325714286	0.4112\\
14.3208328571429	0.4112\\
14.3288331428571	0.4112\\
14.3368334285714	0.4112\\
14.3448337142857	0.4112\\
14.352834	0.4112\\
14.3608342857143	0.4112\\
14.3688345714286	0.4112\\
14.3768348571429	0.4112\\
14.3848351428571	0.4112\\
14.3928354285714	0.4112\\
14.4008357142857	0.4112\\
14.408836	0.4112\\
14.4168362857143	0.4112\\
14.4248365714286	0.4112\\
14.4328368571429	0.4112\\
14.4408371428571	0.4112\\
14.4488374285714	0.4112\\
14.4568377142857	0.4112\\
14.464838	0.4112\\
14.4728382857143	0.4112\\
14.4808385714286	0.4112\\
14.4888388571429	0.4112\\
14.4968391428571	0.4112\\
14.5048394285714	0.4112\\
14.5128397142857	0.4112\\
14.52084	0.4112\\
14.5288402857143	0.4112\\
14.5368405714286	0.4112\\
14.5448408571429	0.4112\\
14.5528411428571	0.4112\\
14.5608414285714	0.4112\\
14.5688417142857	0.4112\\
14.576842	0.4112\\
14.5848422857143	0.4112\\
14.5928425714286	0.4112\\
14.6008428571429	0.4112\\
14.6088431428571	0.4112\\
14.6168434285714	0.4112\\
14.6248437142857	0.4112\\
14.632844	0.4112\\
14.6408442857143	0.4112\\
14.6488445714286	0.4112\\
14.6568448571429	0.4112\\
14.6648451428571	0.4112\\
14.6728454285714	0.4112\\
14.6808457142857	0.4112\\
14.688846	0.4112\\
14.6968462857143	0.4112\\
14.7048465714286	0.4112\\
14.7128468571429	0.4112\\
14.7208471428571	0.4112\\
14.7288474285714	0.4112\\
14.7368477142857	0.4112\\
14.744848	0.4112\\
14.7528482857143	0.4112\\
14.7608485714286	0.4112\\
14.7688488571429	0.4112\\
14.7768491428571	0.4112\\
14.7848494285714	0.4112\\
14.7928497142857	0.4112\\
14.80085	0.4112\\
14.8088502857143	0.4112\\
14.8168505714286	0.4112\\
14.8248508571429	0.4112\\
14.8328511428571	0.4112\\
14.8408514285714	0.4112\\
14.8488517142857	0.4112\\
14.856852	0.4112\\
14.8648522857143	0.4112\\
14.8728525714286	0.4112\\
14.8808528571429	0.4112\\
14.8888531428571	0.4112\\
14.8968534285714	0.4112\\
14.9048537142857	0.4112\\
14.912854	0.4112\\
14.9208542857143	0.4112\\
14.9288545714286	0.4112\\
14.9368548571429	0.4112\\
14.9448551428571	0.4112\\
14.9528554285714	0.4112\\
14.9608557142857	0.4112\\
14.968856	0.4112\\
14.9768562857143	0.4112\\
14.9848565714286	0.4112\\
14.9928568571429	0.4112\\
15.0008571428571	0.4112\\
15.0088574285714	0.4112\\
15.0168577142857	0.4112\\
15.024858	0.4112\\
15.0328582857143	0.4112\\
15.0408585714286	0.4112\\
15.0488588571429	0.4112\\
15.0568591428571	0.4112\\
15.0648594285714	0.4112\\
15.0728597142857	0.4112\\
15.08086	0.4112\\
15.0888602857143	0.4112\\
15.0968605714286	0.4112\\
15.1048608571429	0.4112\\
15.1128611428571	0.4112\\
15.1208614285714	0.4112\\
15.1288617142857	0.4112\\
15.136862	0.4112\\
15.1448622857143	0.4112\\
15.1528625714286	0.4112\\
15.1608628571429	0.4112\\
15.1688631428571	0.4112\\
15.1768634285714	0.4112\\
15.1848637142857	0.4112\\
15.192864	0.4112\\
15.2008642857143	0.4112\\
15.2088645714286	0.4112\\
15.2168648571429	0.4112\\
15.2248651428571	0.4112\\
15.2328654285714	0.4112\\
15.2408657142857	0.4112\\
15.248866	0.4112\\
15.2568662857143	0.4112\\
15.2648665714286	0.4112\\
15.2728668571429	0.4112\\
15.2808671428571	0.4112\\
15.2888674285714	0.4112\\
15.2968677142857	0.4112\\
15.304868	0.4112\\
15.3128682857143	0.4112\\
15.3208685714286	0.4112\\
15.3288688571429	0.4112\\
15.3368691428571	0.4112\\
15.3448694285714	0.4112\\
15.3528697142857	0.4112\\
15.36087	0.4112\\
15.3688702857143	0.4112\\
15.3768705714286	0.4112\\
15.3848708571429	0.4112\\
15.3928711428571	0.4112\\
15.4008714285714	0.4112\\
15.4088717142857	0.4112\\
15.416872	0.4112\\
15.4248722857143	0.4112\\
15.4328725714286	0.4112\\
15.4408728571429	0.4112\\
15.4488731428571	0.4112\\
15.4568734285714	0.4112\\
15.4648737142857	0.4112\\
15.472874	0.4112\\
15.4808742857143	0.4112\\
15.4888745714286	0.4112\\
15.4968748571429	0.4112\\
15.5048751428571	0.4112\\
15.5128754285714	0.4112\\
15.5208757142857	0.4112\\
15.528876	0.4112\\
15.5368762857143	0.4112\\
15.5448765714286	0.4112\\
15.5528768571429	0.4112\\
15.5608771428571	0.4112\\
15.5688774285714	0.4112\\
15.5768777142857	0.4112\\
15.584878	0.4112\\
15.5928782857143	0.4112\\
15.6008785714286	0.4112\\
15.6088788571429	0.4112\\
15.6168791428571	0.4112\\
15.6248794285714	0.4112\\
15.6328797142857	0.4112\\
15.64088	0.4112\\
15.6488802857143	0.4112\\
15.6568805714286	0.4112\\
15.6648808571429	0.4112\\
15.6728811428571	0.4112\\
15.6808814285714	0.4112\\
15.6888817142857	0.4112\\
15.696882	0.4112\\
15.7048822857143	0.4112\\
15.7128825714286	0.4112\\
15.7208828571429	0.4112\\
15.7288831428571	0.4112\\
15.7368834285714	0.4112\\
15.7448837142857	0.4112\\
15.752884	0.4112\\
15.7608842857143	0.4112\\
15.7688845714286	0.4112\\
15.7768848571429	0.4112\\
15.7848851428571	0.4112\\
15.7928854285714	0.4112\\
15.8008857142857	0.4112\\
15.808886	0.4112\\
15.8168862857143	0.4112\\
15.8248865714286	0.4112\\
15.8328868571429	0.4112\\
15.8408871428571	0.4112\\
15.8488874285714	0.4112\\
15.8568877142857	0.4112\\
15.864888	0.4112\\
15.8728882857143	0.4112\\
15.8808885714286	0.4112\\
15.8888888571429	0.4112\\
15.8968891428571	0.4112\\
15.9048894285714	0.4112\\
15.9128897142857	0.4112\\
15.92089	0.4112\\
15.9288902857143	0.4112\\
15.9368905714286	0.4112\\
15.9448908571429	0.4112\\
15.9528911428571	0.4112\\
15.9608914285714	0.4112\\
15.9688917142857	0.4112\\
15.976892	0.4112\\
15.9848922857143	0.4112\\
15.9928925714286	0.4112\\
16.0008928571429	0.4112\\
16.0088931428571	0.4112\\
16.0168934285714	0.4112\\
16.0248937142857	0.4112\\
16.032894	0.4112\\
16.0408942857143	0.4112\\
16.0488945714286	0.4112\\
16.0568948571429	0.4112\\
16.0648951428571	0.4112\\
16.0728954285714	0.4112\\
16.0808957142857	0.4112\\
16.088896	0.4112\\
16.0968962857143	0.4112\\
16.1048965714286	0.4112\\
16.1128968571429	0.4112\\
16.1208971428571	0.4112\\
16.1288974285714	0.4112\\
16.1368977142857	0.4112\\
16.144898	0.4112\\
16.1528982857143	0.4112\\
16.1608985714286	0.4112\\
16.1688988571429	0.4112\\
16.1768991428571	0.4112\\
16.1848994285714	0.4112\\
16.1928997142857	0.4112\\
16.2009	0.4112\\
16.2089002857143	0.4112\\
16.2169005714286	0.4112\\
16.2249008571429	0.4112\\
16.2329011428571	0.4112\\
16.2409014285714	0.4112\\
16.2489017142857	0.4112\\
16.256902	0.4112\\
16.2649022857143	0.4112\\
16.2729025714286	0.4112\\
16.2809028571429	0.4112\\
16.2889031428571	0.4112\\
16.2969034285714	0.4112\\
16.3049037142857	0.4112\\
16.312904	0.4112\\
16.3209042857143	0.4112\\
16.3289045714286	0.4112\\
16.3369048571429	0.4112\\
16.3449051428571	0.4112\\
16.3529054285714	0.4112\\
16.3609057142857	0.4112\\
16.368906	0.4112\\
16.3769062857143	0.4112\\
16.3849065714286	0.4112\\
16.3929068571429	0.4112\\
16.4009071428571	0.4112\\
16.4089074285714	0.4112\\
16.4169077142857	0.4112\\
16.424908	0.4112\\
16.4329082857143	0.4112\\
16.4409085714286	0.4112\\
16.4489088571429	0.4112\\
16.4569091428571	0.4112\\
16.4649094285714	0.4112\\
16.4729097142857	0.4112\\
16.48091	0.4112\\
16.4889102857143	0.4112\\
16.4969105714286	0.4112\\
16.5049108571429	0.4112\\
16.5129111428571	0.4112\\
16.5209114285714	0.4112\\
16.5289117142857	0.4112\\
16.536912	0.4112\\
16.5449122857143	0.4112\\
16.5529125714286	0.4112\\
16.5609128571429	0.4112\\
16.5689131428571	0.4112\\
16.5769134285714	0.4112\\
16.5849137142857	0.4112\\
16.592914	0.4112\\
16.6009142857143	0.4112\\
16.6089145714286	0.4112\\
16.6169148571429	0.4112\\
16.6249151428571	0.4112\\
16.6329154285714	0.4112\\
16.6409157142857	0.4112\\
16.648916	0.4112\\
16.6569162857143	0.4112\\
16.6649165714286	0.4112\\
16.6729168571429	0.4112\\
16.6809171428571	0.4112\\
16.6889174285714	0.4112\\
16.6969177142857	0.4112\\
16.704918	0.4112\\
16.7129182857143	0.4112\\
16.7209185714286	0.4112\\
16.7289188571429	0.4112\\
16.7369191428571	0.4112\\
16.7449194285714	0.4112\\
16.7529197142857	0.4112\\
16.76092	0.4112\\
16.7689202857143	0.4112\\
16.7769205714286	0.4112\\
16.7849208571429	0.4112\\
16.7929211428571	0.4112\\
16.8009214285714	0.4112\\
16.8089217142857	0.4112\\
16.816922	0.4112\\
16.8249222857143	0.4112\\
16.8329225714286	0.4112\\
16.8409228571429	0.4112\\
16.8489231428571	0.4112\\
16.8569234285714	0.4112\\
16.8649237142857	0.4112\\
16.872924	0.4112\\
16.8809242857143	0.4112\\
16.8889245714286	0.4112\\
16.8969248571429	0.4112\\
16.9049251428571	0.4112\\
16.9129254285714	0.4112\\
16.9209257142857	0.4112\\
16.928926	0.4112\\
16.9369262857143	0.4112\\
16.9449265714286	0.4112\\
16.9529268571429	0.4112\\
16.9609271428571	0.4112\\
16.9689274285714	0.4112\\
16.9769277142857	0.4112\\
16.984928	0.4112\\
16.9929282857143	0.4112\\
17.0009285714286	0.4112\\
17.0089288571429	0.4112\\
17.0169291428571	0.4112\\
17.0249294285714	0.4112\\
17.0329297142857	0.4112\\
17.04093	0.4112\\
17.0489302857143	0.4112\\
17.0569305714286	0.4112\\
17.0649308571429	0.4112\\
17.0729311428571	0.4112\\
17.0809314285714	0.4112\\
17.0889317142857	0.4112\\
17.096932	0.4112\\
17.1049322857143	0.4112\\
17.1129325714286	0.4112\\
17.1209328571429	0.4112\\
17.1289331428571	0.4112\\
17.1369334285714	0.4112\\
17.1449337142857	0.4112\\
17.152934	0.4112\\
17.1609342857143	0.4112\\
17.1689345714286	0.4112\\
17.1769348571429	0.4112\\
17.1849351428571	0.4112\\
17.1929354285714	0.4112\\
17.2009357142857	0.4112\\
17.208936	0.4112\\
17.2169362857143	0.4112\\
17.2249365714286	0.4112\\
17.2329368571429	0.4112\\
17.2409371428571	0.4112\\
17.2489374285714	0.4112\\
17.2569377142857	0.4112\\
17.264938	0.4112\\
17.2729382857143	0.4112\\
17.2809385714286	0.4112\\
17.2889388571429	0.4112\\
17.2969391428571	0.4112\\
17.3049394285714	0.4112\\
17.3129397142857	0.4112\\
17.32094	0.4112\\
17.3289402857143	0.4112\\
17.3369405714286	0.4112\\
17.3449408571429	0.4112\\
17.3529411428571	0.4112\\
17.3609414285714	0.4112\\
17.3689417142857	0.4112\\
17.376942	0.4112\\
17.3849422857143	0.4112\\
17.3929425714286	0.4112\\
17.4009428571429	0.4112\\
17.4089431428571	0.4112\\
17.4169434285714	0.4112\\
17.4249437142857	0.4112\\
17.432944	0.4112\\
17.4409442857143	0.4112\\
17.4489445714286	0.4112\\
17.4569448571429	0.4112\\
17.4649451428571	0.4112\\
17.4729454285714	0.4112\\
17.4809457142857	0.4112\\
17.488946	0.4112\\
17.4969462857143	0.4112\\
17.5049465714286	0.4112\\
17.5129468571429	0.4112\\
17.5209471428571	0.4112\\
17.5289474285714	0.4112\\
17.5369477142857	0.4112\\
17.544948	0.4112\\
17.5529482857143	0.4112\\
17.5609485714286	0.4112\\
17.5689488571429	0.4112\\
17.5769491428571	0.4112\\
17.5849494285714	0.4112\\
17.5929497142857	0.4112\\
17.60095	0.4112\\
17.6089502857143	0.4112\\
17.6169505714286	0.4112\\
17.6249508571429	0.4112\\
17.6329511428571	0.4112\\
17.6409514285714	0.4112\\
17.6489517142857	0.4112\\
17.656952	0.4112\\
17.6649522857143	0.4112\\
17.6729525714286	0.4112\\
17.6809528571429	0.4112\\
17.6889531428571	0.4112\\
17.6969534285714	0.4112\\
17.7049537142857	0.4112\\
17.712954	0.4112\\
17.7209542857143	0.4112\\
17.7289545714286	0.4112\\
17.7369548571429	0.4112\\
17.7449551428571	0.4112\\
17.7529554285714	0.4112\\
17.7609557142857	0.4112\\
17.768956	0.4112\\
17.7769562857143	0.4112\\
17.7849565714286	0.4112\\
17.7929568571429	0.4112\\
17.8009571428571	0.4112\\
17.8089574285714	0.4112\\
17.8169577142857	0.4112\\
17.824958	0.4112\\
17.8329582857143	0.4112\\
17.8409585714286	0.4112\\
17.8489588571429	0.4112\\
17.8569591428571	0.4112\\
17.8649594285714	0.4112\\
17.8729597142857	0.4112\\
17.88096	0.4112\\
17.8889602857143	0.4112\\
17.8969605714286	0.4112\\
17.9049608571429	0.4112\\
17.9129611428571	0.4112\\
17.9209614285714	0.4112\\
17.9289617142857	0.4112\\
17.936962	0.4112\\
17.9449622857143	0.4112\\
17.9529625714286	0.4112\\
17.9609628571429	0.4112\\
17.9689631428571	0.4112\\
17.9769634285714	0.4112\\
17.9849637142857	0.4112\\
17.992964	0.4112\\
18.0009642857143	0.4112\\
18.0089645714286	0.4112\\
18.0169648571429	0.4112\\
18.0249651428571	0.4112\\
18.0329654285714	0.4112\\
18.0409657142857	0.4112\\
18.048966	0.4112\\
18.0569662857143	0.4112\\
18.0649665714286	0.4112\\
18.0729668571429	0.4112\\
18.0809671428571	0.4112\\
18.0889674285714	0.4112\\
18.0969677142857	0.4112\\
18.104968	0.4112\\
18.1129682857143	0.4112\\
18.1209685714286	0.4112\\
18.1289688571429	0.4112\\
18.1369691428571	0.4112\\
18.1449694285714	0.4112\\
18.1529697142857	0.4112\\
18.16097	0.4112\\
18.1689702857143	0.4112\\
18.1769705714286	0.4112\\
18.1849708571429	0.4112\\
18.1929711428571	0.4112\\
18.2009714285714	0.4112\\
18.2089717142857	0.4112\\
18.216972	0.4112\\
18.2249722857143	0.4112\\
18.2329725714286	0.4112\\
18.2409728571429	0.4112\\
18.2489731428571	0.4112\\
18.2569734285714	0.4112\\
18.2649737142857	0.4112\\
18.272974	0.4112\\
18.2809742857143	0.4112\\
18.2889745714286	0.4112\\
18.2969748571429	0.4112\\
18.3049751428571	0.4112\\
18.3129754285714	0.4112\\
18.3209757142857	0.4112\\
18.328976	0.4112\\
18.3369762857143	0.4112\\
18.3449765714286	0.4112\\
18.3529768571429	0.4112\\
18.3609771428571	0.4112\\
18.3689774285714	0.4112\\
18.3769777142857	0.4112\\
18.384978	0.4112\\
18.3929782857143	0.4112\\
18.4009785714286	0.4112\\
18.4089788571429	0.4112\\
18.4169791428571	0.4112\\
18.4249794285714	0.4112\\
18.4329797142857	0.4112\\
18.44098	0.4112\\
18.4489802857143	0.4112\\
18.4569805714286	0.4112\\
18.4649808571429	0.4112\\
18.4729811428571	0.4112\\
18.4809814285714	0.4112\\
18.4889817142857	0.4112\\
18.496982	0.4112\\
18.5049822857143	0.4112\\
18.5129825714286	0.4112\\
18.5209828571429	0.4112\\
18.5289831428571	0.4112\\
18.5369834285714	0.4112\\
18.5449837142857	0.4112\\
18.552984	0.4112\\
18.5609842857143	0.4112\\
18.5689845714286	0.4112\\
18.5769848571429	0.4112\\
18.5849851428571	0.4112\\
18.5929854285714	0.4112\\
18.6009857142857	0.4112\\
18.608986	0.4112\\
18.6169862857143	0.4112\\
18.6249865714286	0.4112\\
18.6329868571429	0.4112\\
18.6409871428571	0.4112\\
18.6489874285714	0.4112\\
18.6569877142857	0.4112\\
18.664988	0.4112\\
18.6729882857143	0.4112\\
18.6809885714286	0.4112\\
18.6889888571429	0.4112\\
18.6969891428571	0.4112\\
18.7049894285714	0.4112\\
18.7129897142857	0.4112\\
18.72099	0.4112\\
18.7289902857143	0.4112\\
18.7369905714286	0.4112\\
18.7449908571429	0.4112\\
18.7529911428571	0.4112\\
18.7609914285714	0.4112\\
18.7689917142857	0.4112\\
18.776992	0.4112\\
18.7849922857143	0.4112\\
18.7929925714286	0.4112\\
18.8009928571429	0.4112\\
18.8089931428571	0.4112\\
18.8169934285714	0.4112\\
18.8249937142857	0.4112\\
18.832994	0.4112\\
18.8409942857143	0.4112\\
18.8489945714286	0.4112\\
18.8569948571429	0.4112\\
18.8649951428571	0.4112\\
18.8729954285714	0.4112\\
18.8809957142857	0.4112\\
18.888996	0.4112\\
18.8969962857143	0.4112\\
18.9049965714286	0.4112\\
18.9129968571429	0.4112\\
18.9209971428571	0.4112\\
18.9289974285714	0.4112\\
18.9369977142857	0.4112\\
18.944998	0.4112\\
18.9529982857143	0.4112\\
18.9609985714286	0.4112\\
18.9689988571429	0.4112\\
18.9769991428571	0.4112\\
18.9849994285714	0.4112\\
18.9929997142857	0.4112\\
19.001	0.4112\\
};
\addlegendentry{p$_{\textrm{des}}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-9	0.6128\\
-8.99199971428571	0.6766\\
-8.98399942857143	0.97\\
-8.97599914285714	1.0478\\
-8.96799885714286	1.1598\\
-8.95999857142857	1.208\\
-8.95199828571429	1.1146\\
-8.943998	1.0252\\
-8.93599771428571	0.974\\
-8.92799742857143	0.9778\\
-8.91999714285714	0.973\\
-8.91199685714286	0.969\\
-8.90399657142857	0.9738\\
-8.89599628571429	0.977\\
-8.887996	0.9756\\
-8.87999571428571	0.978\\
-8.87199542857143	0.9842\\
-8.86399514285714	0.9844\\
-8.85599485714286	0.9988\\
-8.84799457142857	1.0058\\
-8.83999428571429	1.013\\
-8.831994	1.0126\\
-8.82399371428571	1.0164\\
-8.81599342857143	1.0156\\
-8.80799314285714	1.0194\\
-8.79999285714286	1.0234\\
-8.79199257142857	1.0196\\
-8.78399228571429	1.0228\\
-8.775992	1.022\\
-8.76799171428571	1.0266\\
-8.75999142857143	1.0298\\
-8.75199114285714	1.0302\\
-8.74399085714286	1.0338\\
-8.73599057142857	1.0344\\
-8.72799028571429	1.0334\\
-8.71999	1.0372\\
-8.71198971428571	1.0378\\
-8.70398942857143	1.0374\\
-8.69598914285714	1.0368\\
-8.68798885714286	1.0372\\
-8.67998857142857	1.0344\\
-8.67198828571428	1.031\\
-8.663988	1.0226\\
-8.65598771428571	1.0204\\
-8.64798742857143	1.0154\\
-8.63998714285714	1.0158\\
-8.63198685714286	1.0168\\
-8.62398657142857	1.0154\\
-8.61598628571429	1.0134\\
-8.607986	1.0126\\
-8.59998571428571	1.013\\
-8.59198542857143	1.015\\
-8.58398514285714	1.0124\\
-8.57598485714286	1.013\\
-8.56798457142857	1.0124\\
-8.55998428571429	1.0126\\
-8.551984	1.0118\\
-8.54398371428571	1.0132\\
-8.53598342857143	1.012\\
-8.52798314285714	1.0088\\
-8.51998285714286	1.0096\\
-8.51198257142857	1.0128\\
-8.50398228571428	1.0122\\
-8.495982	1.0132\\
-8.48798171428571	1.0134\\
-8.47998142857143	1.008\\
-8.47198114285714	1.0128\\
-8.46398085714286	1.014\\
-8.45598057142857	1.0078\\
-8.44798028571429	1.0078\\
-8.43998	1.0132\\
-8.43197971428571	1.0128\\
-8.42397942857143	1.013\\
-8.41597914285714	1.0114\\
-8.40797885714286	1.0122\\
-8.39997857142857	1.0124\\
-8.39197828571429	1.012\\
-8.383978	1.0132\\
-8.37597771428571	1.0092\\
-8.36797742857143	1.0086\\
-8.35997714285714	1.0092\\
-8.35197685714286	1.0138\\
-8.34397657142857	1.0124\\
-8.33597628571429	1.0122\\
-8.327976	1.0138\\
-8.31997571428571	1.0126\\
-8.31197542857143	1.0132\\
-8.30397514285714	1.0106\\
-8.29597485714286	1.0098\\
-8.28797457142857	1.013\\
-8.27997428571429	1.0126\\
-8.271974	1.0138\\
-8.26397371428572	1.0126\\
-8.25597342857143	1.0094\\
-8.24797314285714	1.0086\\
-8.23997285714286	1.0088\\
-8.23197257142857	1.0092\\
-8.22397228571429	1.0122\\
-8.215972	1.0126\\
-8.20797171428571	1.0132\\
-8.19997142857143	1.0128\\
-8.19197114285714	1.0122\\
-8.18397085714286	1.0092\\
-8.17597057142857	1.013\\
-8.16797028571429	1.0122\\
-8.15997	1.0088\\
-8.15196971428571	1.0098\\
-8.14396942857143	1.0102\\
-8.13596914285714	1.01\\
-8.12796885714286	1.0124\\
-8.11996857142857	1.0122\\
-8.11196828571429	1.012\\
-8.103968	1.0122\\
-8.09596771428571	1.013\\
-8.08796742857143	1.0086\\
-8.07996714285714	1.0088\\
-8.07196685714286	1.0096\\
-8.06396657142857	1.0092\\
-8.05596628571429	1.0088\\
-8.047966	1.0092\\
-8.03996571428571	1.0126\\
-8.03196542857143	1.0126\\
-8.02396514285714	1.0132\\
-8.01596485714286	1.0126\\
-8.00796457142857	1.0098\\
-7.99996428571429	1.01\\
-7.991964	1.0084\\
-7.98396371428571	1.012\\
-7.97596342857143	1.0114\\
-7.96796314285714	1.0126\\
-7.95996285714286	1.0128\\
-7.95196257142857	1.0122\\
-7.94396228571429	1.0132\\
-7.935962	1.0098\\
-7.92796171428571	1.0082\\
-7.91996142857143	1.0118\\
-7.91196114285714	1.013\\
-7.90396085714286	1.0136\\
-7.89596057142857	1.009\\
-7.88796028571429	1.0094\\
-7.87996	1.0128\\
-7.87195971428571	1.012\\
-7.86395942857143	1.0124\\
-7.85595914285714	1.0106\\
-7.84795885714286	1.0098\\
-7.83995857142857	1.0126\\
-7.83195828571429	1.0088\\
-7.823958	1.01\\
-7.81595771428571	1.0132\\
-7.80795742857143	1.0122\\
-7.79995714285714	1.0098\\
-7.79195685714286	1.0104\\
-7.78395657142857	1.0088\\
-7.77595628571429	1.0128\\
-7.767956	1.0122\\
-7.75995571428571	1.0132\\
-7.75195542857143	1.013\\
-7.74395514285714	1.0126\\
-7.73595485714286	1.0096\\
-7.72795457142857	1.0096\\
-7.71995428571429	1.0088\\
-7.711954	1.0086\\
-7.70395371428571	1.0122\\
-7.69595342857143	1.0112\\
-7.68795314285714	1.0124\\
-7.67995285714286	1.0136\\
-7.67195257142857	1.0128\\
-7.66395228571429	1.009\\
-7.655952	1.0104\\
-7.64795171428571	1.0092\\
-7.63995142857143	1.0094\\
-7.63195114285714	1.0122\\
-7.62395085714286	1.0134\\
-7.61595057142857	1.0126\\
-7.60795028571429	1.0128\\
-7.59995	1.0098\\
-7.59194971428571	1.0096\\
-7.58394942857143	1.0078\\
-7.57594914285714	1.0118\\
-7.56794885714286	1.0136\\
-7.55994857142857	1.0134\\
-7.55194828571429	1.009\\
-7.543948	1.0104\\
-7.53594771428571	1.0092\\
-7.52794742857143	1.0138\\
-7.51994714285714	1.0122\\
-7.51194685714286	1.0132\\
-7.50394657142857	1.0092\\
-7.49594628571429	1.007\\
-7.487946	1.0096\\
-7.47994571428571	1.0086\\
-7.47194542857143	1.0102\\
-7.46394514285714	1.0126\\
-7.45594485714286	1.0136\\
-7.44794457142857	1.0128\\
-7.43994428571429	1.0096\\
-7.431944	1.0098\\
-7.42394371428571	1.01\\
-7.41594342857143	1.0096\\
-7.40794314285714	1.0126\\
-7.39994285714286	1.0132\\
-7.39194257142857	1.0126\\
-7.38394228571429	1.0128\\
-7.375942	1.0092\\
-7.36794171428571	1.0128\\
-7.35994142857143	1.0092\\
-7.35194114285714	1.008\\
-7.34394085714286	1.0088\\
-7.33594057142857	1.013\\
-7.32794028571429	1.0126\\
-7.31994	1.0138\\
-7.31193971428571	1.0136\\
-7.30393942857143	1.012\\
-7.29593914285714	1.0084\\
-7.28793885714286	1.01\\
-7.27993857142857	1.0092\\
-7.27193828571429	1.013\\
-7.263938	1.013\\
-7.25593771428571	1.0088\\
-7.24793742857143	1.0124\\
-7.23993714285714	1.0128\\
-7.23193685714286	1.0126\\
-7.22393657142857	1.0136\\
-7.21593628571429	1.0082\\
-7.207936	1.0094\\
-7.19993571428571	1.009\\
-7.19193542857143	1.0086\\
-7.18393514285714	1.0126\\
-7.17593485714286	1.0134\\
-7.16793457142857	1.009\\
-7.15993428571429	1.0086\\
-7.151934	1.0096\\
-7.14393371428571	1.01\\
-7.13593342857143	1.0088\\
-7.12793314285714	1.0096\\
-7.11993285714286	1.0126\\
-7.11193257142857	1.0134\\
-7.10393228571429	1.012\\
-7.095932	1.0096\\
-7.08793171428571	1.0122\\
-7.07993142857143	1.0098\\
-7.07193114285714	1.0126\\
-7.06393085714286	1.0124\\
-7.05593057142857	1.0102\\
-7.04793028571429	1.0128\\
-7.03993	1.0132\\
-7.03192971428571	1.0122\\
-7.02392942857143	1.0082\\
-7.01592914285714	1.0088\\
-7.00792885714286	1.0094\\
-6.99992857142857	1.0132\\
-6.99192828571429	1.0148\\
-6.983928	1.0092\\
-6.97592771428571	1.0122\\
-6.96792742857143	1.0094\\
-6.95992714285714	1.01\\
-6.95192685714286	1.01\\
-6.94392657142857	1.0084\\
-6.93592628571429	1.012\\
-6.927926	1.0134\\
-6.91992571428571	1.0128\\
-6.91192542857143	1.0122\\
-6.90392514285714	1.0138\\
-6.89592485714286	1.0094\\
-6.88792457142857	1.0084\\
-6.87992428571429	1.0084\\
-6.871924	1.0094\\
-6.86392371428571	1.0132\\
-6.85592342857143	1.0124\\
-6.84792314285714	1.0146\\
-6.83992285714286	1.01\\
-6.83192257142857	1.0124\\
-6.82392228571429	1.0122\\
-6.815922	1.012\\
-6.80792171428571	1.009\\
-6.79992142857143	1.0086\\
-6.79192114285714	1.0098\\
-6.78392085714286	1.0094\\
-6.77592057142857	1.0124\\
-6.76792028571429	1.013\\
-6.75992	1.0094\\
-6.75191971428571	1.0138\\
-6.74391942857143	1.0122\\
-6.73591914285714	1.013\\
-6.72791885714286	1.0124\\
-6.71991857142857	1.0136\\
-6.71191828571429	1.0082\\
-6.703918	1.0086\\
-6.69591771428571	1.0094\\
-6.68791742857143	1.0086\\
-6.67991714285714	1.0086\\
-6.67191685714286	1.0128\\
-6.66391657142857	1.0094\\
-6.65591628571429	1.0122\\
-6.647916	1.0126\\
-6.63991571428571	1.013\\
-6.63191542857143	1.0094\\
-6.62391514285714	1.0106\\
-6.61591485714286	1.01\\
-6.60791457142857	1.0124\\
-6.59991428571429	1.013\\
-6.591914	1.0102\\
-6.58391371428571	1.013\\
-6.57591342857143	1.0096\\
-6.56791314285714	1.012\\
-6.55991285714286	1.0134\\
-6.55191257142857	1.0098\\
-6.54391228571428	1.0092\\
-6.535912	1.0132\\
-6.52791171428571	1.0092\\
-6.51991142857143	1.0126\\
-6.51191114285714	1.009\\
-6.50391085714286	1.0138\\
-6.49591057142857	1.0124\\
-6.48791028571429	1.0114\\
-6.47991	1.009\\
-6.47190971428571	1.0082\\
-6.46390942857143	1.0086\\
-6.45590914285714	1.0124\\
-6.44790885714286	1.013\\
-6.43990857142857	1.0092\\
-6.43190828571429	1.0094\\
-6.423908	1.0096\\
-6.41590771428571	1.0092\\
-6.40790742857143	1.009\\
-6.39990714285714	1.0086\\
-6.39190685714286	1.0132\\
-6.38390657142857	1.0126\\
-6.37590628571429	1.0128\\
-6.367906	1.012\\
-6.35990571428571	1.0124\\
-6.35190542857143	1.0084\\
-6.34390514285714	1.0128\\
-6.33590485714286	1.0084\\
-6.32790457142857	1.0096\\
-6.31990428571429	1.0126\\
-6.311904	1.0128\\
-6.30390371428572	1.0128\\
-6.29590342857143	1.013\\
-6.28790314285714	1.013\\
-6.27990285714286	1.012\\
-6.27190257142857	1.0092\\
-6.26390228571429	1.0134\\
-6.255902	1.0094\\
-6.24790171428571	1.0094\\
-6.23990142857143	1.013\\
-6.23190114285714	1.0134\\
-6.22390085714286	1.0124\\
-6.21590057142857	1.009\\
-6.20790028571429	1.008\\
-6.1999	1.0084\\
-6.19189971428571	1.008\\
-6.18389942857143	1.0122\\
-6.17589914285714	1.0114\\
-6.16789885714286	1.0128\\
-6.15989857142857	1.0092\\
-6.15189828571429	1.0126\\
-6.143898	1.0092\\
-6.13589771428571	1.0136\\
-6.12789742857143	1.0094\\
-6.11989714285714	1.0134\\
-6.11189685714286	1.0134\\
-6.10389657142857	1.0096\\
-6.09589628571429	1.0102\\
-6.087896	1.0116\\
-6.07989571428571	1.0136\\
-6.07189542857143	1.0102\\
-6.06389514285714	1.0132\\
-6.05589485714286	1.0138\\
-6.04789457142857	1.0142\\
-6.03989428571429	1.0088\\
-6.031894	1.0092\\
-6.02389371428571	1.013\\
-6.01589342857143	1.0086\\
-6.00789314285714	1.0096\\
-5.99989285714286	1.013\\
-5.99189257142857	1.0144\\
-5.98389228571429	1.0122\\
-5.975892	1.0136\\
-5.96789171428571	1.0152\\
-5.95989142857143	1.0098\\
-5.95189114285714	1.0102\\
-5.94389085714286	1.009\\
-5.93589057142857	1.0094\\
-5.92789028571429	1.009\\
-5.91989	1.0106\\
-5.91188971428571	1.0096\\
-5.90388942857143	1.012\\
-5.89588914285714	1.0122\\
-5.88788885714286	1.013\\
-5.87988857142857	1.0136\\
-5.87188828571429	1.0132\\
-5.863888	1.0092\\
-5.85588771428571	1.0088\\
-5.84788742857143	1.0096\\
-5.83988714285714	1.0106\\
-5.83188685714286	1.0088\\
-5.82388657142857	1.0096\\
-5.81588628571429	1.0138\\
-5.807886	1.013\\
-5.79988571428571	1.0134\\
-5.79188542857143	1.013\\
-5.78388514285714	1.0112\\
-5.77588485714286	1.008\\
-5.76788457142857	1.0102\\
-5.75988428571429	1.009\\
-5.751884	1.0094\\
-5.74388371428571	1.0138\\
-5.73588342857143	1.0132\\
-5.72788314285714	1.0126\\
-5.71988285714286	1.0098\\
-5.71188257142857	1.0102\\
-5.70388228571429	1.0104\\
-5.695882	1.0126\\
-5.68788171428571	1.0124\\
-5.67988142857143	1.0084\\
-5.67188114285714	1.0092\\
-5.66388085714286	1.0092\\
-5.65588057142857	1.0098\\
-5.64788028571429	1.013\\
-5.63988	1.0132\\
-5.63187971428571	1.0102\\
-5.62387942857143	1.0096\\
-5.61587914285714	1.01\\
-5.60787885714286	1.0132\\
-5.59987857142857	1.0088\\
-5.59187828571429	1.0102\\
-5.583878	1.0106\\
-5.57587771428571	1.0134\\
-5.56787742857143	1.0138\\
-5.55987714285714	1.0102\\
-5.55187685714286	1.0128\\
-5.54387657142857	1.013\\
-5.53587628571429	1.0134\\
-5.527876	1.0096\\
-5.51987571428571	1.0112\\
-5.51187542857143	1.0098\\
-5.50387514285714	1.0136\\
-5.49587485714286	1.0106\\
-5.48787457142857	1.0088\\
-5.47987428571429	1.0118\\
-5.471874	1.012\\
-5.46387371428571	1.0094\\
-5.45587342857143	1.0146\\
-5.44787314285714	1.0124\\
-5.43987285714286	1.013\\
-5.43187257142857	1.0108\\
-5.42387228571429	1.0074\\
-5.415872	1.0096\\
-5.40787171428571	1.009\\
-5.39987142857143	1.0084\\
-5.39187114285714	1.0128\\
-5.38387085714286	1.0134\\
-5.37587057142857	1.0134\\
-5.36787028571429	1.0086\\
-5.35987	1.0102\\
-5.35186971428571	1.0094\\
-5.34386942857143	1.0132\\
-5.33586914285714	1.0128\\
-5.32786885714286	1.014\\
-5.31986857142857	1.0132\\
-5.31186828571429	1.0124\\
-5.303868	1.01\\
-5.29586771428571	1.013\\
-5.28786742857143	1.0104\\
-5.27986714285714	1.0098\\
-5.27186685714286	1.0096\\
-5.26386657142857	1.013\\
-5.25586628571429	1.0082\\
-5.247866	1.0132\\
-5.23986571428571	1.0138\\
-5.23186542857143	1.0124\\
-5.22386514285714	1.0128\\
-5.21586485714286	1.0094\\
-5.20786457142857	1.0098\\
-5.19986428571429	1.0088\\
-5.191864	1.014\\
-5.18386371428571	1.0136\\
-5.17586342857143	1.013\\
-5.16786314285714	1.0128\\
-5.15986285714286	1.0104\\
-5.15186257142857	1.0134\\
-5.14386228571429	1.0086\\
-5.135862	1.0098\\
-5.12786171428571	1.0106\\
-5.11986142857143	1.0118\\
-5.11186114285714	1.01\\
-5.10386085714286	1.0092\\
-5.09586057142857	1.0136\\
-5.08786028571429	1.014\\
-5.07986	1.0134\\
-5.07185971428571	1.0142\\
-5.06385942857143	1.0092\\
-5.05585914285714	1.0086\\
-5.04785885714286	1.0094\\
-5.03985857142857	1.0096\\
-5.03185828571429	1.0084\\
-5.023858	1.0134\\
-5.01585771428571	1.013\\
-5.00785742857143	1.0134\\
-4.99985714285714	1.013\\
-4.99185685714286	1.0128\\
-4.98385657142857	1.0126\\
-4.97585628571429	1.0098\\
-4.967856	1.0092\\
-4.95985571428571	1.009\\
-4.95185542857143	1.009\\
-4.94385514285714	1.0128\\
-4.93585485714286	1.0118\\
-4.92785457142857	1.0132\\
-4.91985428571429	1.0102\\
-4.911854	1.0098\\
-4.90385371428571	1.0114\\
-4.89585342857143	1.0122\\
-4.88785314285714	1.0092\\
-4.87985285714286	1.0124\\
-4.87185257142857	1.0126\\
-4.86385228571429	1.0088\\
-4.855852	1.0122\\
-4.84785171428571	1.0102\\
-4.83985142857143	1.0094\\
-4.83185114285714	1.0098\\
-4.82385085714286	1.0146\\
-4.81585057142857	1.0132\\
-4.80785028571429	1.013\\
-4.79985	1.013\\
-4.79184971428571	1.0092\\
-4.78384942857143	1.0096\\
-4.77584914285714	1.0082\\
-4.76784885714286	1.0096\\
-4.75984857142857	1.0092\\
-4.75184828571429	1.0128\\
-4.743848	1.0128\\
-4.73584771428571	1.012\\
-4.72784742857143	1.0116\\
-4.71984714285714	1.0094\\
-4.71184685714286	1.0122\\
-4.70384657142857	1.0126\\
-4.69584628571429	1.0136\\
-4.687846	1.0092\\
-4.67984571428571	1.0126\\
-4.67184542857143	1.01\\
-4.66384514285714	1.0122\\
-4.65584485714286	1.0094\\
-4.64784457142857	1.0098\\
-4.63984428571429	1.0088\\
-4.631844	1.0096\\
-4.62384371428571	1.013\\
-4.61584342857143	1.0124\\
-4.60784314285714	1.014\\
-4.59984285714286	1.0124\\
-4.59184257142857	1.009\\
-4.58384228571428	1.009\\
-4.575842	1.0094\\
-4.56784171428571	1.0126\\
-4.55984142857143	1.014\\
-4.55184114285714	1.0128\\
-4.54384085714286	1.0126\\
-4.53584057142857	1.0092\\
-4.52784028571429	1.0084\\
-4.51984	1.0098\\
-4.51183971428571	1.0096\\
-4.50383942857143	1.0132\\
-4.49583914285714	1.0126\\
-4.48783885714286	1.0138\\
-4.47983857142857	1.0122\\
-4.47183828571429	1.0128\\
-4.463838	1.0084\\
-4.45583771428571	1.0094\\
-4.44783742857143	1.0094\\
-4.43983714285714	1.0098\\
-4.43183685714286	1.0094\\
-4.42383657142857	1.013\\
-4.41583628571429	1.0124\\
-4.407836	1.0126\\
-4.39983571428571	1.0134\\
-4.39183542857143	1.009\\
-4.38383514285714	1.0082\\
-4.37583485714286	1.0104\\
-4.36783457142857	1.0122\\
-4.35983428571429	1.0132\\
-4.351834	1.01\\
-4.34383371428571	1.0136\\
-4.33583342857143	1.0088\\
-4.32783314285714	1.0092\\
-4.31983285714286	1.013\\
-4.31183257142857	1.0092\\
-4.30383228571429	1.0092\\
-4.295832	1.01\\
-4.28783171428571	1.0122\\
-4.27983142857143	1.0108\\
-4.27183114285714	1.0124\\
-4.26383085714286	1.0092\\
-4.25583057142857	1.0132\\
-4.24783028571429	1.0128\\
-4.23983	1.01\\
-4.23182971428571	1.0096\\
-4.22382942857143	1.013\\
-4.21582914285714	1.0142\\
-4.20782885714286	1.0104\\
-4.19982857142857	1.0096\\
-4.19182828571429	1.0098\\
-4.183828	1.0098\\
-4.17582771428571	1.0096\\
-4.16782742857143	1.008\\
-4.15982714285714	1.012\\
-4.15182685714286	1.0134\\
-4.14382657142857	1.0132\\
-4.13582628571429	1.0114\\
-4.127826	1.009\\
-4.11982571428571	1.0104\\
-4.11182542857143	1.0098\\
-4.10382514285714	1.0128\\
-4.09582485714286	1.0092\\
-4.08782457142857	1.01\\
-4.07982428571429	1.0124\\
-4.071824	1.0128\\
-4.06382371428571	1.0142\\
-4.05582342857143	1.0126\\
-4.04782314285714	1.0124\\
-4.03982285714286	1.0126\\
-4.03182257142857	1.0094\\
-4.02382228571429	1.0086\\
-4.015822	1.0084\\
-4.00782171428571	1.0128\\
-3.99982142857143	1.013\\
-3.99182114285714	0.8494\\
-3.98382085714286	0.7254\\
-3.97582057142857	0.6124\\
-3.96782028571429	0.5694\\
-3.95982	0.5226\\
-3.95181971428571	0.438\\
-3.94381942857143	0.3976\\
-3.93581914285714	0.413\\
-3.92781885714286	0.4226\\
-3.91981857142857	0.4014\\
-3.91181828571429	0.3978\\
-3.903818	0.4198\\
-3.89581771428571	0.431\\
-3.88781742857143	0.4192\\
-3.87981714285714	0.4164\\
-3.87181685714286	0.4292\\
-3.86381657142857	0.4298\\
-3.85581628571429	0.4124\\
-3.847816	0.413\\
-3.83981571428571	0.4202\\
-3.83181542857143	0.412\\
-3.82381514285714	0.4062\\
-3.81581485714286	0.4112\\
-3.80781457142857	0.416\\
-3.79981428571429	0.4094\\
-3.791814	0.4096\\
-3.78381371428571	0.4166\\
-3.77581342857143	0.412\\
-3.76781314285714	0.406\\
-3.75981285714286	0.4098\\
-3.75181257142857	0.4122\\
-3.74381228571429	0.4122\\
-3.735812	0.405\\
-3.72781171428571	0.4124\\
-3.71981142857143	0.4118\\
-3.71181114285714	0.409\\
-3.70381085714286	0.409\\
-3.69581057142857	0.4124\\
-3.68781028571429	0.413\\
-3.67981	0.4092\\
-3.67180971428571	0.413\\
-3.66380942857143	0.4124\\
-3.65580914285714	0.413\\
-3.64780885714286	0.4096\\
-3.63980857142857	0.4086\\
-3.63180828571429	0.4132\\
-3.623808	0.4096\\
-3.61580771428571	0.4086\\
-3.60780742857143	0.4122\\
-3.59980714285714	0.4114\\
-3.59180685714286	0.4094\\
-3.58380657142857	0.4078\\
-3.57580628571429	0.4114\\
-3.567806	0.4132\\
-3.55980571428571	0.4086\\
-3.55180542857143	0.4128\\
-3.54380514285714	0.412\\
-3.53580485714286	0.41\\
-3.52780457142857	0.4124\\
-3.51980428571429	0.4132\\
-3.511804	0.4118\\
-3.50380371428571	0.4086\\
-3.49580342857143	0.412\\
-3.48780314285714	0.413\\
-3.47980285714286	0.4128\\
-3.47180257142857	0.4116\\
-3.46380228571429	0.4114\\
-3.455802	0.4122\\
-3.44780171428571	0.4092\\
-3.43980142857143	0.4094\\
-3.43180114285714	0.4118\\
-3.42380085714286	0.4104\\
-3.41580057142857	0.409\\
-3.40780028571429	0.4096\\
-3.3998	0.4124\\
-3.39179971428571	0.4122\\
-3.38379942857143	0.4132\\
-3.37579914285714	0.4126\\
-3.36779885714286	0.4118\\
-3.35979857142857	0.4124\\
-3.35179828571428	0.412\\
-3.343798	0.4122\\
-3.33579771428571	0.412\\
-3.32779742857143	0.412\\
-3.31979714285714	0.4088\\
-3.31179685714286	0.4132\\
-3.30379657142857	0.413\\
-3.29579628571429	0.4116\\
-3.287796	0.412\\
-3.27979571428571	0.4128\\
-3.27179542857143	0.4094\\
-3.26379514285714	0.4102\\
-3.25579485714286	0.4088\\
-3.24779457142857	0.413\\
-3.23979428571428	0.4118\\
-3.231794	0.4092\\
-3.22379371428571	0.4126\\
-3.21579342857143	0.4124\\
-3.20779314285714	0.4078\\
-3.19979285714286	0.4128\\
-3.19179257142857	0.4094\\
-3.18379228571428	0.4084\\
-3.175792	0.4092\\
-3.16779171428571	0.4122\\
-3.15979142857143	0.4126\\
-3.15179114285714	0.4128\\
-3.14379085714286	0.4118\\
-3.13579057142857	0.4098\\
-3.12779028571429	0.4088\\
-3.11979	0.412\\
-3.11178971428571	0.412\\
-3.10378942857143	0.412\\
-3.09578914285714	0.4124\\
-3.08778885714286	0.4122\\
-3.07978857142857	0.4092\\
-3.07178828571428	0.4126\\
-3.063788	0.4084\\
-3.05578771428571	0.4096\\
-3.04778742857143	0.4132\\
-3.03978714285714	0.4124\\
-3.03178685714286	0.4122\\
-3.02378657142857	0.4134\\
-3.01578628571429	0.4086\\
-3.007786	0.4116\\
-2.99978571428571	0.4098\\
-2.99178542857143	0.41\\
-2.98378514285714	0.4102\\
-2.97578485714286	0.4088\\
-2.96778457142857	0.4096\\
-2.95978428571429	0.4122\\
-2.951784	0.4132\\
-2.94378371428571	0.4118\\
-2.93578342857143	0.4134\\
-2.92778314285714	0.412\\
-2.91978285714286	0.4114\\
-2.91178257142857	0.4096\\
-2.90378228571428	0.4126\\
-2.895782	0.4122\\
-2.88778171428571	0.4094\\
-2.87978142857143	0.4126\\
-2.87178114285714	0.412\\
-2.86378085714286	0.4122\\
-2.85578057142857	0.4088\\
-2.84778028571429	0.409\\
-2.83978	0.4128\\
-2.83177971428571	0.4108\\
-2.82377942857143	0.4128\\
-2.81577914285714	0.4118\\
-2.80777885714286	0.412\\
-2.79977857142857	0.4122\\
-2.79177828571428	0.4082\\
-2.783778	0.412\\
-2.77577771428571	0.4126\\
-2.76777742857143	0.4088\\
-2.75977714285714	0.4128\\
-2.75177685714286	0.4122\\
-2.74377657142857	0.4112\\
-2.73577628571429	0.412\\
-2.727776	0.4116\\
-2.71977571428571	0.4124\\
-2.71177542857143	0.409\\
-2.70377514285714	0.4086\\
-2.69577485714286	0.4086\\
-2.68777457142857	0.4118\\
-2.67977428571429	0.4124\\
-2.671774	0.4114\\
-2.66377371428571	0.4116\\
-2.65577342857143	0.4128\\
-2.64777314285714	0.4116\\
-2.63977285714286	0.4126\\
-2.63177257142857	0.4122\\
-2.62377228571428	0.4088\\
-2.615772	0.408\\
-2.60777171428571	0.4118\\
-2.59977142857143	0.4122\\
-2.59177114285714	0.4126\\
-2.58377085714286	0.4108\\
-2.57577057142857	0.4126\\
-2.56777028571429	0.4146\\
-2.55977	0.412\\
-2.55176971428571	0.4116\\
-2.54376942857143	0.4122\\
-2.53576914285714	0.4118\\
-2.52776885714286	0.4116\\
-2.51976857142857	0.4122\\
-2.51176828571429	0.411\\
-2.503768	0.4112\\
-2.49576771428571	0.4124\\
-2.48776742857143	0.4126\\
-2.47976714285714	0.4122\\
-2.47176685714286	0.413\\
-2.46376657142857	0.408\\
-2.45576628571429	0.409\\
-2.447766	0.4086\\
-2.43976571428571	0.4118\\
-2.43176542857143	0.412\\
-2.42376514285714	0.4118\\
-2.41576485714286	0.4118\\
-2.40776457142857	0.4118\\
-2.39976428571429	0.4124\\
-2.391764	0.412\\
-2.38376371428571	0.4116\\
-2.37576342857143	0.4132\\
-2.36776314285714	0.4082\\
-2.35976285714286	0.4078\\
-2.35176257142857	0.412\\
-2.34376228571429	0.4126\\
-2.335762	0.4122\\
-2.32776171428571	0.4128\\
-2.31976142857143	0.4128\\
-2.31176114285714	0.4138\\
-2.30376085714286	0.4126\\
-2.29576057142857	0.4084\\
-2.28776028571429	0.4092\\
-2.27976	0.413\\
-2.27175971428571	0.4082\\
-2.26375942857143	0.4094\\
-2.25575914285714	0.4118\\
-2.24775885714286	0.412\\
-2.23975857142857	0.412\\
-2.23175828571429	0.4114\\
-2.223758	0.4124\\
-2.21575771428571	0.4122\\
-2.20775742857143	0.4118\\
-2.19975714285714	0.4126\\
-2.19175685714286	0.413\\
-2.18375657142857	0.412\\
-2.17575628571428	0.4112\\
-2.167756	0.4118\\
-2.15975571428571	0.4122\\
-2.15175542857143	0.412\\
-2.14375514285714	0.4132\\
-2.13575485714286	0.4122\\
-2.12775457142857	0.4116\\
-2.11975428571429	0.4114\\
-2.111754	0.4114\\
-2.10375371428571	0.412\\
-2.09575342857143	0.412\\
-2.08775314285714	0.4112\\
-2.07975285714286	0.4124\\
-2.07175257142857	0.4076\\
-2.06375228571429	0.4088\\
-2.055752	0.4118\\
-2.04775171428571	0.412\\
-2.03975142857143	0.4122\\
-2.03175114285714	0.4126\\
-2.02375085714286	0.409\\
-2.01575057142857	0.4116\\
-2.00775028571429	0.4126\\
-1.99975	0.4122\\
-1.99174971428571	0.4112\\
-1.98374942857143	0.4094\\
-1.97574914285714	0.4084\\
-1.96774885714286	0.408\\
-1.95974857142857	0.4118\\
-1.95174828571429	0.4118\\
-1.943748	0.4126\\
-1.93574771428571	0.4128\\
-1.92774742857143	0.4122\\
-1.91974714285714	0.4124\\
-1.91174685714286	0.4086\\
-1.90374657142857	0.408\\
-1.89574628571429	0.4116\\
-1.887746	0.4124\\
-1.87974571428571	0.4114\\
-1.87174542857143	0.411\\
-1.86374514285714	0.4124\\
-1.85574485714286	0.4124\\
-1.84774457142857	0.4124\\
-1.83974428571429	0.4082\\
-1.831744	0.4084\\
-1.82374371428571	0.4112\\
-1.81574342857143	0.4116\\
-1.80774314285714	0.4122\\
-1.79974285714286	0.4128\\
-1.79174257142857	0.4088\\
-1.78374228571429	0.4108\\
-1.775742	0.4124\\
-1.76774171428571	0.4082\\
-1.75974142857143	0.4116\\
-1.75174114285714	0.4128\\
-1.74374085714286	0.4122\\
-1.73574057142857	0.4086\\
-1.72774028571429	0.4126\\
-1.71974	0.4078\\
-1.71173971428571	0.4122\\
-1.70373942857143	0.4122\\
-1.69573914285714	0.4128\\
-1.68773885714286	0.4118\\
-1.67973857142857	0.4114\\
-1.67173828571429	0.4126\\
-1.663738	0.4126\\
-1.65573771428571	0.4082\\
-1.64773742857143	0.4132\\
-1.63973714285714	0.4126\\
-1.63173685714286	0.4122\\
-1.62373657142857	0.409\\
-1.61573628571429	0.4122\\
-1.607736	0.4088\\
-1.59973571428571	0.4116\\
-1.59173542857143	0.4116\\
-1.58373514285714	0.4118\\
-1.57573485714286	0.4114\\
-1.56773457142857	0.4094\\
-1.55973428571429	0.4126\\
-1.551734	0.4088\\
-1.54373371428571	0.4092\\
-1.53573342857143	0.4078\\
-1.52773314285714	0.413\\
-1.51973285714286	0.4116\\
-1.51173257142857	0.4116\\
-1.50373228571429	0.412\\
-1.495732	0.4122\\
-1.48773171428571	0.4122\\
-1.47973142857143	0.4124\\
-1.47173114285714	0.412\\
-1.46373085714286	0.4116\\
-1.45573057142857	0.412\\
-1.44773028571429	0.4118\\
-1.43973	0.4098\\
-1.43172971428571	0.4088\\
-1.42372942857143	0.4118\\
-1.41572914285714	0.4116\\
-1.40772885714286	0.412\\
-1.39972857142857	0.4118\\
-1.39172828571429	0.4124\\
-1.383728	0.4118\\
-1.37572771428571	0.4122\\
-1.36772742857143	0.4076\\
-1.35972714285714	0.4084\\
-1.35172685714286	0.4124\\
-1.34372657142857	0.4122\\
-1.33572628571429	0.412\\
-1.327726	0.4118\\
-1.31972571428571	0.4116\\
-1.31172542857143	0.4088\\
-1.30372514285714	0.4086\\
-1.29572485714286	0.4122\\
-1.28772457142857	0.4114\\
-1.27972428571429	0.4122\\
-1.271724	0.4134\\
-1.26372371428571	0.4108\\
-1.25572342857143	0.4122\\
-1.24772314285714	0.412\\
-1.23972285714286	0.4092\\
-1.23172257142857	0.4094\\
-1.22372228571429	0.41\\
-1.215722	0.4086\\
-1.20772171428571	0.4112\\
-1.19972142857143	0.4132\\
-1.19172114285714	0.4126\\
-1.18372085714286	0.4124\\
-1.17572057142857	0.413\\
-1.16772028571429	0.4118\\
-1.15972	0.4122\\
-1.15171971428571	0.412\\
-1.14371942857143	0.4124\\
-1.13571914285714	0.4126\\
-1.12771885714286	0.4082\\
-1.11971857142857	0.4078\\
-1.11171828571429	0.4118\\
-1.103718	0.412\\
-1.09571771428571	0.4098\\
-1.08771742857143	0.412\\
-1.07971714285714	0.4092\\
-1.07171685714286	0.4102\\
-1.06371657142857	0.4088\\
-1.05571628571429	0.4116\\
-1.047716	0.413\\
-1.03971571428571	0.412\\
-1.03171542857143	0.4124\\
-1.02371514285714	0.4086\\
-1.01571485714286	0.4126\\
-1.00771457142857	0.4136\\
-0.999714285714285	0.4118\\
-0.991714	0.4098\\
-0.983713714285715	0.4124\\
-0.975713428571428	0.4128\\
-0.967713142857143	0.4122\\
-0.959712857142858	0.4094\\
-0.951712571428571	0.4126\\
-0.943712285714286	0.4116\\
-0.935711999999999	0.4096\\
-0.927711714285714	0.4116\\
-0.919711428571429	0.4126\\
-0.911711142857142	0.4102\\
-0.903710857142856	0.4082\\
-0.895710571428571	0.412\\
-0.887710285714284	0.412\\
-0.879709999999999	0.4128\\
-0.871709714285714	0.411\\
-0.863709428571429	0.4118\\
-0.855709142857142	0.4128\\
-0.847708857142857	0.4094\\
-0.839708571428572	0.4092\\
-0.831708285714285	0.4122\\
-0.823708	0.409\\
-0.815707714285715	0.409\\
-0.807707428571428	0.4116\\
-0.799707142857143	0.4126\\
-0.791706857142856	0.4122\\
-0.783706571428571	0.412\\
-0.775706285714286	0.4116\\
-0.767705999999999	0.4136\\
-0.759705714285714	0.4088\\
-0.751705428571428	0.4082\\
-0.743705142857142	0.4086\\
-0.735704857142858	0.413\\
-0.727704571428571	0.4126\\
-0.719704285714286	0.4122\\
-0.711703999999999	0.4116\\
-0.703703714285714	0.4128\\
-0.695703428571429	0.4126\\
-0.687703142857142	0.4116\\
-0.679702857142857	0.4124\\
-0.671702571428572	0.4132\\
-0.663702285714285	0.4094\\
-0.655702	0.412\\
-0.647701714285715	0.4094\\
-0.639701428571428	0.412\\
-0.631701142857143	0.4086\\
-0.623700857142856	0.4126\\
-0.615700571428571	0.4132\\
-0.607700285714285	0.4124\\
-0.599699999999999	0.4122\\
-0.591699714285715	0.4128\\
-0.583699428571428	0.4126\\
-0.575699142857143	0.4094\\
-0.567698857142856	0.4088\\
-0.559698571428571	0.4096\\
-0.551698285714286	0.4122\\
-0.543697999999999	0.4122\\
-0.535697714285714	0.4124\\
-0.527697428571429	0.4132\\
-0.519697142857142	0.4116\\
-0.511696857142857	0.413\\
-0.503696571428572	0.4132\\
-0.495696285714285	0.4084\\
-0.487696	0.412\\
-0.479695714285713	0.4122\\
-0.471695428571428	0.4082\\
-0.463695142857143	0.4116\\
-0.455694857142856	0.4086\\
-0.447694571428572	0.4116\\
-0.439694285714285	0.4128\\
-0.431694	0.4122\\
-0.423693714285715	0.412\\
-0.415693428571428	0.4124\\
-0.407693142857143	0.412\\
-0.399692857142856	0.4088\\
-0.391692571428571	0.4118\\
-0.383692285714286	0.412\\
-0.375691999999999	0.4086\\
-0.367691714285714	0.4128\\
-0.359691428571429	0.413\\
-0.351691142857142	0.4098\\
-0.343690857142857	0.4122\\
-0.335690571428572	0.4088\\
-0.327690285714285	0.4126\\
-0.31969	0.4122\\
-0.311689714285713	0.4088\\
-0.303689428571429	0.4132\\
-0.295689142857142	0.4126\\
-0.287688857142857	0.411\\
-0.279688571428572	0.4088\\
-0.271688285714285	0.4118\\
-0.263688	0.412\\
-0.255687714285713	0.413\\
-0.247687428571428	0.413\\
-0.239687142857143	0.4128\\
-0.231686857142856	0.4094\\
-0.223686571428571	0.4124\\
-0.215686285714286	0.4122\\
-0.207685999999999	0.4096\\
-0.199685714285714	0.4128\\
-0.191685428571429	0.4132\\
-0.183685142857142	0.4122\\
-0.175684857142857	0.4122\\
-0.16768457142857	0.4118\\
-0.159684285714286	0.4112\\
-0.151683999999999	0.411\\
-0.143683714285714	0.413\\
-0.135683428571429	0.4096\\
-0.127683142857142	0.409\\
-0.119682857142857	0.4112\\
-0.111682571428572	0.4116\\
-0.103682285714285	0.4108\\
-0.095682	0.4128\\
-0.0876817142857131	0.4122\\
-0.079681428571428	0.4126\\
-0.0716811428571429	0.4112\\
-0.063680857142856	0.408\\
-0.0556805714285709	0.4126\\
-0.0476802857142857	0.4094\\
-0.0396799999999988	0.4082\\
-0.0316797142857137	0.4126\\
-0.0236794285714286	0.4132\\
-0.0156791428571434	0.4122\\
-0.00767885714285654	0.4118\\
0.000321428571428584	0.4122\\
0.00832171428571371	0.6282\\
0.0163220000000006	0.82\\
0.0243222857142857	0.87\\
0.0323225714285709	1.0564\\
0.0403228571428578	1.317\\
0.0483231428571429	1.5154\\
0.0563234285714298	1.7472\\
0.0643237142857149	1.8956\\
0.0723240000000001	2.0604\\
0.080324285714287	2.1798\\
0.0883245714285721	2.2936\\
0.0963248571428572	2.383\\
0.104325142857144	2.4502\\
0.112325428571429	2.5054\\
0.120325714285714	2.5554\\
0.128325999999999	2.6086\\
0.136326285714286	2.6492\\
0.144326571428572	2.688\\
0.152326857142857	2.724\\
0.160327142857144	2.7684\\
0.168327428571429	2.8506\\
0.176327714285714	2.927\\
0.184328000000001	3.0152\\
0.192328285714286	3.073\\
0.200328571428571	3.1204\\
0.208328857142858	3.1482\\
0.216329142857143	3.1452\\
0.22432942857143	3.136\\
0.232329714285715	3.1206\\
0.24033	3.0864\\
0.248330285714287	3.0564\\
0.256330571428572	3.04\\
0.264330857142857	3.0224\\
0.272331142857142	3.018\\
0.280331428571429	3.0194\\
0.288331714285714	3.0156\\
0.296332	3.0102\\
0.304332285714286	3.0004\\
0.312332571428572	2.9962\\
0.320332857142857	2.9962\\
0.328333142857144	2.9922\\
0.336333428571429	2.9882\\
0.344333714285714	2.9858\\
0.352334000000001	2.9856\\
0.360334285714286	2.9898\\
0.368334571428573	2.9964\\
0.376334857142856	3.011\\
0.384335142857143	3.015\\
0.392335428571428	3.0104\\
0.400335714285715	3.0116\\
0.408336	3.0074\\
0.416336285714287	3.0062\\
0.424336571428571	3.0066\\
0.432336857142857	3.0074\\
0.440337142857143	3.01\\
0.448337428571429	3.0082\\
0.456337714285715	3.0078\\
0.464338000000001	3.0102\\
0.472338285714287	3.0114\\
0.480338571428574	3.011\\
0.488338857142857	3.0096\\
0.496339142857142	3.0116\\
0.504339428571429	3.01\\
0.512339714285714	3.0112\\
0.520340000000001	3.0092\\
0.528340285714286	3.0144\\
0.536340571428573	3.0146\\
0.544340857142856	3.015\\
0.552341142857143	3.014\\
0.560341428571428	3.0144\\
0.568341714285715	3.0134\\
0.576342	3.0148\\
0.584342285714287	3.014\\
0.592342571428572	3.015\\
0.600342857142858	3.0146\\
0.608343142857143	3.0148\\
0.61634342857143	3.014\\
0.624343714285715	3.0104\\
0.632344	3.015\\
0.640344285714287	3.0084\\
0.648344571428572	3.0116\\
0.656344857142857	3.0118\\
0.664345142857142	3.0112\\
0.672345428571429	3.0108\\
0.680345714285714	3.0166\\
0.688346000000001	3.0116\\
0.696346285714286	3.0106\\
0.704346571428573	3.0156\\
0.712346857142856	3.0136\\
0.720347142857143	3.0114\\
0.728347428571428	3.0144\\
0.736347714285715	3.0126\\
0.744348	3.0098\\
0.752348285714287	3.0116\\
0.760348571428572	3.0136\\
0.768348857142859	3.0106\\
0.776349142857143	3.0142\\
0.784349428571428	3.0108\\
0.792349714285715	3.0116\\
0.80035	3.0146\\
0.808350285714287	3.0136\\
0.816350571428572	3.0118\\
0.824350857142859	3.011\\
0.832351142857142	3.0114\\
0.840351428571429	3.0112\\
0.848351714285714	3.0098\\
0.856352000000001	3.0108\\
0.864352285714286	3.0098\\
0.872352571428573	3.015\\
0.880352857142856	3.0118\\
0.888353142857143	3.0138\\
0.896353428571429	3.0156\\
0.904353714285715	3.0154\\
0.912354000000001	3.0144\\
0.920354285714286	3.0094\\
0.928354571428573	3.0122\\
0.936354857142856	3.014\\
0.944355142857143	3.0104\\
0.952355428571428	3.014\\
0.960355714285715	3.0112\\
0.968356	3.012\\
0.976356285714287	3.0112\\
0.984356571428572	3.0142\\
0.992356857142859	3.0164\\
1.00035714285714	3.0116\\
1.00835742857143	3.0116\\
1.01635771428571	3.0108\\
1.024358	3.0106\\
1.03235828571429	3.0096\\
1.04035857142857	3.0136\\
1.04835885714286	3.0142\\
1.05635914285714	3.0114\\
1.06435942857143	3.0116\\
1.07235971428571	3.0114\\
1.08036	3.0098\\
1.08836028571429	3.0106\\
1.09636057142857	3.0104\\
1.10436085714286	3.0114\\
1.11236114285714	3.0106\\
1.12036142857143	3.0146\\
1.12836171428571	3.0108\\
1.136362	3.015\\
1.14436228571429	3.0124\\
1.15236257142857	3.0108\\
1.16036285714286	3.01\\
1.16836314285714	3.0146\\
1.17636342857143	3.0096\\
1.18436371428571	3.0122\\
1.192364	3.0096\\
1.20036428571429	3.0096\\
1.20836457142857	3.0148\\
1.21636485714286	3.015\\
1.22436514285714	3.0158\\
1.23236542857143	3.015\\
1.24036571428571	3.0102\\
1.248366	3.0106\\
1.25636628571429	3.0106\\
1.26436657142857	3.0114\\
1.27236685714286	3.0106\\
1.28036714285714	3.0136\\
1.28836742857143	3.0102\\
1.29636771428572	3.0106\\
1.304368	3.015\\
1.31236828571429	3.0108\\
1.32036857142857	3.0108\\
1.32836885714286	3.0122\\
1.33636914285714	3.0144\\
1.34436942857143	3.008\\
1.35236971428571	3.0114\\
1.36037	3.0144\\
1.36837028571429	3.0102\\
1.37637057142857	3.0116\\
1.38437085714286	3.0122\\
1.39237114285714	3.0156\\
1.40037142857143	3.014\\
1.40837171428571	3.0114\\
1.416372	3.0148\\
1.42437228571429	3.0104\\
1.43237257142857	3.0094\\
1.44037285714286	3.0116\\
1.44837314285714	3.0102\\
1.45637342857143	3.0144\\
1.46437371428572	3.0146\\
1.472374	3.0146\\
1.48037428571429	3.0106\\
1.48837457142857	3.0104\\
1.49637485714286	3.0108\\
1.50437514285714	3.0106\\
1.51237542857143	3.0136\\
1.52037571428571	3.0114\\
1.528376	3.0116\\
1.53637628571429	3.0104\\
1.54437657142857	3.0114\\
1.55237685714286	3.0102\\
1.56037714285714	3.0102\\
1.56837742857143	3.0098\\
1.57637771428571	3.0104\\
1.584378	3.01\\
1.59237828571429	3.0102\\
1.60037857142857	3.015\\
1.60837885714286	3.012\\
1.61637914285715	3.0108\\
1.62437942857143	3.0132\\
1.63237971428572	3.015\\
1.64038	3.0138\\
1.64838028571429	3.0144\\
1.65638057142857	3.0144\\
1.66438085714286	3.0114\\
1.67238114285714	3.0142\\
1.68038142857143	3.0132\\
1.68838171428571	3.0126\\
1.696382	3.0136\\
1.70438228571429	3.0116\\
1.71238257142857	3.0112\\
1.72038285714286	3.0136\\
1.72838314285714	3.0148\\
1.73638342857143	3.0102\\
1.74438371428571	3.0106\\
1.752384	3.0108\\
1.76038428571429	3.0108\\
1.76838457142857	3.011\\
1.77638485714286	3.011\\
1.78438514285714	3.0114\\
1.79238542857143	3.0112\\
1.80038571428571	3.0106\\
1.808386	3.0158\\
1.81638628571429	3.0144\\
1.82438657142857	3.0148\\
1.83238685714286	3.0124\\
1.84038714285714	3.0116\\
1.84838742857143	3.0118\\
1.85638771428571	3.0104\\
1.864388	3.0102\\
1.87238828571429	3.0106\\
1.88038857142857	3.0116\\
1.88838885714286	3.01\\
1.89638914285714	3.0086\\
1.90438942857143	3.0146\\
1.91238971428571	3.014\\
1.92039	3.0102\\
1.92839028571429	3.0138\\
1.93639057142857	3.0146\\
1.94439085714286	3.0138\\
1.95239114285714	3.0134\\
1.96039142857143	3.0144\\
1.96839171428571	3.0114\\
1.976392	3.012\\
1.98439228571429	3.0104\\
1.99239257142857	3.0106\\
2.00039285714286	3.0146\\
2.00839314285714	3.0108\\
2.01639342857143	3.0104\\
2.02439371428571	3.0106\\
2.032394	3.011\\
2.04039428571429	3.0098\\
2.04839457142857	3.0094\\
2.05639485714286	3.0106\\
2.06439514285714	3.0112\\
2.07239542857143	3.0108\\
2.08039571428571	3.011\\
2.088396	3.0154\\
2.09639628571429	3.0116\\
2.10439657142857	3.0142\\
2.11239685714286	3.0114\\
2.12039714285714	3.0108\\
2.12839742857143	3.0108\\
2.13639771428571	3.011\\
2.144398	3.012\\
2.15239828571429	3.0136\\
2.16039857142857	3.014\\
2.16839885714286	3.0114\\
2.17639914285714	3.0146\\
2.18439942857143	3.0112\\
2.19239971428572	3.0098\\
2.2004	3.0126\\
2.20840028571429	3.0114\\
2.21640057142857	3.0106\\
2.22440085714286	3.0118\\
2.23240114285714	3.0146\\
2.24040142857143	3.0102\\
2.24840171428571	3.0154\\
2.256402	3.0102\\
2.26440228571429	3.012\\
2.27240257142857	3.0104\\
2.28040285714286	3.0146\\
2.28840314285714	3.0148\\
2.29640342857143	3.0118\\
2.30440371428571	3.01\\
2.312404	3.0146\\
2.32040428571429	3.01\\
2.32840457142857	3.0106\\
2.33640485714286	3.0102\\
2.34440514285714	3.0094\\
2.35240542857143	3.0086\\
2.36040571428571	3.0142\\
2.368406	3.0116\\
2.37640628571429	3.01\\
2.38440657142857	3.011\\
2.39240685714286	3.0106\\
2.40040714285714	3.0112\\
2.40840742857143	3.011\\
2.41640771428571	3.0106\\
2.424408	3.0148\\
2.43240828571429	3.0114\\
2.44040857142857	3.011\\
2.44840885714286	3.0142\\
2.45640914285714	3.0112\\
2.46440942857143	3.0112\\
2.47240971428571	3.014\\
2.48041	3.0112\\
2.48841028571429	3.0106\\
2.49641057142857	3.011\\
2.50441085714286	3.0116\\
2.51241114285714	3.0118\\
2.52041142857143	3.01\\
2.52841171428571	3.0106\\
2.536412	3.014\\
2.54441228571429	3.0102\\
2.55241257142857	3.0128\\
2.56041285714286	3.0138\\
2.56841314285714	3.0142\\
2.57641342857143	3.0098\\
2.58441371428571	3.0106\\
2.592414	3.011\\
2.60041428571429	3.0096\\
2.60841457142857	3.0114\\
2.61641485714286	3.011\\
2.62441514285714	3.011\\
2.63241542857143	3.014\\
2.64041571428571	3.0118\\
2.648416	3.0116\\
2.65641628571429	3.011\\
2.66441657142857	3.011\\
2.67241685714286	3.0118\\
2.68041714285714	3.0114\\
2.68841742857143	3.0114\\
2.69641771428571	3.0146\\
2.704418	3.0106\\
2.71241828571429	3.0112\\
2.72041857142857	3.0128\\
2.72841885714286	3.0102\\
2.73641914285714	3.0116\\
2.74441942857143	3.013\\
2.75241971428571	3.0122\\
2.76042	3.0144\\
2.76842028571429	3.0114\\
2.77642057142857	3.01\\
2.78442085714286	3.0104\\
2.79242114285714	3.012\\
2.80042142857143	3.0106\\
2.80842171428571	3.0138\\
2.816422	3.011\\
2.82442228571429	3.0144\\
2.83242257142857	3.0114\\
2.84042285714286	3.0108\\
2.84842314285714	3.0122\\
2.85642342857143	3.0154\\
2.86442371428571	3.0116\\
2.872424	3.0106\\
2.88042428571429	3.0118\\
2.88842457142857	3.0114\\
2.89642485714286	3.0104\\
2.90442514285714	3.0108\\
2.91242542857143	3.0118\\
2.92042571428572	3.011\\
2.928426	3.0164\\
2.93642628571429	3.0114\\
2.94442657142857	3.0116\\
2.95242685714286	3.0124\\
2.96042714285714	3.01\\
2.96842742857143	3.0106\\
2.97642771428571	3.0102\\
2.984428	3.0102\\
2.99242828571429	3.012\\
3.00042857142857	3.011\\
3.00842885714286	3.0116\\
3.01642914285714	3.0108\\
3.02442942857143	3.0108\\
3.03242971428571	3.0098\\
3.04043	3.0114\\
3.04843028571429	3.0114\\
3.05643057142857	3.0102\\
3.06443085714286	3.01\\
3.07243114285714	3.0112\\
3.08043142857143	3.0108\\
3.08843171428571	3.0108\\
3.096432	3.011\\
3.10443228571429	3.013\\
3.11243257142857	3.0102\\
3.12043285714286	3.011\\
3.12843314285714	3.0112\\
3.13643342857143	3.011\\
3.14443371428572	3.0096\\
3.152434	3.0106\\
3.16043428571429	3.0118\\
3.16843457142857	3.012\\
3.17643485714286	3.0112\\
3.18443514285714	3.0114\\
3.19243542857143	3.0106\\
3.20043571428571	3.0104\\
3.208436	3.0098\\
3.21643628571429	3.015\\
3.22443657142857	3.0106\\
3.23243685714286	3.0098\\
3.24043714285714	3.0096\\
3.24843742857143	3.0122\\
3.25643771428571	3.0124\\
3.264438	3.011\\
3.27243828571429	3.0112\\
3.28043857142857	3.0104\\
3.28843885714286	3.0146\\
3.29643914285714	3.0118\\
3.30443942857143	3.0102\\
3.31243971428572	3.0106\\
3.32044	3.012\\
3.32844028571429	3.011\\
3.33644057142857	3.0098\\
3.34444085714286	3.0104\\
3.35244114285714	3.0144\\
3.36044142857143	3.0144\\
3.36844171428572	3.011\\
3.376442	3.0146\\
3.38444228571429	3.015\\
3.39244257142857	3.0106\\
3.40044285714286	3.0108\\
3.40844314285714	3.0152\\
3.41644342857143	3.0096\\
3.42444371428571	3.0114\\
3.432444	3.011\\
3.44044428571429	3.0104\\
3.44844457142857	3.0106\\
3.45644485714286	3.0094\\
3.46444514285714	3.0116\\
3.47244542857143	3.0108\\
3.48044571428572	3.01\\
3.488446	3.0114\\
3.49644628571429	3.0112\\
3.50444657142857	3.01\\
3.51244685714286	3.0106\\
3.52044714285714	3.01\\
3.52844742857143	3.0108\\
3.53644771428572	3.0104\\
3.544448	3.0114\\
3.55244828571429	3.0114\\
3.56044857142857	3.0114\\
3.56844885714286	3.0106\\
3.57644914285714	3.0112\\
3.58444942857143	3.0108\\
3.59244971428572	3.0094\\
3.60045	3.0106\\
3.60845028571429	3.0144\\
3.61645057142857	3.0104\\
3.62445085714286	3.0142\\
3.63245114285714	3.0104\\
3.64045142857143	3.0114\\
3.64845171428571	3.011\\
3.656452	3.0106\\
3.66445228571428	3.0122\\
3.67245257142857	3.014\\
3.68045285714286	3.013\\
3.68845314285714	3.0122\\
3.69645342857143	3.0104\\
3.70445371428572	3.0112\\
3.712454	3.0154\\
3.72045428571429	3.0102\\
3.72845457142857	3.0108\\
3.73645485714286	3.01\\
3.74445514285714	3.0104\\
3.75245542857143	3.0112\\
3.76045571428572	3.0112\\
3.768456	3.0114\\
3.77645628571429	3.0106\\
3.78445657142857	3.0112\\
3.79245685714286	3.0102\\
3.80045714285714	3.0108\\
3.80845742857143	3.0104\\
3.81645771428571	3.0106\\
3.824458	3.0124\\
3.83245828571429	3.0104\\
3.84045857142857	3.0106\\
3.84845885714286	3.01\\
3.85645914285714	3.0114\\
3.86445942857143	3.0154\\
3.87245971428572	3.0098\\
3.88046	3.011\\
3.88846028571429	3.0148\\
3.89646057142857	3.01\\
3.90446085714286	3.0108\\
3.91246114285714	3.0118\\
3.92046142857143	3.0106\\
3.92846171428572	3.01\\
3.936462	3.0094\\
3.94446228571429	3.0126\\
3.95246257142857	3.0112\\
3.96046285714286	3.0138\\
3.96846314285714	3.0076\\
3.97646342857143	3.0152\\
3.98446371428571	3.014\\
3.992464	3.0144\\
4.00046428571429	3.0096\\
4.00846457142857	3.0116\\
4.01646485714286	3.0138\\
4.02446514285714	3.0108\\
4.03246542857143	3.0118\\
4.04046571428572	3.0116\\
4.048466	3.0114\\
4.05646628571429	3.0106\\
4.06446657142857	3.0108\\
4.07246685714286	3.0106\\
4.08046714285714	3.0104\\
4.08846742857143	3.0114\\
4.09646771428572	3.0108\\
4.104468	3.01\\
4.11246828571429	3.0116\\
4.12046857142857	3.008\\
4.12846885714286	3.01\\
4.13646914285714	3.0104\\
4.14446942857143	3.0118\\
4.15246971428571	3.014\\
4.16047	3.0114\\
4.16847028571429	3.0152\\
4.17647057142857	3.01\\
4.18447085714286	3.011\\
4.19247114285714	3.0106\\
4.20047142857143	3.011\\
4.20847171428572	3.0114\\
4.216472	3.012\\
4.22447228571428	3.015\\
4.23247257142857	3.0142\\
4.24047285714286	3.0108\\
4.24847314285714	3.01\\
4.25647342857143	3.0116\\
4.26447371428572	3.009\\
4.272474	3.0104\\
4.28047428571429	3.0106\\
4.28847457142857	3.0102\\
4.29647485714286	3.0108\\
4.30447514285714	3.0104\\
4.31247542857143	3.0116\\
4.32047571428572	3.0104\\
4.328476	3.0118\\
4.33647628571429	3.0144\\
4.34447657142857	3.011\\
4.35247685714286	3.0154\\
4.36047714285714	3.011\\
4.36847742857143	3.0124\\
4.37647771428571	3.0094\\
4.384478	3.011\\
4.39247828571428	3.0162\\
4.40047857142857	3.0118\\
4.40847885714286	3.012\\
4.41647914285714	3.0102\\
4.42447942857143	3.0094\\
4.43247971428572	3.01\\
4.44048	3.0116\\
4.44848028571429	3.012\\
4.45648057142857	3.0108\\
4.46448085714286	3.011\\
4.47248114285714	3.011\\
4.48048142857143	3.012\\
4.48848171428572	3.012\\
4.496482	3.0094\\
4.50448228571429	3.0112\\
4.51248257142857	3.0104\\
4.52048285714286	3.012\\
4.52848314285714	3.0106\\
4.53648342857143	3.0114\\
4.54448371428571	3.0102\\
4.552484	3.0116\\
4.56048428571428	3.012\\
4.56848457142857	3.012\\
4.57648485714286	3.0096\\
4.58448514285714	3.0114\\
4.59248542857143	3.0158\\
4.60048571428572	3.0108\\
4.608486	3.0112\\
4.61648628571429	3.0124\\
4.62448657142857	3.0108\\
4.63248685714286	3.0096\\
4.64048714285714	3.0112\\
4.64848742857143	3.011\\
4.65648771428572	3.011\\
4.664488	3.011\\
4.67248828571429	3.0122\\
4.68048857142857	3.0104\\
4.68848885714286	3.0114\\
4.69648914285714	3.0126\\
4.70448942857143	3.0118\\
4.71248971428571	3.0122\\
4.72049	3.0108\\
4.72849028571428	3.0104\\
4.73649057142857	3.0106\\
4.74449085714286	3.0118\\
4.75249114285714	3.0116\\
4.76049142857143	3.0106\\
4.76849171428572	3.0106\\
4.776492	3.0104\\
4.78449228571429	3.0116\\
4.79249257142857	3.0104\\
4.80049285714286	3.0096\\
4.80849314285714	3.011\\
4.81649342857143	3.0108\\
4.82449371428572	3.0114\\
4.832494	3.0116\\
4.84049428571429	3.0112\\
4.84849457142857	3.0112\\
4.85649485714286	3.011\\
4.86449514285714	3.0116\\
4.87249542857143	3.011\\
4.88049571428571	3.0092\\
4.888496	3.011\\
4.89649628571429	3.0132\\
4.90449657142857	3.0116\\
4.91249685714286	3.0096\\
4.92049714285714	3.0118\\
4.92849742857143	3.0152\\
4.93649771428572	3.0136\\
4.944498	3.0152\\
4.95249828571428	3.011\\
4.96049857142857	3.0098\\
4.96849885714286	3.0102\\
4.97649914285714	3.0108\\
4.98449942857143	3.0124\\
4.99249971428572	3.0112\\
5.0005	3.0146\\
5.00850028571429	3.0108\\
5.01650057142857	3.0108\\
5.02450085714286	3.0138\\
5.03250114285714	3.0114\\
5.04050142857143	3.011\\
5.04850171428571	3.0102\\
5.056502	3.0098\\
5.06450228571429	3.01\\
5.07250257142857	3.0108\\
5.08050285714286	3.0096\\
5.08850314285714	3.0108\\
5.09650342857143	3.011\\
5.10450371428571	3.0106\\
5.112504	3.0106\\
5.12050428571429	3.0114\\
5.12850457142857	3.01\\
5.13650485714286	3.0128\\
5.14450514285714	3.0108\\
5.15250542857143	3.0108\\
5.16050571428572	3.0108\\
5.168506	3.01\\
5.17650628571429	3.011\\
5.18450657142857	3.0118\\
5.19250685714286	3.011\\
5.20050714285714	3.0146\\
5.20850742857143	3.0114\\
5.21650771428572	3.0094\\
5.224508	3.0102\\
5.23250828571429	3.0126\\
5.24050857142857	3.0088\\
5.24850885714286	3.0108\\
5.25650914285714	3.012\\
5.26450942857143	3.012\\
5.27250971428571	3.0098\\
5.28051	3.0114\\
5.28851028571429	3.012\\
5.29651057142857	3.0096\\
5.30451085714286	3.0106\\
5.31251114285714	3.014\\
5.32051142857143	3.0112\\
5.32851171428572	3.0092\\
5.336512	3.0106\\
5.34451228571429	3.0104\\
5.35251257142857	3.011\\
5.36051285714286	3.011\\
5.36851314285714	3.01\\
5.37651342857143	3.0112\\
5.38451371428572	3.0098\\
5.392514	3.0108\\
5.40051428571429	3.0114\\
5.40851457142857	3.0138\\
5.41651485714286	3.0112\\
5.42451514285714	3.0158\\
5.43251542857143	3.0122\\
5.44051571428571	3.0112\\
5.448516	3.0106\\
5.45651628571429	3.0114\\
5.46451657142857	3.011\\
5.47251685714286	3.0102\\
5.48051714285714	3.0102\\
5.48851742857143	3.0118\\
5.49651771428572	3.0104\\
5.504518	3.0146\\
5.51251828571429	3.0122\\
5.52051857142857	3.0114\\
5.52851885714286	3.012\\
5.53651914285714	3.0108\\
5.54451942857143	3.0104\\
5.55251971428572	3.0106\\
5.56052	3.0108\\
5.56852028571429	3.0116\\
5.57652057142857	3.0108\\
5.58452085714286	3.0122\\
5.59252114285714	3.011\\
5.60052142857143	3.0104\\
5.60852171428571	3.0104\\
5.616522	3.0116\\
5.62452228571429	3.0116\\
5.63252257142857	3.01\\
5.64052285714286	3.012\\
5.64852314285714	3.0106\\
5.65652342857143	3.0106\\
5.66452371428571	3.01\\
5.672524	3.0102\\
5.68052428571429	3.0122\\
5.68852457142857	3.0104\\
5.69652485714286	3.0078\\
5.70452514285714	3.012\\
5.71252542857143	3.0114\\
5.72052571428572	3.0108\\
5.728526	3.011\\
5.73652628571429	3.011\\
5.74452657142857	3.0114\\
5.75252685714286	3.0102\\
5.76052714285714	3.011\\
5.76852742857143	3.0108\\
5.77652771428571	3.0104\\
5.784528	3.0108\\
5.79252828571429	3.01\\
5.80052857142857	3.0096\\
5.80852885714286	3.0152\\
5.81652914285714	3.0102\\
5.82452942857143	3.0108\\
5.83252971428571	3.01\\
5.84053	3.01\\
5.84853028571429	3.011\\
5.85653057142857	3.0148\\
5.86453085714286	3.0104\\
5.87253114285714	3.0102\\
5.88053142857143	3.0106\\
5.88853171428572	3.0106\\
5.896532	3.0102\\
5.90453228571429	3.0098\\
5.91253257142857	3.0118\\
5.92053285714286	3.0144\\
5.92853314285714	3.011\\
5.93653342857143	3.0116\\
5.94453371428571	3.0114\\
5.952534	3.0136\\
5.96053428571429	3.0108\\
5.96853457142857	3.0114\\
5.97653485714286	3.015\\
5.98453514285714	3.0112\\
5.99253542857143	3.0116\\
6.00053571428571	3.0114\\
6.008536	-1.7888\\
6.01653628571429	-1.7888\\
6.02453657142857	-1.7888\\
6.03253685714286	-1.7888\\
6.04053714285714	-1.7888\\
6.04853742857143	-1.7888\\
6.05653771428572	-1.7888\\
6.064538	-1.7888\\
6.07253828571429	-1.7888\\
6.08053857142857	-1.7888\\
6.08853885714286	-1.7888\\
6.09653914285714	-1.7888\\
6.10453942857143	-1.7888\\
6.11253971428571	-1.7888\\
6.12054	-1.7888\\
6.12854028571429	-1.7888\\
6.13654057142857	-1.7888\\
6.14454085714286	-1.7888\\
6.15254114285714	-1.7888\\
6.16054142857143	-1.7888\\
6.16854171428571	-1.7888\\
6.176542	-1.7888\\
6.18454228571429	-1.7888\\
6.19254257142857	-1.7888\\
6.20054285714286	-1.7888\\
6.20854314285714	-1.7888\\
6.21654342857143	-1.7888\\
6.22454371428572	-1.7888\\
6.232544	-1.7888\\
6.24054428571429	-1.7888\\
6.24854457142857	-1.7888\\
6.25654485714286	-1.7888\\
6.26454514285714	-1.7888\\
6.27254542857143	-1.7888\\
6.28054571428572	-1.7888\\
6.288546	-1.7888\\
6.29654628571429	-1.7888\\
6.30454657142857	-1.7888\\
6.31254685714286	-1.7888\\
6.32054714285714	-1.7888\\
6.32854742857143	-1.7888\\
6.33654771428571	-1.7888\\
6.344548	-1.7888\\
6.35254828571429	-1.7888\\
6.36054857142857	-1.7888\\
6.36854885714286	-1.7888\\
6.37654914285714	-1.7888\\
6.38454942857143	-1.7888\\
6.39254971428571	-1.7888\\
6.40055	-1.7888\\
6.40855028571429	-1.7888\\
6.41655057142857	-1.7888\\
6.42455085714286	-1.7888\\
6.43255114285714	-1.7888\\
6.44055142857143	-1.7888\\
6.44855171428572	-1.7888\\
6.456552	-1.7888\\
6.46455228571429	-1.7888\\
6.47255257142857	-1.7888\\
6.48055285714286	-1.7888\\
6.48855314285714	-1.7888\\
6.49655342857143	-1.7888\\
6.50455371428571	-1.7888\\
6.512554	-1.7888\\
6.52055428571429	-1.7888\\
6.52855457142857	-1.7888\\
6.53655485714286	-1.7888\\
6.54455514285714	-1.7888\\
6.55255542857143	-1.7888\\
6.56055571428571	-1.7888\\
6.568556	-1.7888\\
6.57655628571429	-1.7888\\
6.58455657142857	-1.7888\\
6.59255685714286	-1.7888\\
6.60055714285714	-1.7888\\
6.60855742857143	-1.7888\\
6.61655771428572	-1.7888\\
6.624558	-1.7888\\
6.63255828571429	-1.7888\\
6.64055857142857	-1.7888\\
6.64855885714286	-1.7888\\
6.65655914285714	-1.7888\\
6.66455942857143	-1.7888\\
6.67255971428571	-1.7888\\
6.68056	-1.7888\\
6.68856028571429	-1.7888\\
6.69656057142857	-1.7888\\
6.70456085714286	-1.7888\\
6.71256114285714	-1.7888\\
6.72056142857143	-1.7888\\
6.72856171428571	-1.7888\\
6.736562	-1.7888\\
6.74456228571429	-1.7888\\
6.75256257142857	-1.7888\\
6.76056285714286	-1.7888\\
6.76856314285715	-1.7888\\
6.77656342857143	-1.7888\\
6.78456371428572	-1.7888\\
6.792564	-1.7888\\
6.80056428571429	-1.7888\\
6.80856457142857	-1.7888\\
6.81656485714286	-1.7888\\
6.82456514285714	-1.7888\\
6.83256542857143	-1.7888\\
6.84056571428571	-1.7888\\
6.848566	-1.7888\\
6.85656628571429	-1.7888\\
6.86456657142857	-1.7888\\
6.87256685714286	-1.7888\\
6.88056714285714	-1.7888\\
6.88856742857143	-1.7888\\
6.89656771428571	-1.7888\\
6.904568	-1.7888\\
6.91256828571429	-1.7888\\
6.92056857142857	-1.7888\\
6.92856885714286	-1.7888\\
6.93656914285715	-1.7888\\
6.94456942857143	-1.7888\\
6.95256971428572	-1.7888\\
6.96057	-1.7888\\
6.96857028571429	-1.7888\\
6.97657057142857	-1.7888\\
6.98457085714286	-1.7888\\
6.99257114285714	-1.7888\\
7.00057142857143	-1.7888\\
7.00857171428571	-1.7888\\
7.016572	-1.7888\\
7.02457228571429	-1.7888\\
7.03257257142857	-1.7888\\
7.04057285714286	-1.7888\\
7.04857314285714	-1.7888\\
7.05657342857143	-1.7888\\
7.06457371428571	-1.7888\\
7.072574	-1.7888\\
7.08057428571428	-1.7888\\
7.08857457142857	-1.7888\\
7.09657485714286	-1.7888\\
7.10457514285714	-1.7888\\
7.11257542857143	-1.7888\\
7.12057571428571	-1.7888\\
7.128576	-1.7888\\
7.13657628571428	-1.7888\\
7.14457657142857	-1.7888\\
7.15257685714286	-1.7888\\
7.16057714285714	-1.7888\\
7.16857742857143	-1.7888\\
7.17657771428572	-1.7888\\
7.184578	-1.7888\\
7.19257828571429	-1.7888\\
7.20057857142857	-1.7888\\
7.20857885714286	-1.7888\\
7.21657914285714	-1.7888\\
7.22457942857143	-1.7888\\
7.23257971428572	-1.7888\\
7.24058	-1.7888\\
7.24858028571429	-1.7888\\
7.25658057142857	-1.7888\\
7.26458085714286	-1.7888\\
7.27258114285714	-1.7888\\
7.28058142857143	-1.7888\\
7.28858171428572	-1.7888\\
7.296582	-1.7888\\
7.30458228571429	-1.7888\\
7.31258257142857	-1.7888\\
7.32058285714286	-1.7888\\
7.32858314285714	-1.7888\\
7.33658342857143	-1.7888\\
7.34458371428572	-1.7888\\
7.352584	-1.7888\\
7.36058428571429	-1.7888\\
7.36858457142857	-1.7888\\
7.37658485714286	-1.7888\\
7.38458514285714	-1.7888\\
7.39258542857143	-1.7888\\
7.40058571428571	-1.7888\\
7.408586	-1.7888\\
7.41658628571429	-1.7888\\
7.42458657142857	-1.7888\\
7.43258685714286	-1.7888\\
7.44058714285714	-1.7888\\
7.44858742857143	-1.7888\\
7.45658771428571	-1.7888\\
7.464588	-1.7888\\
7.47258828571429	-1.7888\\
7.48058857142857	-1.7888\\
7.48858885714286	-1.7888\\
7.49658914285714	-1.7888\\
7.50458942857143	-1.7888\\
7.51258971428572	-1.7888\\
7.52059	-1.7888\\
7.52859028571428	-1.7888\\
7.53659057142857	-1.7888\\
7.54459085714286	-1.7888\\
7.55259114285714	-1.7888\\
7.56059142857143	-1.7888\\
7.56859171428572	-1.7888\\
7.576592	-1.7888\\
7.58459228571429	-1.7888\\
7.59259257142857	-1.7888\\
7.60059285714286	-1.7888\\
7.60859314285714	-1.7888\\
7.61659342857143	-1.7888\\
7.62459371428572	-1.7888\\
7.632594	-1.7888\\
7.64059428571429	-1.7888\\
7.64859457142857	-1.7888\\
7.65659485714286	-1.7888\\
7.66459514285715	-1.7888\\
7.67259542857143	-1.7888\\
7.68059571428572	-1.7888\\
7.688596	-1.7888\\
7.69659628571429	-1.7888\\
7.70459657142857	-1.7888\\
7.71259685714286	-1.7888\\
7.72059714285714	-1.7888\\
7.72859742857143	-1.7888\\
7.73659771428571	-1.7888\\
7.744598	-1.7888\\
7.75259828571429	-1.7888\\
7.76059857142857	-1.7888\\
7.76859885714286	-1.7888\\
7.77659914285714	-1.7888\\
7.78459942857143	-1.7888\\
7.79259971428571	-1.7888\\
7.8006	-1.7888\\
7.80860028571429	-1.7888\\
7.81660057142857	-1.7888\\
7.82460085714286	-1.7888\\
7.83260114285714	-1.7888\\
7.84060142857143	-1.7888\\
7.84860171428571	-1.7888\\
7.856602	-1.7888\\
7.86460228571429	-1.7888\\
7.87260257142857	-1.7888\\
7.88060285714286	-1.7888\\
7.88860314285714	-1.7888\\
7.89660342857143	-1.7888\\
7.90460371428572	-1.7888\\
7.912604	-1.7888\\
7.92060428571429	-1.7888\\
7.92860457142857	-1.7888\\
7.93660485714286	-1.7888\\
7.94460514285714	-1.7888\\
7.95260542857143	-1.7888\\
7.96060571428572	-1.7888\\
7.968606	-1.7888\\
7.97660628571429	-1.7888\\
7.98460657142857	-1.7888\\
7.99260685714286	-1.7888\\
8.00060714285714	-1.7888\\
8.00860742857143	-1.7888\\
8.01660771428572	-1.7888\\
8.024608	-1.7888\\
8.03260828571429	-1.7888\\
8.04060857142857	-1.7888\\
8.04860885714286	-1.7888\\
8.05660914285714	-1.7888\\
8.06460942857143	-1.7888\\
8.07260971428571	-1.7888\\
8.08061	-1.7888\\
8.08861028571429	-1.7888\\
8.09661057142857	-1.7888\\
8.10461085714286	-1.7888\\
8.11261114285714	-1.7888\\
8.12061142857143	-1.7888\\
8.12861171428571	-1.7888\\
8.136612	-1.7888\\
8.14461228571429	-1.7888\\
8.15261257142857	-1.7888\\
8.16061285714286	-1.7888\\
8.16861314285714	-1.7888\\
8.17661342857143	-1.7888\\
8.18461371428571	-1.7888\\
8.192614	-1.7888\\
8.20061428571429	-1.7888\\
8.20861457142857	-1.7888\\
8.21661485714286	-1.7888\\
8.22461514285714	-1.7888\\
8.23261542857143	-1.7888\\
8.24061571428572	-1.7888\\
8.248616	-1.7888\\
8.25661628571429	-1.7888\\
8.26461657142857	-1.7888\\
8.27261685714286	-1.7888\\
8.28061714285714	-1.7888\\
8.28861742857143	-1.7888\\
8.29661771428572	-1.7888\\
8.304618	-1.7888\\
8.31261828571429	-1.7888\\
8.32061857142857	-1.7888\\
8.32861885714286	-1.7888\\
8.33661914285714	-1.7888\\
8.34461942857143	-1.7888\\
8.35261971428572	-1.7888\\
8.36062	-1.7888\\
8.36862028571429	-1.7888\\
8.37662057142857	-1.7888\\
8.38462085714286	-1.7888\\
8.39262114285714	-1.7888\\
8.40062142857143	-1.7888\\
8.40862171428572	-1.7888\\
8.416622	-1.7888\\
8.42462228571429	-1.7888\\
8.43262257142857	-1.7888\\
8.44062285714286	-1.7888\\
8.44862314285714	-1.7888\\
8.45662342857143	-1.7888\\
8.46462371428571	-1.7888\\
8.472624	-1.7888\\
8.48062428571429	-1.7888\\
8.48862457142857	-1.7888\\
8.49662485714286	-1.7888\\
8.50462514285714	-1.7888\\
8.51262542857143	-1.7888\\
8.52062571428571	-1.7888\\
8.528626	-1.7888\\
8.53662628571429	-1.7888\\
8.54462657142857	-1.7888\\
8.55262685714286	-1.7888\\
8.56062714285714	-1.7888\\
8.56862742857143	-1.7888\\
8.57662771428571	-1.7888\\
8.584628	-1.7888\\
8.59262828571429	-1.7888\\
8.60062857142857	-1.7888\\
8.60862885714286	-1.7888\\
8.61662914285714	-1.7888\\
8.62462942857143	-1.7888\\
8.63262971428572	-1.7888\\
8.64063	-1.7888\\
8.64863028571429	-1.7888\\
8.65663057142857	-1.7888\\
8.66463085714286	-1.7888\\
8.67263114285714	-1.7888\\
8.68063142857143	-1.7888\\
8.68863171428572	-1.7888\\
8.696632	-1.7888\\
8.70463228571429	-1.7888\\
8.71263257142857	-1.7888\\
8.72063285714286	-1.7888\\
8.72863314285714	-1.7888\\
8.73663342857143	-1.7888\\
8.74463371428572	-1.7888\\
8.752634	-1.7888\\
8.76063428571429	-1.7888\\
8.76863457142857	-1.7888\\
8.77663485714286	-1.7888\\
8.78463514285714	-1.7888\\
8.79263542857143	-1.7888\\
8.80063571428571	-1.7888\\
8.808636	-1.7888\\
8.81663628571429	-1.7888\\
8.82463657142857	-1.7888\\
8.83263685714286	-1.7888\\
8.84063714285714	-1.7888\\
8.84863742857143	-1.7888\\
8.85663771428571	-1.7888\\
8.864638	-1.7888\\
8.87263828571429	-1.7888\\
8.88063857142857	-1.7888\\
8.88863885714286	-1.7888\\
8.89663914285714	-1.7888\\
8.90463942857143	-1.7888\\
8.91263971428571	-1.7888\\
8.92064	-1.7888\\
8.92864028571429	-1.7888\\
8.93664057142857	-1.7888\\
8.94464085714286	-1.7888\\
8.95264114285714	-1.7888\\
8.96064142857143	-1.7888\\
8.96864171428571	-1.7888\\
8.976642	-1.7888\\
8.98464228571429	-1.7888\\
8.99264257142857	-1.7888\\
9.00064285714286	-1.7888\\
9.00864314285714	-1.7888\\
9.01664342857143	-1.7888\\
9.02464371428572	-1.7888\\
9.032644	-1.7888\\
9.04064428571429	-1.7888\\
9.04864457142857	-1.7888\\
9.05664485714286	-1.7888\\
9.06464514285714	-1.7888\\
9.07264542857143	-1.7888\\
9.08064571428572	-1.7888\\
9.088646	-1.7888\\
9.09664628571429	-1.7888\\
9.10464657142857	-1.7888\\
9.11264685714286	-1.7888\\
9.12064714285714	-1.7888\\
9.12864742857143	-1.7888\\
9.13664771428571	-1.7888\\
9.144648	-1.7888\\
9.15264828571429	-1.7888\\
9.16064857142857	-1.7888\\
9.16864885714286	-1.7888\\
9.17664914285714	-1.7888\\
9.18464942857143	-1.7888\\
9.19264971428571	-1.7888\\
9.20065	-1.7888\\
9.20865028571429	-1.7888\\
9.21665057142857	-1.7888\\
9.22465085714286	-1.7888\\
9.23265114285714	-1.7888\\
9.24065142857143	-1.7888\\
9.24865171428571	-1.7888\\
9.256652	-1.7888\\
9.26465228571429	-1.7888\\
9.27265257142857	-1.7888\\
9.28065285714286	-1.7888\\
9.28865314285714	-1.7888\\
9.29665342857143	-1.7888\\
9.30465371428571	-1.7888\\
9.312654	-1.7888\\
9.32065428571429	-1.7888\\
9.32865457142857	-1.7888\\
9.33665485714286	-1.7888\\
9.34465514285715	-1.7888\\
9.35265542857143	-1.7888\\
9.36065571428572	-1.7888\\
9.368656	-1.7888\\
9.37665628571429	-1.7888\\
9.38465657142857	-1.7888\\
9.39265685714286	-1.7888\\
9.40065714285714	-1.7888\\
9.40865742857143	-1.7888\\
9.41665771428572	-1.7888\\
9.424658	-1.7888\\
9.43265828571429	-1.7888\\
9.44065857142857	-1.7888\\
9.44865885714286	-1.7888\\
9.45665914285714	-1.7888\\
9.46465942857143	-1.7888\\
9.47265971428572	-1.7888\\
9.48066	-1.7888\\
9.48866028571429	-1.7888\\
9.49666057142857	-1.7888\\
9.50466085714286	-1.7888\\
9.51266114285714	-1.7888\\
9.52066142857143	-1.7888\\
9.52866171428571	-1.7888\\
9.536662	-1.7888\\
9.54466228571428	-1.7888\\
9.55266257142857	-1.7888\\
9.56066285714286	-1.7888\\
9.56866314285714	-1.7888\\
9.57666342857143	-1.7888\\
9.58466371428571	-1.7888\\
9.592664	-1.7888\\
9.60066428571429	-1.7888\\
9.60866457142857	-1.7888\\
9.61666485714286	-1.7888\\
9.62466514285714	-1.7888\\
9.63266542857143	-1.7888\\
9.64066571428571	-1.7888\\
9.648666	-1.7888\\
9.65666628571429	-1.7888\\
9.66466657142857	-1.7888\\
9.67266685714286	-1.7888\\
9.68066714285715	-1.7888\\
9.68866742857143	-1.7888\\
9.69666771428571	-1.7888\\
9.704668	-1.7888\\
9.71266828571429	-1.7888\\
9.72066857142857	-1.7888\\
9.72866885714286	-1.7888\\
9.73666914285715	-1.7888\\
9.74466942857143	-1.7888\\
9.75266971428571	-1.7888\\
9.76067	-1.7888\\
9.76867028571429	-1.7888\\
9.77667057142857	-1.7888\\
9.78467085714286	-1.7888\\
9.79267114285715	-1.7888\\
9.80067142857143	-1.7888\\
9.80867171428572	-1.7888\\
9.816672	-1.7888\\
9.82467228571429	-1.7888\\
9.83267257142857	-1.7888\\
9.84067285714286	-1.7888\\
9.84867314285714	-1.7888\\
9.85667342857143	-1.7888\\
9.86467371428571	-1.7888\\
9.872674	-1.7888\\
9.88067428571429	-1.7888\\
9.88867457142857	-1.7888\\
9.89667485714286	-1.7888\\
9.90467514285714	-1.7888\\
9.91267542857143	-1.7888\\
9.92067571428571	-1.7888\\
9.928676	-1.7888\\
9.93667628571428	-1.7888\\
9.94467657142857	-1.7888\\
9.95267685714286	-1.7888\\
9.96067714285715	-1.7888\\
9.96867742857143	-1.7888\\
9.97667771428571	-1.7888\\
9.984678	-1.7888\\
9.99267828571428	-1.7888\\
10.0006785714286	-1.7888\\
10.0086788571429	-1.7888\\
10.0166791428571	-1.7888\\
10.0246794285714	-1.7888\\
10.0326797142857	-1.7888\\
10.04068	-1.7888\\
10.0486802857143	-1.7888\\
10.0566805714286	-1.7888\\
10.0646808571429	-1.7888\\
10.0726811428571	-1.7888\\
10.0806814285714	-1.7888\\
10.0886817142857	-1.7888\\
10.096682	-1.7888\\
10.1046822857143	-1.7888\\
10.1126825714286	-1.7888\\
10.1206828571429	-1.7888\\
10.1286831428571	-1.7888\\
10.1366834285714	-1.7888\\
10.1446837142857	-1.7888\\
10.152684	-1.7888\\
10.1606842857143	-1.7888\\
10.1686845714286	-1.7888\\
10.1766848571429	-1.7888\\
10.1846851428571	-1.7888\\
10.1926854285714	-1.7888\\
10.2006857142857	-1.7888\\
10.208686	-1.7888\\
10.2166862857143	-1.7888\\
10.2246865714286	-1.7888\\
10.2326868571429	-1.7888\\
10.2406871428571	-1.7888\\
10.2486874285714	-1.7888\\
10.2566877142857	-1.7888\\
10.264688	-1.7888\\
10.2726882857143	-1.7888\\
10.2806885714286	-1.7888\\
10.2886888571429	-1.7888\\
10.2966891428571	-1.7888\\
10.3046894285714	-1.7888\\
10.3126897142857	-1.7888\\
10.32069	-1.7888\\
10.3286902857143	-1.7888\\
10.3366905714286	-1.7888\\
10.3446908571429	-1.7888\\
10.3526911428571	-1.7888\\
10.3606914285714	-1.7888\\
10.3686917142857	-1.7888\\
10.376692	-1.7888\\
10.3846922857143	-1.7888\\
10.3926925714286	-1.7888\\
10.4006928571429	-1.7888\\
10.4086931428571	-1.7888\\
10.4166934285714	-1.7888\\
10.4246937142857	-1.7888\\
10.432694	-1.7888\\
10.4406942857143	-1.7888\\
10.4486945714286	-1.7888\\
10.4566948571429	-1.7888\\
10.4646951428571	-1.7888\\
10.4726954285714	-1.7888\\
10.4806957142857	-1.7888\\
10.488696	-1.7888\\
10.4966962857143	-1.7888\\
10.5046965714286	-1.7888\\
10.5126968571429	-1.7888\\
10.5206971428571	-1.7888\\
10.5286974285714	-1.7888\\
10.5366977142857	-1.7888\\
10.544698	-1.7888\\
10.5526982857143	-1.7888\\
10.5606985714286	-1.7888\\
10.5686988571429	-1.7888\\
10.5766991428571	-1.7888\\
10.5846994285714	-1.7888\\
10.5926997142857	-1.7888\\
10.6007	-1.7888\\
10.6087002857143	-1.7888\\
10.6167005714286	-1.7888\\
10.6247008571429	-1.7888\\
10.6327011428571	-1.7888\\
10.6407014285714	-1.7888\\
10.6487017142857	-1.7888\\
10.656702	-1.7888\\
10.6647022857143	-1.7888\\
10.6727025714286	-1.7888\\
10.6807028571429	-1.7888\\
10.6887031428571	-1.7888\\
10.6967034285714	-1.7888\\
10.7047037142857	-1.7888\\
10.712704	-1.7888\\
10.7207042857143	-1.7888\\
10.7287045714286	-1.7888\\
10.7367048571429	-1.7888\\
10.7447051428571	-1.7888\\
10.7527054285714	-1.7888\\
10.7607057142857	-1.7888\\
10.768706	-1.7888\\
10.7767062857143	-1.7888\\
10.7847065714286	-1.7888\\
10.7927068571429	-1.7888\\
10.8007071428571	-1.7888\\
10.8087074285714	-1.7888\\
10.8167077142857	-1.7888\\
10.824708	-1.7888\\
10.8327082857143	-1.7888\\
10.8407085714286	-1.7888\\
10.8487088571429	-1.7888\\
10.8567091428571	-1.7888\\
10.8647094285714	-1.7888\\
10.8727097142857	-1.7888\\
10.88071	-1.7888\\
10.8887102857143	-1.7888\\
10.8967105714286	-1.7888\\
10.9047108571429	-1.7888\\
10.9127111428571	-1.7888\\
10.9207114285714	-1.7888\\
10.9287117142857	-1.7888\\
10.936712	-1.7888\\
10.9447122857143	-1.7888\\
10.9527125714286	-1.7888\\
10.9607128571429	-1.7888\\
10.9687131428571	-1.7888\\
10.9767134285714	-1.7888\\
10.9847137142857	-1.7888\\
10.992714	-1.7888\\
11.0007142857143	-1.7888\\
11.0087145714286	-1.7888\\
11.0167148571429	-1.7888\\
11.0247151428571	-1.7888\\
11.0327154285714	-1.7888\\
11.0407157142857	-1.7888\\
11.048716	-1.7888\\
11.0567162857143	-1.7888\\
11.0647165714286	-1.7888\\
11.0727168571429	-1.7888\\
11.0807171428571	-1.7888\\
11.0887174285714	-1.7888\\
11.0967177142857	-1.7888\\
11.104718	-1.7888\\
11.1127182857143	-1.7888\\
11.1207185714286	-1.7888\\
11.1287188571429	-1.7888\\
11.1367191428571	-1.7888\\
11.1447194285714	-1.7888\\
11.1527197142857	-1.7888\\
11.16072	-1.7888\\
11.1687202857143	-1.7888\\
11.1767205714286	-1.7888\\
11.1847208571429	-1.7888\\
11.1927211428571	-1.7888\\
11.2007214285714	-1.7888\\
11.2087217142857	-1.7888\\
11.216722	-1.7888\\
11.2247222857143	-1.7888\\
11.2327225714286	-1.7888\\
11.2407228571429	-1.7888\\
11.2487231428571	-1.7888\\
11.2567234285714	-1.7888\\
11.2647237142857	-1.7888\\
11.272724	-1.7888\\
11.2807242857143	-1.7888\\
11.2887245714286	-1.7888\\
11.2967248571429	-1.7888\\
11.3047251428571	-1.7888\\
11.3127254285714	-1.7888\\
11.3207257142857	-1.7888\\
11.328726	-1.7888\\
11.3367262857143	-1.7888\\
11.3447265714286	-1.7888\\
11.3527268571429	-1.7888\\
11.3607271428571	-1.7888\\
11.3687274285714	-1.7888\\
11.3767277142857	-1.7888\\
11.384728	-1.7888\\
11.3927282857143	-1.7888\\
11.4007285714286	-1.7888\\
11.4087288571429	-1.7888\\
11.4167291428571	-1.7888\\
11.4247294285714	-1.7888\\
11.4327297142857	-1.7888\\
11.44073	-1.7888\\
11.4487302857143	-1.7888\\
11.4567305714286	-1.7888\\
11.4647308571429	-1.7888\\
11.4727311428571	-1.7888\\
11.4807314285714	-1.7888\\
11.4887317142857	-1.7888\\
11.496732	-1.7888\\
11.5047322857143	-1.7888\\
11.5127325714286	-1.7888\\
11.5207328571429	-1.7888\\
11.5287331428571	-1.7888\\
11.5367334285714	-1.7888\\
11.5447337142857	-1.7888\\
11.552734	-1.7888\\
11.5607342857143	-1.7888\\
11.5687345714286	-1.7888\\
11.5767348571429	-1.7888\\
11.5847351428571	-1.7888\\
11.5927354285714	-1.7888\\
11.6007357142857	-1.7888\\
11.608736	-1.7888\\
11.6167362857143	-1.7888\\
11.6247365714286	-1.7888\\
11.6327368571429	-1.7888\\
11.6407371428571	-1.7888\\
11.6487374285714	-1.7888\\
11.6567377142857	-1.7888\\
11.664738	-1.7888\\
11.6727382857143	-1.7888\\
11.6807385714286	-1.7888\\
11.6887388571429	-1.7888\\
11.6967391428571	-1.7888\\
11.7047394285714	-1.7888\\
11.7127397142857	-1.7888\\
11.72074	-1.7888\\
11.7287402857143	-1.7888\\
11.7367405714286	-1.7888\\
11.7447408571429	-1.7888\\
11.7527411428571	-1.7888\\
11.7607414285714	-1.7888\\
11.7687417142857	-1.7888\\
11.776742	-1.7888\\
11.7847422857143	-1.7888\\
11.7927425714286	-1.7888\\
11.8007428571429	-1.7888\\
11.8087431428571	-1.7888\\
11.8167434285714	-1.7888\\
11.8247437142857	-1.7888\\
11.832744	-1.7888\\
11.8407442857143	-1.7888\\
11.8487445714286	-1.7888\\
11.8567448571429	-1.7888\\
11.8647451428571	-1.7888\\
11.8727454285714	-1.7888\\
11.8807457142857	-1.7888\\
11.888746	-1.7888\\
11.8967462857143	-1.7888\\
11.9047465714286	-1.7888\\
11.9127468571429	-1.7888\\
11.9207471428571	-1.7888\\
11.9287474285714	-1.7888\\
11.9367477142857	-1.7888\\
11.944748	-1.7888\\
11.9527482857143	-1.7888\\
11.9607485714286	-1.7888\\
11.9687488571429	-1.7888\\
11.9767491428571	-1.7888\\
11.9847494285714	-1.7888\\
11.9927497142857	-1.7888\\
12.00075	-1.7888\\
12.0087502857143	-1.7888\\
12.0167505714286	-1.7888\\
12.0247508571429	-1.7888\\
12.0327511428571	-1.7888\\
12.0407514285714	-1.7888\\
12.0487517142857	-1.7888\\
12.056752	-1.7888\\
12.0647522857143	-1.7888\\
12.0727525714286	-1.7888\\
12.0807528571429	-1.7888\\
12.0887531428571	-1.7888\\
12.0967534285714	-1.7888\\
12.1047537142857	-1.7888\\
12.112754	-1.7888\\
12.1207542857143	-1.7888\\
12.1287545714286	-1.7888\\
12.1367548571429	-1.7888\\
12.1447551428571	-1.7888\\
12.1527554285714	-1.7888\\
12.1607557142857	-1.7888\\
12.168756	-1.7888\\
12.1767562857143	-1.7888\\
12.1847565714286	-1.7888\\
12.1927568571429	-1.7888\\
12.2007571428571	-1.7888\\
12.2087574285714	-1.7888\\
12.2167577142857	-1.7888\\
12.224758	-1.7888\\
12.2327582857143	-1.7888\\
12.2407585714286	-1.7888\\
12.2487588571429	-1.7888\\
12.2567591428571	-1.7888\\
12.2647594285714	-1.7888\\
12.2727597142857	-1.7888\\
12.28076	-1.7888\\
12.2887602857143	-1.7888\\
12.2967605714286	-1.7888\\
12.3047608571429	-1.7888\\
12.3127611428571	-1.7888\\
12.3207614285714	-1.7888\\
12.3287617142857	-1.7888\\
12.336762	-1.7888\\
12.3447622857143	-1.7888\\
12.3527625714286	-1.7888\\
12.3607628571429	-1.7888\\
12.3687631428571	-1.7888\\
12.3767634285714	-1.7888\\
12.3847637142857	-1.7888\\
12.392764	-1.7888\\
12.4007642857143	-1.7888\\
12.4087645714286	-1.7888\\
12.4167648571429	-1.7888\\
12.4247651428571	-1.7888\\
12.4327654285714	-1.7888\\
12.4407657142857	-1.7888\\
12.448766	-1.7888\\
12.4567662857143	-1.7888\\
12.4647665714286	-1.7888\\
12.4727668571429	-1.7888\\
12.4807671428571	-1.7888\\
12.4887674285714	-1.7888\\
12.4967677142857	-1.7888\\
12.504768	-1.7888\\
12.5127682857143	-1.7888\\
12.5207685714286	-1.7888\\
12.5287688571429	-1.7888\\
12.5367691428571	-1.7888\\
12.5447694285714	-1.7888\\
12.5527697142857	-1.7888\\
12.56077	-1.7888\\
12.5687702857143	-1.7888\\
12.5767705714286	-1.7888\\
12.5847708571429	-1.7888\\
12.5927711428571	-1.7888\\
12.6007714285714	-1.7888\\
12.6087717142857	-1.7888\\
12.616772	-1.7888\\
12.6247722857143	-1.7888\\
12.6327725714286	-1.7888\\
12.6407728571429	-1.7888\\
12.6487731428571	-1.7888\\
12.6567734285714	-1.7888\\
12.6647737142857	-1.7888\\
12.672774	-1.7888\\
12.6807742857143	-1.7888\\
12.6887745714286	-1.7888\\
12.6967748571429	-1.7888\\
12.7047751428571	-1.7888\\
12.7127754285714	-1.7888\\
12.7207757142857	-1.7888\\
12.728776	-1.7888\\
12.7367762857143	-1.7888\\
12.7447765714286	-1.7888\\
12.7527768571429	-1.7888\\
12.7607771428571	-1.7888\\
12.7687774285714	-1.7888\\
12.7767777142857	-1.7888\\
12.784778	-1.7888\\
12.7927782857143	-1.7888\\
12.8007785714286	-1.7888\\
12.8087788571429	-1.7888\\
12.8167791428571	-1.7888\\
12.8247794285714	-1.7888\\
12.8327797142857	-1.7888\\
12.84078	-1.7888\\
12.8487802857143	-1.7888\\
12.8567805714286	-1.7888\\
12.8647808571429	-1.7888\\
12.8727811428571	-1.7888\\
12.8807814285714	-1.7888\\
12.8887817142857	-1.7888\\
12.896782	-1.7888\\
12.9047822857143	-1.7888\\
12.9127825714286	-1.7888\\
12.9207828571429	-1.7888\\
12.9287831428571	-1.7888\\
12.9367834285714	-1.7888\\
12.9447837142857	-1.7888\\
12.952784	-1.7888\\
12.9607842857143	-1.7888\\
12.9687845714286	-1.7888\\
12.9767848571429	-1.7888\\
12.9847851428571	-1.7888\\
12.9927854285714	-1.7888\\
13.0007857142857	-1.7888\\
13.008786	-1.7888\\
13.0167862857143	-1.7888\\
13.0247865714286	-1.7888\\
13.0327868571429	-1.7888\\
13.0407871428571	-1.7888\\
13.0487874285714	-1.7888\\
13.0567877142857	-1.7888\\
13.064788	-1.7888\\
13.0727882857143	-1.7888\\
13.0807885714286	-1.7888\\
13.0887888571429	-1.7888\\
13.0967891428571	-1.7888\\
13.1047894285714	-1.7888\\
13.1127897142857	-1.7888\\
13.12079	-1.7888\\
13.1287902857143	-1.7888\\
13.1367905714286	-1.7888\\
13.1447908571429	-1.7888\\
13.1527911428571	-1.7888\\
13.1607914285714	-1.7888\\
13.1687917142857	-1.7888\\
13.176792	-1.7888\\
13.1847922857143	-1.7888\\
13.1927925714286	-1.7888\\
13.2007928571429	-1.7888\\
13.2087931428571	-1.7888\\
13.2167934285714	-1.7888\\
13.2247937142857	-1.7888\\
13.232794	-1.7888\\
13.2407942857143	-1.7888\\
13.2487945714286	-1.7888\\
13.2567948571429	-1.7888\\
13.2647951428571	-1.7888\\
13.2727954285714	-1.7888\\
13.2807957142857	-1.7888\\
13.288796	-1.7888\\
13.2967962857143	-1.7888\\
13.3047965714286	-1.7888\\
13.3127968571429	-1.7888\\
13.3207971428571	-1.7888\\
13.3287974285714	-1.7888\\
13.3367977142857	-1.7888\\
13.344798	-1.7888\\
13.3527982857143	-1.7888\\
13.3607985714286	-1.7888\\
13.3687988571429	-1.7888\\
13.3767991428571	-1.7888\\
13.3847994285714	-1.7888\\
13.3927997142857	-1.7888\\
13.4008	-1.7888\\
13.4088002857143	-1.7888\\
13.4168005714286	-1.7888\\
13.4248008571429	-1.7888\\
13.4328011428571	-1.7888\\
13.4408014285714	-1.7888\\
13.4488017142857	-1.7888\\
13.456802	-1.7888\\
13.4648022857143	-1.7888\\
13.4728025714286	-1.7888\\
13.4808028571429	-1.7888\\
13.4888031428571	-1.7888\\
13.4968034285714	-1.7888\\
13.5048037142857	-1.7888\\
13.512804	-1.7888\\
13.5208042857143	-1.7888\\
13.5288045714286	-1.7888\\
13.5368048571429	-1.7888\\
13.5448051428571	-1.7888\\
13.5528054285714	-1.7888\\
13.5608057142857	-1.7888\\
13.568806	-1.7888\\
13.5768062857143	-1.7888\\
13.5848065714286	-1.7888\\
13.5928068571429	-1.7888\\
13.6008071428571	-1.7888\\
13.6088074285714	-1.7888\\
13.6168077142857	-1.7888\\
13.624808	-1.7888\\
13.6328082857143	-1.7888\\
13.6408085714286	-1.7888\\
13.6488088571429	-1.7888\\
13.6568091428571	-1.7888\\
13.6648094285714	-1.7888\\
13.6728097142857	-1.7888\\
13.68081	-1.7888\\
13.6888102857143	-1.7888\\
13.6968105714286	-1.7888\\
13.7048108571429	-1.7888\\
13.7128111428571	-1.7888\\
13.7208114285714	-1.7888\\
13.7288117142857	-1.7888\\
13.736812	-1.7888\\
13.7448122857143	-1.7888\\
13.7528125714286	-1.7888\\
13.7608128571429	-1.7888\\
13.7688131428571	-1.7888\\
13.7768134285714	-1.7888\\
13.7848137142857	-1.7888\\
13.792814	-1.7888\\
13.8008142857143	-1.7888\\
13.8088145714286	-1.7888\\
13.8168148571429	-1.7888\\
13.8248151428571	-1.7888\\
13.8328154285714	-1.7888\\
13.8408157142857	-1.7888\\
13.848816	-1.7888\\
13.8568162857143	-1.7888\\
13.8648165714286	-1.7888\\
13.8728168571429	-1.7888\\
13.8808171428571	-1.7888\\
13.8888174285714	-1.7888\\
13.8968177142857	-1.7888\\
13.904818	-1.7888\\
13.9128182857143	-1.7888\\
13.9208185714286	-1.7888\\
13.9288188571429	-1.7888\\
13.9368191428571	-1.7888\\
13.9448194285714	-1.7888\\
13.9528197142857	-1.7888\\
13.96082	-1.7888\\
13.9688202857143	-1.7888\\
13.9768205714286	-1.7888\\
13.9848208571429	-1.7888\\
13.9928211428571	-1.7888\\
14.0008214285714	-1.7888\\
14.0088217142857	-1.7888\\
14.016822	-1.7888\\
14.0248222857143	-1.7888\\
14.0328225714286	-1.7888\\
14.0408228571429	-1.7888\\
14.0488231428571	-1.7888\\
14.0568234285714	-1.7888\\
14.0648237142857	-1.7888\\
14.072824	-1.7888\\
14.0808242857143	-1.7888\\
14.0888245714286	-1.7888\\
14.0968248571429	-1.7888\\
14.1048251428571	-1.7888\\
14.1128254285714	-1.7888\\
14.1208257142857	-1.7888\\
14.128826	-1.7888\\
14.1368262857143	-1.7888\\
14.1448265714286	-1.7888\\
14.1528268571429	-1.7888\\
14.1608271428571	-1.7888\\
14.1688274285714	-1.7888\\
14.1768277142857	-1.7888\\
14.184828	-1.7888\\
14.1928282857143	-1.7888\\
14.2008285714286	-1.7888\\
14.2088288571429	-1.7888\\
14.2168291428571	-1.7888\\
14.2248294285714	-1.7888\\
14.2328297142857	-1.7888\\
14.24083	-1.7888\\
14.2488302857143	-1.7888\\
14.2568305714286	-1.7888\\
14.2648308571429	-1.7888\\
14.2728311428571	-1.7888\\
14.2808314285714	-1.7888\\
14.2888317142857	-1.7888\\
14.296832	-1.7888\\
14.3048322857143	-1.7888\\
14.3128325714286	-1.7888\\
14.3208328571429	-1.7888\\
14.3288331428571	-1.7888\\
14.3368334285714	-1.7888\\
14.3448337142857	-1.7888\\
14.352834	-1.7888\\
14.3608342857143	-1.7888\\
14.3688345714286	-1.7888\\
14.3768348571429	-1.7888\\
14.3848351428571	-1.7888\\
14.3928354285714	-1.7888\\
14.4008357142857	-1.7888\\
14.408836	-1.7888\\
14.4168362857143	-1.7888\\
14.4248365714286	-1.7888\\
14.4328368571429	-1.7888\\
14.4408371428571	-1.7888\\
14.4488374285714	-1.7888\\
14.4568377142857	-1.7888\\
14.464838	-1.7888\\
14.4728382857143	-1.7888\\
14.4808385714286	-1.7888\\
14.4888388571429	-1.7888\\
14.4968391428571	-1.7888\\
14.5048394285714	-1.7888\\
14.5128397142857	-1.7888\\
14.52084	-1.7888\\
14.5288402857143	-1.7888\\
14.5368405714286	-1.7888\\
14.5448408571429	-1.7888\\
14.5528411428571	-1.7888\\
14.5608414285714	-1.7888\\
14.5688417142857	-1.7888\\
14.576842	-1.7888\\
14.5848422857143	-1.7888\\
14.5928425714286	-1.7888\\
14.6008428571429	-1.7888\\
14.6088431428571	-1.7888\\
14.6168434285714	-1.7888\\
14.6248437142857	-1.7888\\
14.632844	-1.7888\\
14.6408442857143	-1.7888\\
14.6488445714286	-1.7888\\
14.6568448571429	-1.7888\\
14.6648451428571	-1.7888\\
14.6728454285714	-1.7888\\
14.6808457142857	-1.7888\\
14.688846	-1.7888\\
14.6968462857143	-1.7888\\
14.7048465714286	-1.7888\\
14.7128468571429	-1.7888\\
14.7208471428571	-1.7888\\
14.7288474285714	-1.7888\\
14.7368477142857	-1.7888\\
14.744848	-1.7888\\
14.7528482857143	-1.7888\\
14.7608485714286	-1.7888\\
14.7688488571429	-1.7888\\
14.7768491428571	-1.7888\\
14.7848494285714	-1.7888\\
14.7928497142857	-1.7888\\
14.80085	-1.7888\\
14.8088502857143	-1.7888\\
14.8168505714286	-1.7888\\
14.8248508571429	-1.7888\\
14.8328511428571	-1.7888\\
14.8408514285714	-1.7888\\
14.8488517142857	-1.7888\\
14.856852	-1.7888\\
14.8648522857143	-1.7888\\
14.8728525714286	-1.7888\\
14.8808528571429	-1.7888\\
14.8888531428571	-1.7888\\
14.8968534285714	-1.7888\\
14.9048537142857	-1.7888\\
14.912854	-1.7888\\
14.9208542857143	-1.7888\\
14.9288545714286	-1.7888\\
14.9368548571429	-1.7888\\
14.9448551428571	-1.7888\\
14.9528554285714	-1.7888\\
14.9608557142857	-1.7888\\
14.968856	-1.7888\\
14.9768562857143	-1.7888\\
14.9848565714286	-1.7888\\
14.9928568571429	-1.7888\\
15.0008571428571	-1.7888\\
15.0088574285714	-1.7888\\
15.0168577142857	-1.7888\\
15.024858	-1.7888\\
15.0328582857143	-1.7888\\
15.0408585714286	-1.7888\\
15.0488588571429	-1.7888\\
15.0568591428571	-1.7888\\
15.0648594285714	-1.7888\\
15.0728597142857	-1.7888\\
15.08086	-1.7888\\
15.0888602857143	-1.7888\\
15.0968605714286	-1.7888\\
15.1048608571429	-1.7888\\
15.1128611428571	-1.7888\\
15.1208614285714	-1.7888\\
15.1288617142857	-1.7888\\
15.136862	-1.7888\\
15.1448622857143	-1.7888\\
15.1528625714286	-1.7888\\
15.1608628571429	-1.7888\\
15.1688631428571	-1.7888\\
15.1768634285714	-1.7888\\
15.1848637142857	-1.7888\\
15.192864	-1.7888\\
15.2008642857143	-1.7888\\
15.2088645714286	-1.7888\\
15.2168648571429	-1.7888\\
15.2248651428571	-1.7888\\
15.2328654285714	-1.7888\\
15.2408657142857	-1.7888\\
15.248866	-1.7888\\
15.2568662857143	-1.7888\\
15.2648665714286	-1.7888\\
15.2728668571429	-1.7888\\
15.2808671428571	-1.7888\\
15.2888674285714	-1.7888\\
15.2968677142857	-1.7888\\
15.304868	-1.7888\\
15.3128682857143	-1.7888\\
15.3208685714286	-1.7888\\
15.3288688571429	-1.7888\\
15.3368691428571	-1.7888\\
15.3448694285714	-1.7888\\
15.3528697142857	-1.7888\\
15.36087	-1.7888\\
15.3688702857143	-1.7888\\
15.3768705714286	-1.7888\\
15.3848708571429	-1.7888\\
15.3928711428571	-1.7888\\
15.4008714285714	-1.7888\\
15.4088717142857	-1.7888\\
15.416872	-1.7888\\
15.4248722857143	-1.7888\\
15.4328725714286	-1.7888\\
15.4408728571429	-1.7888\\
15.4488731428571	-1.7888\\
15.4568734285714	-1.7888\\
15.4648737142857	-1.7888\\
15.472874	-1.7888\\
15.4808742857143	-1.7888\\
15.4888745714286	-1.7888\\
15.4968748571429	-1.7888\\
15.5048751428571	-1.7888\\
15.5128754285714	-1.7888\\
15.5208757142857	-1.7888\\
15.528876	-1.7888\\
15.5368762857143	-1.7888\\
15.5448765714286	-1.7888\\
15.5528768571429	-1.7888\\
15.5608771428571	-1.7888\\
15.5688774285714	-1.7888\\
15.5768777142857	-1.7888\\
15.584878	-1.7888\\
15.5928782857143	-1.7888\\
15.6008785714286	-1.7888\\
15.6088788571429	-1.7888\\
15.6168791428571	-1.7888\\
15.6248794285714	-1.7888\\
15.6328797142857	-1.7888\\
15.64088	-1.7888\\
15.6488802857143	-1.7888\\
15.6568805714286	-1.7888\\
15.6648808571429	-1.7888\\
15.6728811428571	-1.7888\\
15.6808814285714	-1.7888\\
15.6888817142857	-1.7888\\
15.696882	-1.7888\\
15.7048822857143	-1.7888\\
15.7128825714286	-1.7888\\
15.7208828571429	-1.7888\\
15.7288831428571	-1.7888\\
15.7368834285714	-1.7888\\
15.7448837142857	-1.7888\\
15.752884	-1.7888\\
15.7608842857143	-1.7888\\
15.7688845714286	-1.7888\\
15.7768848571429	-1.7888\\
15.7848851428571	-1.7888\\
15.7928854285714	-1.7888\\
15.8008857142857	-1.7888\\
15.808886	-1.7888\\
15.8168862857143	-1.7888\\
15.8248865714286	-1.7888\\
15.8328868571429	-1.7888\\
15.8408871428571	-1.7888\\
15.8488874285714	-1.7888\\
15.8568877142857	-1.7888\\
15.864888	-1.7888\\
15.8728882857143	-1.7888\\
15.8808885714286	-1.7888\\
15.8888888571429	-1.7888\\
15.8968891428571	-1.7888\\
15.9048894285714	-1.7888\\
15.9128897142857	-1.7888\\
15.92089	-1.7888\\
15.9288902857143	-1.7888\\
15.9368905714286	-1.7888\\
15.9448908571429	-1.7888\\
15.9528911428571	-1.7888\\
15.9608914285714	-1.7888\\
15.9688917142857	-1.7888\\
15.976892	-1.7888\\
15.9848922857143	-1.7888\\
15.9928925714286	-1.7888\\
16.0008928571429	-1.7888\\
16.0088931428571	-1.7888\\
16.0168934285714	-1.7888\\
16.0248937142857	-1.7888\\
16.032894	-1.7888\\
16.0408942857143	-1.7888\\
16.0488945714286	-1.7888\\
16.0568948571429	-1.7888\\
16.0648951428571	-1.7888\\
16.0728954285714	-1.7888\\
16.0808957142857	-1.7888\\
16.088896	-1.7888\\
16.0968962857143	-1.7888\\
16.1048965714286	-1.7888\\
16.1128968571429	-1.7888\\
16.1208971428571	-1.7888\\
16.1288974285714	-1.7888\\
16.1368977142857	-1.7888\\
16.144898	-1.7888\\
16.1528982857143	-1.7888\\
16.1608985714286	-1.7888\\
16.1688988571429	-1.7888\\
16.1768991428571	-1.7888\\
16.1848994285714	-1.7888\\
16.1928997142857	-1.7888\\
16.2009	-1.7888\\
16.2089002857143	-1.7888\\
16.2169005714286	-1.7888\\
16.2249008571429	-1.7888\\
16.2329011428571	-1.7888\\
16.2409014285714	-1.7888\\
16.2489017142857	-1.7888\\
16.256902	-1.7888\\
16.2649022857143	-1.7888\\
16.2729025714286	-1.7888\\
16.2809028571429	-1.7888\\
16.2889031428571	-1.7888\\
16.2969034285714	-1.7888\\
16.3049037142857	-1.7888\\
16.312904	-1.7888\\
16.3209042857143	-1.7888\\
16.3289045714286	-1.7888\\
16.3369048571429	-1.7888\\
16.3449051428571	-1.7888\\
16.3529054285714	-1.7888\\
16.3609057142857	-1.7888\\
16.368906	-1.7888\\
16.3769062857143	-1.7888\\
16.3849065714286	-1.7888\\
16.3929068571429	-1.7888\\
16.4009071428571	-1.7888\\
16.4089074285714	-1.7888\\
16.4169077142857	-1.7888\\
16.424908	-1.7888\\
16.4329082857143	-1.7888\\
16.4409085714286	-1.7888\\
16.4489088571429	-1.7888\\
16.4569091428571	-1.7888\\
16.4649094285714	-1.7888\\
16.4729097142857	-1.7888\\
16.48091	-1.7888\\
16.4889102857143	-1.7888\\
16.4969105714286	-1.7888\\
16.5049108571429	-1.7888\\
16.5129111428571	-1.7888\\
16.5209114285714	-1.7888\\
16.5289117142857	-1.7888\\
16.536912	-1.7888\\
16.5449122857143	-1.7888\\
16.5529125714286	-1.7888\\
16.5609128571429	-1.7888\\
16.5689131428571	-1.7888\\
16.5769134285714	-1.7888\\
16.5849137142857	-1.7888\\
16.592914	-1.7888\\
16.6009142857143	-1.7888\\
16.6089145714286	-1.7888\\
16.6169148571429	-1.7888\\
16.6249151428571	-1.7888\\
16.6329154285714	-1.7888\\
16.6409157142857	-1.7888\\
16.648916	-1.7888\\
16.6569162857143	-1.7888\\
16.6649165714286	-1.7888\\
16.6729168571429	-1.7888\\
16.6809171428571	-1.7888\\
16.6889174285714	-1.7888\\
16.6969177142857	-1.7888\\
16.704918	-1.7888\\
16.7129182857143	-1.7888\\
16.7209185714286	-1.7888\\
16.7289188571429	-1.7888\\
16.7369191428571	-1.7888\\
16.7449194285714	-1.7888\\
16.7529197142857	-1.7888\\
16.76092	-1.7888\\
16.7689202857143	-1.7888\\
16.7769205714286	-1.7888\\
16.7849208571429	-1.7888\\
16.7929211428571	-1.7888\\
16.8009214285714	-1.7888\\
16.8089217142857	-1.7888\\
16.816922	-1.7888\\
16.8249222857143	-1.7888\\
16.8329225714286	-1.7888\\
16.8409228571429	-1.7888\\
16.8489231428571	-1.7888\\
16.8569234285714	-1.7888\\
16.8649237142857	-1.7888\\
16.872924	-1.7888\\
16.8809242857143	-1.7888\\
16.8889245714286	-1.7888\\
16.8969248571429	-1.7888\\
16.9049251428571	-1.7888\\
16.9129254285714	-1.7888\\
16.9209257142857	-1.7888\\
16.928926	-1.7888\\
16.9369262857143	-1.7888\\
16.9449265714286	-1.7888\\
16.9529268571429	-1.7888\\
16.9609271428571	-1.7888\\
16.9689274285714	-1.7888\\
16.9769277142857	-1.7888\\
16.984928	-1.7888\\
16.9929282857143	-1.7888\\
17.0009285714286	-1.7888\\
17.0089288571429	-1.7888\\
17.0169291428571	-1.7888\\
17.0249294285714	-1.7888\\
17.0329297142857	-1.7888\\
17.04093	-1.7888\\
17.0489302857143	-1.7888\\
17.0569305714286	-1.7888\\
17.0649308571429	-1.7888\\
17.0729311428571	-1.7888\\
17.0809314285714	-1.7888\\
17.0889317142857	-1.7888\\
17.096932	-1.7888\\
17.1049322857143	-1.7888\\
17.1129325714286	-1.7888\\
17.1209328571429	-1.7888\\
17.1289331428571	-1.7888\\
17.1369334285714	-1.7888\\
17.1449337142857	-1.7888\\
17.152934	-1.7888\\
17.1609342857143	-1.7888\\
17.1689345714286	-1.7888\\
17.1769348571429	-1.7888\\
17.1849351428571	-1.7888\\
17.1929354285714	-1.7888\\
17.2009357142857	-1.7888\\
17.208936	-1.7888\\
17.2169362857143	-1.7888\\
17.2249365714286	-1.7888\\
17.2329368571429	-1.7888\\
17.2409371428571	-1.7888\\
17.2489374285714	-1.7888\\
17.2569377142857	-1.7888\\
17.264938	-1.7888\\
17.2729382857143	-1.7888\\
17.2809385714286	-1.7888\\
17.2889388571429	-1.7888\\
17.2969391428571	-1.7888\\
17.3049394285714	-1.7888\\
17.3129397142857	-1.7888\\
17.32094	-1.7888\\
17.3289402857143	-1.7888\\
17.3369405714286	-1.7888\\
17.3449408571429	-1.7888\\
17.3529411428571	-1.7888\\
17.3609414285714	-1.7888\\
17.3689417142857	-1.7888\\
17.376942	-1.7888\\
17.3849422857143	-1.7888\\
17.3929425714286	-1.7888\\
17.4009428571429	-1.7888\\
17.4089431428571	-1.7888\\
17.4169434285714	-1.7888\\
17.4249437142857	-1.7888\\
17.432944	-1.7888\\
17.4409442857143	-1.7888\\
17.4489445714286	-1.7888\\
17.4569448571429	-1.7888\\
17.4649451428571	-1.7888\\
17.4729454285714	-1.7888\\
17.4809457142857	-1.7888\\
17.488946	-1.7888\\
17.4969462857143	-1.7888\\
17.5049465714286	-1.7888\\
17.5129468571429	-1.7888\\
17.5209471428571	-1.7888\\
17.5289474285714	-1.7888\\
17.5369477142857	-1.7888\\
17.544948	-1.7888\\
17.5529482857143	-1.7888\\
17.5609485714286	-1.7888\\
17.5689488571429	-1.7888\\
17.5769491428571	-1.7888\\
17.5849494285714	-1.7888\\
17.5929497142857	-1.7888\\
17.60095	-1.7888\\
17.6089502857143	-1.7888\\
17.6169505714286	-1.7888\\
17.6249508571429	-1.7888\\
17.6329511428571	-1.7888\\
17.6409514285714	-1.7888\\
17.6489517142857	-1.7888\\
17.656952	-1.7888\\
17.6649522857143	-1.7888\\
17.6729525714286	-1.7888\\
17.6809528571429	-1.7888\\
17.6889531428571	-1.7888\\
17.6969534285714	-1.7888\\
17.7049537142857	-1.7888\\
17.712954	-1.7888\\
17.7209542857143	-1.7888\\
17.7289545714286	-1.7888\\
17.7369548571429	-1.7888\\
17.7449551428571	-1.7888\\
17.7529554285714	-1.7888\\
17.7609557142857	-1.7888\\
17.768956	-1.7888\\
17.7769562857143	-1.7888\\
17.7849565714286	-1.7888\\
17.7929568571429	-1.7888\\
17.8009571428571	-1.7888\\
17.8089574285714	-1.7888\\
17.8169577142857	-1.7888\\
17.824958	-1.7888\\
17.8329582857143	-1.7888\\
17.8409585714286	-1.7888\\
17.8489588571429	-1.7888\\
17.8569591428571	-1.7888\\
17.8649594285714	-1.7888\\
17.8729597142857	-1.7888\\
17.88096	-1.7888\\
17.8889602857143	-1.7888\\
17.8969605714286	-1.7888\\
17.9049608571429	-1.7888\\
17.9129611428571	-1.7888\\
17.9209614285714	-1.7888\\
17.9289617142857	-1.7888\\
17.936962	-1.7888\\
17.9449622857143	-1.7888\\
17.9529625714286	-1.7888\\
17.9609628571429	-1.7888\\
17.9689631428571	-1.7888\\
17.9769634285714	-1.7888\\
17.9849637142857	-1.7888\\
17.992964	-1.7888\\
18.0009642857143	-1.7888\\
18.0089645714286	3.001\\
18.0169648571429	2.5528\\
18.0249651428571	2.2796\\
18.0329654285714	1.963\\
18.0409657142857	1.7758\\
18.048966	1.5896\\
18.0569662857143	1.4944\\
18.0649665714286	1.4272\\
18.0729668571429	1.387\\
18.0809671428571	1.349\\
18.0889674285714	1.3024\\
18.0969677142857	1.2566\\
18.104968	1.208\\
18.1129682857143	1.1674\\
18.1209685714286	1.1328\\
18.1289688571429	1.1082\\
18.1369691428571	1.0868\\
18.1449694285714	1.0694\\
18.1529697142857	1.059\\
18.16097	1.052\\
18.1689702857143	1.0438\\
18.1769705714286	1.0406\\
18.1849708571429	1.0376\\
18.1929711428571	1.0374\\
18.2009714285714	1.034\\
18.2089717142857	1.026\\
18.216972	1.023\\
18.2249722857143	1.024\\
18.2329725714286	1.022\\
18.2409728571429	1.0234\\
18.2489731428571	1.0202\\
18.2569734285714	1.0168\\
18.2649737142857	1.0124\\
18.272974	1.0124\\
18.2809742857143	1.009\\
18.2889745714286	1.0092\\
18.2969748571429	1.0064\\
18.3049751428571	1.0056\\
18.3129754285714	1.002\\
18.3209757142857	1.0012\\
18.328976	1.0056\\
18.3369762857143	1.0094\\
18.3449765714286	1.009\\
18.3529768571429	1.013\\
18.3609771428571	1.012\\
18.3689774285714	1.009\\
18.3769777142857	1.01\\
18.384978	1.0084\\
18.3929782857143	1.009\\
18.4009785714286	1.0092\\
18.4089788571429	1.009\\
18.4169791428571	1.0058\\
18.4249794285714	1.0028\\
18.4329797142857	1.0026\\
18.44098	1.073\\
18.4489802857143	1.2804\\
18.4569805714286	1.48\\
18.4649808571429	1.5722\\
18.4729811428571	1.5294\\
18.4809814285714	1.4174\\
18.4889817142857	1.335\\
18.496982	1.2854\\
18.5049822857143	1.253\\
18.5129825714286	1.2248\\
18.5209828571429	1.1406\\
18.5289831428571	1.0582\\
18.5369834285714	0.9986\\
18.5449837142857	0.974\\
18.552984	0.9734\\
18.5609842857143	0.976\\
18.5689845714286	0.9806\\
18.5769848571429	0.9844\\
18.5849851428571	0.9874\\
18.5929854285714	0.9904\\
18.6009857142857	0.999\\
18.608986	1.0012\\
18.6169862857143	1.006\\
18.6249865714286	1.0096\\
18.6329868571429	1.0136\\
18.6409871428571	1.0164\\
18.6489874285714	1.0202\\
18.6569877142857	1.0192\\
18.664988	1.0234\\
18.6729882857143	1.0268\\
18.6809885714286	1.029\\
18.6889888571429	1.029\\
18.6969891428571	1.0298\\
18.7049894285714	1.0244\\
18.7129897142857	1.019\\
18.72099	1.0162\\
18.7289902857143	1.0124\\
18.7369905714286	1.0122\\
18.7449908571429	1.0128\\
18.7529911428571	1.0152\\
18.7609914285714	1.0162\\
18.7689917142857	1.0162\\
18.776992	1.016\\
18.7849922857143	1.013\\
18.7929925714286	1.0132\\
18.8009928571429	1.013\\
18.8089931428571	1.0128\\
18.8169934285714	1.013\\
18.8249937142857	1.0132\\
18.832994	1.013\\
18.8409942857143	1.009\\
18.8489945714286	1.01\\
18.8569948571429	1.013\\
18.8649951428571	1.0096\\
18.8729954285714	1.0124\\
18.8809957142857	1.0132\\
18.888996	1.0124\\
18.8969962857143	1.009\\
18.9049965714286	1.0096\\
18.9129968571429	1.0088\\
18.9209971428571	1.0122\\
18.9289974285714	1.013\\
18.9369977142857	1.0128\\
18.944998	1.0124\\
18.9529982857143	1.0122\\
18.9609985714286	1.013\\
18.9689988571429	1.0096\\
18.9769991428571	1.009\\
18.9849994285714	1.0086\\
18.9929997142857	1.009\\
19.001	1.0132\\
};
\addlegendentry{p}

\end{axis}
\end{tikzpicture}%

==> trackingFig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.192\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=-0.5,
xmax=20.5,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={time~[s]},
ymin=-62,
ymax=62,
ytick={-60, -30,   0,  30,  60},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{q}~[$deg$]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a)},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
title style={below=55ex,font=\normalfont},
legend style={at={(0.05,0.75)},anchor=south west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	2.35887099966319\\
-4.59998461538462	2.358871\\
-4.39997692307692	2.358871\\
-4.19996923076923	2.3210067443619\\
-3.99996153846154	2.10194521529659\\
-3.79995384615385	1.74823605599249\\
-3.59994615384615	1.39468230241244\\
-3.39993846153846	0.911206099043338\\
-3.19993076923077	0.554270785257635\\
-2.99992307692308	0.358589307277189\\
-2.79991538461538	0.217807876875429\\
-2.59990769230769	0.0831051856279272\\
-2.3999	4.04775118987768e-05\\
-2.19989230769231	-0.0725123793446109\\
-1.99988461538462	-0.108870976452344\\
-1.79987692307692	-0.145160999911206\\
-1.59986923076923	-0.181451999888695\\
-1.39986153846154	-0.181452\\
-1.19985384615385	-0.181452\\
-0.999846153846154	-0.217741888606353\\
-0.799838461538461	-0.217742\\
-0.599830769230769	-0.217742\\
-0.399823076923076	-0.217742\\
-0.199815384615384	-0.217742\\
0.000192307692307381	-0.217742\\
0.200200000000001	-0.217742\\
0.400207692307692	-0.606764702727256\\
0.600215384615385	-3.22328619942556\\
0.800223076923078	-7.43513658161701\\
1.00023076923077	-10.9149634290745\\
1.20023846153846	-14.0266524130516\\
1.40024615384615	-16.5778167395128\\
1.60025384615385	-18.9423188735359\\
1.80026153846154	-21.5797129714628\\
2.00026923076923	-24.1197293290507\\
2.20027692307692	-27.1954669397358\\
2.40028461538462	-29.4265757074947\\
2.60029230769231	-31.1714125770425\\
2.8003	-32.8067118743779\\
3.00030769230769	-34.4677080674692\\
3.20031538461538	-36.1526204723029\\
3.40032307692308	-37.9224122298135\\
3.60033076923077	-39.6063424753902\\
3.80033846153846	-41.0041848450497\\
4.00034615384615	-42.0870546444416\\
4.20035384615385	-43.021688296358\\
4.40036153846154	-43.4987358676161\\
4.60036923076923	-43.8850921809874\\
4.80037692307692	-44.2750727916522\\
5.00038461538461	-44.5927921957416\\
5.20039230769231	-44.8480406095367\\
5.4004	-45.0922907278797\\
5.60040769230769	-45.3731084250565\\
5.80041538461538	-45.6659869903099\\
6.00042307692308	-45.9450307238291\\
6.20043076923077	-45.9435449999995\\
6.40043846153846	-45.9435450000001\\
6.60044615384616	-45.9435450000001\\
6.80045384615384	-45.9435450000001\\
7.00046153846154	-45.281519474816\\
7.20046923076923	-42.9161423561265\\
7.40047692307692	-37.7288206359755\\
7.60048461538462	-32.6220269188938\\
7.80049230769231	-28.9340038046644\\
8.0005	-27.7839953585781\\
8.20050769230769	-26.1551522456617\\
8.40051538461539	-23.8619928308679\\
8.60052307692308	-21.1943399392496\\
8.80053076923077	-18.5433551752511\\
9.00053846153846	-16.0732189693547\\
9.20054615384615	-13.4635181598056\\
9.40055384615385	-10.6999358167002\\
9.60056153846154	-8.05649350132312\\
9.80056923076923	-5.33504258506195\\
10.0005769230769	-2.66230840634527\\
10.2005846153846	0.144272441690478\\
10.4005923076923	2.80496054703666\\
10.6006	5.70444454541593\\
10.8006076923077	8.76444527660456\\
11.0006153846154	11.6489959437847\\
11.2006230769231	14.4378572826474\\
11.4006307692308	16.7992382812427\\
11.6006384615385	19.2672241653548\\
11.8006461538462	21.7224963833314\\
12.0006538461538	24.3554237127814\\
12.2006615384615	26.9399756972816\\
12.4006692307692	29.1845006480318\\
12.6006769230769	31.1315734231336\\
12.8006846153846	32.8401969115626\\
13.0006923076923	34.7710763108645\\
13.2007	36.512120533783\\
13.4007076923077	38.2063247193286\\
13.6007153846154	39.6503121310357\\
13.8007230769231	41.0363102827166\\
14.0007307692308	42.2324401481535\\
14.2007384615385	43.3360851284681\\
14.4007461538462	44.0968907914274\\
14.6007538461538	44.8467095777185\\
14.8007615384615	45.3156895763132\\
15.0007692307692	45.7360442337766\\
15.2007769230769	46.0483919579365\\
15.4007846153846	46.1612895964396\\
15.6007923076923	46.2344354216316\\
15.8008	46.233868\\
16.0008076923077	46.2338680000001\\
16.2008153846154	46.2338680000001\\
16.4008230769231	46.2338680000001\\
16.6008307692308	46.2338680000001\\
16.8008384615385	45.9306977354015\\
17.0008461538462	43.4291777724985\\
17.2008538461538	37.9284116557293\\
17.4008615384615	33.2337911990545\\
17.6008692307692	31.1316934207458\\
17.8008769230769	30.2212397466817\\
18.0008846153846	28.5719890307444\\
18.2008923076923	26.8621117579782\\
18.4009	23.8433139320748\\
18.6009076923077	21.2132319442873\\
18.8009153846154	18.8136877208667\\
19.0009230769231	16.3004445796945\\
19.2009307692308	13.695928137335\\
19.4009384615385	10.8958580592101\\
19.6009461538462	7.9371165076563\\
19.8009538461538	5.30556386527759\\
20.0009615384615	2.68595017338049\\
20.2009692307692	0.341276106115519\\
20.4009769230769	-1.04245768986559\\
20.6009846153846	-1.34720963787065\\
20.8009923076923	-1.45166597000275\\
21.001	-1.451613\\
};
\addlegendentry{q$_1$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	-1.81451600093422\\
-4.59998461538462	-1.814516\\
-4.39997692307692	-1.814516\\
-4.19996923076923	-1.814516\\
-3.99996153846154	-1.814516\\
-3.79995384615385	-1.814516\\
-3.59994615384615	-1.814516\\
-3.39993846153846	-1.814516\\
-3.19993076923077	-1.814516\\
-2.99992307692308	-1.814516\\
-2.79991538461538	-1.814516\\
-2.59990769230769	-1.814516\\
-2.3999	-1.74039266305451\\
-2.19989230769231	-1.67151342719566\\
-1.99988461538462	-1.65650211326367\\
-1.79987692307692	-1.52119893888764\\
-1.59986923076923	-1.45163025774598\\
-1.39986153846154	-1.32372266985085\\
-1.19985384615385	-1.16101910671928\\
-0.999846153846154	-0.938950342852685\\
-0.799838461538461	-0.652850217948697\\
-0.599830769230769	-0.362629680309803\\
-0.399823076923076	-0.0720825726237433\\
-0.199815384615384	0.149807443608052\\
0.000192307692307381	0.362777510783845\\
0.200200000000001	0.508065020055815\\
0.400207692307692	0.818899640013998\\
0.600215384615385	1.4198299467396\\
0.800223076923078	2.6297600886117\\
1.00023076923077	5.04010216782949\\
1.20023846153846	8.17660809273488\\
1.40024615384615	10.826494795755\\
1.60025384615385	13.2998541594618\\
1.80026153846154	15.4273341062061\\
2.00026923076923	16.9626639278978\\
2.20027692307692	18.282008325313\\
2.40028461538462	19.749064234804\\
2.60029230769231	21.0003364500597\\
2.8003	22.0225776858437\\
3.00030769230769	23.1361083442987\\
3.20031538461538	24.3979936994833\\
3.40032307692308	25.7397760263518\\
3.60033076923077	26.9632039856483\\
3.80033846153846	28.0882408314246\\
4.00034615384615	29.0378049932341\\
4.20035384615385	29.773964672669\\
4.40036153846154	30.3140055062804\\
4.60036923076923	30.6569087239963\\
4.80037692307692	30.922197047248\\
5.00038461538461	31.0645239804481\\
5.20039230769231	31.2096833371827\\
5.4004	31.2822600086932\\
5.60040769230769	31.3548410078517\\
5.80041538461538	31.4300697810667\\
6.00042307692308	31.4274209999994\\
6.20043076923077	31.5000064256804\\
6.40043846153846	31.5743464278881\\
6.60044615384616	31.5725829999996\\
6.80045384615384	31.6451627695112\\
7.00046153846154	31.6455652959579\\
7.20046923076923	31.7177440000199\\
7.40047692307692	31.5675547287217\\
7.60048461538462	24.6816374534914\\
7.80049230769231	18.4293495018382\\
8.0005	18.3629039999831\\
8.20050769230769	18.2000497259871\\
8.40051538461539	17.5703306799855\\
8.60052307692308	16.083077286446\\
8.80053076923077	14.3120299086309\\
9.00053846153846	12.397418719269\\
9.20054615384615	10.6935039654352\\
9.40055384615385	9.07645007412127\\
9.60056153846154	7.19541311550987\\
9.80056923076923	5.14230121123923\\
10.0005769230769	3.03006062694595\\
10.2005846153846	0.968320406552233\\
10.4005923076923	-1.15054772337275\\
10.6006	-3.35031318744225\\
10.8006076923077	-5.29930572691893\\
11.0006153846154	-7.20537775974239\\
11.2006230769231	-9.36464069613463\\
11.4006307692308	-11.603203232724\\
11.6006384615385	-13.5603277385895\\
11.8006461538462	-15.2511163786544\\
12.0006538461538	-16.8559912362757\\
12.2006615384615	-18.4113294167529\\
12.4006692307692	-19.9425441551231\\
12.6006769230769	-21.5481815467132\\
12.8006846153846	-23.0219646543528\\
13.0006923076923	-24.2459374320562\\
13.2007	-25.2675302316119\\
13.4007076923077	-26.2713192074027\\
13.6007153846154	-27.3153914775356\\
13.8007230769231	-28.3691938080139\\
14.0007307692308	-29.326743574266\\
14.2007384615385	-30.1204105954092\\
14.4007461538462	-30.7638314002517\\
14.6007538461538	-31.179937623214\\
14.8007615384615	-31.4941489683219\\
15.0007692307692	-31.6451674277662\\
15.2007769230769	-31.7903310073189\\
15.4007846153846	-31.8629050046518\\
15.6007923076923	-31.9354859998782\\
15.8008	-32.0080669995078\\
16.0008076923077	-32.0806467361537\\
16.2008153846154	-32.1532331992419\\
16.4008230769231	-32.2258088634239\\
16.6008307692308	-32.2983890094825\\
16.8008384615385	-32.298389\\
17.0008461538462	-32.298389\\
17.2008538461538	-32.298389\\
17.4008615384615	-32.0470044329325\\
17.6008692307692	-29.3961113454901\\
17.8008769230769	-24.2685950678433\\
18.0008846153846	-19.0682926146979\\
18.2008923076923	-16.3012369424471\\
18.4009	-14.7319897919068\\
18.6009076923077	-13.7441062214994\\
18.8009153846154	-12.7037760683979\\
19.0009230769231	-11.3863569740479\\
19.2009307692308	-9.73943824150655\\
19.4009384615385	-7.88808596069192\\
19.6009461538462	-5.86860373927799\\
19.8009538461538	-3.86726828116044\\
20.0009615384615	-1.71086243955706\\
20.2009692307692	0.17565718200284\\
20.4009769230769	1.40293568564093\\
20.6009846153846	2.17707475813208\\
20.8009923076923	2.61422715014906\\
21.001	2.90637477142569\\
};
\addlegendentry{q$_2$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	0\\
0.400207692307692	-0.497448351732813\\
0.600215384615385	-8.58313539486399\\
0.800223076923078	-13.6192692053146\\
1.00023076923077	-17.0690040410924\\
1.20023846153846	-20.4400223870318\\
1.40024615384615	-23.8513391940511\\
1.60025384615385	-27.2536245464325\\
1.80026153846154	-30.6624192477211\\
2.00026923076923	-33.8209669704552\\
2.20027692307692	-36.9051506529308\\
2.40028461538462	-39.6944228533652\\
2.60029230769231	-42.4523627052818\\
2.8003	-45.1128406074988\\
3.00030769230769	-47.4907506160795\\
3.20031538461538	-49.595015198404\\
3.40032307692308	-51.6102929433794\\
3.60033076923077	-53.4877706493194\\
3.80033846153846	-55.064069429076\\
4.00034615384615	-56.4354927896615\\
4.20035384615385	-57.6593083495851\\
4.40036153846154	-58.7195389991826\\
4.60036923076923	-59.6389189291674\\
4.80037692307692	-60.2765912236228\\
5.00038461538461	-60.6175594286921\\
5.20039230769231	-60.8225563241507\\
5.4004	-60.8951650046518\\
5.60040769230769	-60.967746014765\\
5.80041538461538	-60.967746\\
6.00042307692308	-60.967746\\
6.20043076923077	-60.967746\\
6.40043846153846	-60.967746\\
6.60044615384616	-59.4195849906715\\
6.80045384615384	-51.4677057330976\\
7.00046153846154	-48.8131990884233\\
7.20046923076923	-46.7528764989925\\
7.40047692307692	-44.1874005778718\\
7.60048461538462	-41.7661620652537\\
7.80049230769231	-39.0033982220848\\
8.0005	-36.1590420807451\\
8.20050769230769	-33.3272281042437\\
8.40051538461539	-29.7764020589411\\
8.60052307692308	-26.772477374947\\
8.80053076923077	-23.1044423144263\\
9.00053846153846	-19.6780339491293\\
9.20054615384615	-16.1583945802327\\
9.40055384615385	-12.4455702021507\\
9.60056153846154	-8.83545947132759\\
9.80056923076923	-4.67754326013787\\
10.0005769230769	-1.16931764890691\\
10.2005846153846	2.68432274016447\\
10.4005923076923	6.59783416307296\\
10.6006	10.0163745219625\\
10.8006076923077	13.528556648545\\
11.0006153846154	17.553368795718\\
11.2006230769231	20.8959060017767\\
11.4006307692308	24.445771788124\\
11.6006384615385	27.607219298362\\
11.8006461538462	31.0318574702077\\
12.0006538461538	34.0682884463985\\
12.2006615384615	37.0642123551208\\
12.4006692307692	39.8472054515567\\
12.6006769230769	42.5989578358696\\
12.8006846153846	45.0477622980088\\
13.0006923076923	47.5267080692114\\
13.2007	49.6936826919076\\
13.4007076923077	51.8071599655622\\
13.6007153846154	53.6494791080797\\
13.8007230769231	55.1700250411734\\
14.0007307692308	56.5496763161535\\
14.2007384615385	57.8152581832863\\
14.4007461538462	58.83178030426\\
14.6007538461538	59.5726555467153\\
14.8007615384615	60.0265867290071\\
15.0007692307692	60.3659588784466\\
15.2007769230769	60.5322393935139\\
15.4007846153846	60.6048429995079\\
15.6007923076923	60.6774229999589\\
15.8008	60.677423\\
16.0008076923077	60.677423\\
16.2008153846154	60.677423\\
16.4008230769231	60.677423\\
16.6008307692308	58.2774287327135\\
16.8008384615385	51.1618152672356\\
17.0008461538462	48.9810695557371\\
17.2008538461538	46.6561301891854\\
17.4008615384615	44.1628561076545\\
17.6008692307692	41.6236316125862\\
17.8008769230769	38.7528032091252\\
18.0008846153846	35.8347815550963\\
18.2008923076923	33.1488913811521\\
18.4009	30.0191460642479\\
18.6009076923077	26.570084230171\\
18.8009153846154	23.4229343352477\\
19.0009230769231	19.6399547980473\\
19.2009307692308	16.2244010199165\\
19.4009384615385	12.6044595146117\\
19.6009461538462	8.66210796993173\\
19.8009538461538	5.23462418723665\\
20.0009615384615	1.34906623097473\\
20.2009692307692	-1.21284877614272\\
20.4009769230769	-1.59664205679962\\
20.6009846153846	-1.66935500394087\\
20.8009923076923	-1.669355\\
21.001	-1.74193573960221\\
};
\addlegendentry{q$_3$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	7.41439013027939\\
-4.59998461538462	-0.274421182647603\\
-4.39997692307692	-0.387932393069061\\
-4.19996923076923	-0.387931\\
-3.99996153846154	-0.387931\\
-3.79995384615385	-0.387931\\
-3.59994615384615	-0.387931\\
-3.39993846153846	-0.387931\\
-3.19993076923077	-0.387931\\
-2.99992307692308	-0.387931\\
-2.79991538461538	-0.387931\\
-2.59990769230769	-0.387931\\
-2.3999	-0.387931\\
-2.19989230769231	-0.387931\\
-1.99988461538462	-0.387931\\
-1.79987692307692	-0.387931\\
-1.59986923076923	-0.387931\\
-1.39986153846154	-0.387931\\
-1.19985384615385	-0.387931\\
-0.999846153846154	-0.387931\\
-0.799838461538461	-0.387931\\
-0.599830769230769	-0.387931\\
-0.399823076923076	-0.387931\\
-0.199815384615384	-0.387931\\
0.000192307692307381	-0.387931\\
0.200200000000001	-0.387931\\
0.400207692307692	-0.387931\\
0.600215384615385	-0.387931\\
0.800223076923078	-0.387931\\
1.00023076923077	4.13402698921092\\
1.20023846153846	8.22663626814449\\
1.40024615384615	8.30172399989454\\
1.60025384615385	9.00943536959672\\
1.80026153846154	10.8941960302141\\
2.00026923076923	11.4780632961959\\
2.20027692307692	12.4272232506694\\
2.40028461538462	13.4811182204244\\
2.60029230769231	14.4644475274888\\
2.8003	15.2458813541459\\
3.00030769230769	16.0417756069702\\
3.20031538461538	16.7699421491989\\
3.40032307692308	17.3800571864218\\
3.60033076923077	17.9992219769264\\
3.80033846153846	18.4678025494869\\
4.00034615384615	18.933162038629\\
4.20035384615385	19.3596401757799\\
4.40036153846154	19.7082500047183\\
4.60036923076923	19.862076488913\\
4.80037692307692	20.0193686024905\\
5.00038461538461	20.0172419999995\\
5.20039230769231	20.0946938495776\\
5.4004	20.094828\\
5.60040769230769	20.094828\\
5.80041538461538	20.094828\\
6.00042307692308	20.094828\\
6.20043076923077	20.094828\\
6.40043846153846	20.094828\\
6.60044615384616	20.094828\\
6.80045384615384	20.094828\\
7.00046153846154	20.094828\\
7.20046923076923	20.094828\\
7.40047692307692	18.1981923003139\\
7.60048461538462	13.1894184575141\\
7.80049230769231	13.189656\\
8.0005	11.8682756632974\\
8.20050769230769	10.8337565474176\\
8.40051538461539	9.62212093178137\\
8.60052307692308	8.69204646832881\\
8.80053076923077	7.52946207559752\\
9.00053846153846	6.43921489911173\\
9.20054615384615	5.41691198182367\\
9.40055384615385	4.23442112494657\\
9.60056153846154	2.71782710921935\\
9.80056923076923	1.54156894992961\\
10.0005769230769	0.377709463561334\\
10.2005846153846	-0.903162451963892\\
10.4005923076923	-2.27310595657501\\
10.6006	-3.26893196261308\\
10.8006076923077	-4.58674522233157\\
11.0006153846154	-5.6706407950958\\
11.2006230769231	-7.0599321260653\\
11.4006307692308	-8.07492691957835\\
11.6006384615385	-9.41471612886801\\
11.8006461538462	-10.3737128927112\\
12.0006538461538	-11.4799620685846\\
12.2006615384615	-12.4078041156971\\
12.4006692307692	-13.491235705128\\
12.6006769230769	-14.2426381962179\\
12.8006846153846	-15.0520966350553\\
13.0006923076923	-15.8033958198368\\
13.2007	-16.5162963775764\\
13.4007076923077	-17.069635345881\\
13.6007153846154	-17.6097481331286\\
13.8007230769231	-18.1771850695466\\
14.0007307692308	-18.7131841732036\\
14.2007384615385	-19.0891673033217\\
14.4007461538462	-19.4765138534699\\
14.6007538461538	-19.6647561095605\\
14.8007615384615	-19.8620747424454\\
15.0007692307692	-20.0172364907583\\
15.2007769230769	-20.0948279611145\\
15.4007846153846	-20.1723908250208\\
15.6007923076923	-20.1724150000001\\
15.8008	-20.1724150000001\\
16.0008076923077	-20.1724150000001\\
16.2008153846154	-20.2499370070946\\
16.4008230769231	-20.250001\\
16.6008307692308	-20.250001\\
16.8008384615385	-20.250001\\
17.0008461538462	-20.250001\\
17.2008538461538	-20.250001\\
17.4008615384615	-20.1694047977573\\
17.6008692307692	-13.2418982139428\\
17.8008769230769	-13.0332699181184\\
18.0008846153846	-11.7555605421304\\
18.2008923076923	-10.8169185906793\\
18.4009	-9.80377155996477\\
18.6009076923077	-8.73392506811155\\
18.8009153846154	-7.59664642542104\\
19.0009230769231	-6.47372177799085\\
19.2009307692308	-5.37678771152609\\
19.4009384615385	-4.04279666484912\\
19.6009461538462	-2.78865588572275\\
19.8009538461538	-1.61515090765674\\
20.0009615384615	-0.522992835791956\\
20.2009692307692	0.155176859819234\\
20.4009769230769	0.232759002294502\\
20.6009846153846	0.232759\\
20.8009923076923	0.232759\\
21.001	0.306244677766541\\
};
\addlegendentry{q$_4$}

\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	-2.825573\\
0.400207692307692	-5.639996\\
0.600215384615385	-8.432159\\
0.800223076923078	-11.191045\\
1.00023076923077	-13.905765\\
1.20023846153846	-16.565605\\
1.40024615384615	-19.160068\\
1.60025384615385	-21.678915\\
1.80026153846154	-24.112206\\
2.00026923076923	-26.450336\\
2.20027692307692	-28.68408\\
2.40028461538462	-30.80462\\
2.60029230769231	-32.803588\\
2.8003	-34.673096\\
3.00030769230769	-36.405765\\
3.20031538461538	-37.994757\\
3.40032307692308	-39.433801\\
3.60033076923077	-40.717217\\
3.80033846153846	-41.839942\\
4.00034615384615	-42.797543\\
4.20035384615385	-43.586242\\
4.40036153846154	-44.202926\\
4.60036923076923	-44.645162\\
4.80037692307692	-44.911203\\
5.00038461538461	-45\\
5.20039230769231	-44.911203\\
5.4004	-44.645162\\
5.60040769230769	-44.202926\\
5.80041538461538	-43.586242\\
6.00042307692308	-42.797543\\
6.20043076923077	-41.839942\\
6.40043846153846	-40.717217\\
6.60044615384616	-39.433801\\
6.80045384615384	-37.994757\\
7.00046153846154	-36.405765\\
7.20046923076923	-34.673096\\
7.40047692307692	-32.803588\\
7.60048461538462	-30.80462\\
7.80049230769231	-28.68408\\
8.0005	-26.450336\\
8.20050769230769	-24.112206\\
8.40051538461539	-21.678915\\
8.60052307692308	-19.160068\\
8.80053076923077	-16.565605\\
9.00053846153846	-13.905765\\
9.20054615384615	-11.191045\\
9.40055384615385	-8.432159\\
9.60056153846154	-5.639996\\
9.80056923076923	-2.825573\\
10.0005769230769	0\\
10.2005846153846	2.825573\\
10.4005923076923	5.639996\\
10.6006	8.432159\\
10.8006076923077	11.191045\\
11.0006153846154	13.905765\\
11.2006230769231	16.565605\\
11.4006307692308	19.160068\\
11.6006384615385	21.678915\\
11.8006461538462	24.112206\\
12.0006538461538	26.450336\\
12.2006615384615	28.68408\\
12.4006692307692	30.80462\\
12.6006769230769	32.803588\\
12.8006846153846	34.673096\\
13.0006923076923	36.405765\\
13.2007	37.994757\\
13.4007076923077	39.433801\\
13.6007153846154	40.717217\\
13.8007230769231	41.839942\\
14.0007307692308	42.797543\\
14.2007384615385	43.586242\\
14.4007461538462	44.202926\\
14.6007538461538	44.645162\\
14.8007615384615	44.911203\\
15.0007692307692	45\\
15.2007769230769	44.911203\\
15.4007846153846	44.645162\\
15.6007923076923	44.202926\\
15.8008	43.586242\\
16.0008076923077	42.797543\\
16.2008153846154	41.839942\\
16.4008230769231	40.717217\\
16.6008307692308	39.433801\\
16.8008384615385	37.994757\\
17.0008461538462	36.405765\\
17.2008538461538	34.673096\\
17.4008615384615	32.803588\\
17.6008692307692	30.80462\\
17.8008769230769	28.68408\\
18.0008846153846	26.450336\\
18.2008923076923	24.112206\\
18.4009	21.678915\\
18.6009076923077	19.160068\\
18.8009153846154	16.565605\\
19.0009230769231	13.905765\\
19.2009307692308	11.191045\\
19.4009384615385	8.432159\\
19.6009461538462	5.639996\\
19.8009538461538	2.825573\\
20.0009615384615	-0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	1.883716\\
0.400207692307692	3.759997\\
0.600215384615385	5.621439\\
0.800223076923078	7.460697\\
1.00023076923077	9.27051\\
1.20023846153846	11.043737\\
1.40024615384615	12.773379\\
1.60025384615385	14.45261\\
1.80026153846154	16.074804\\
2.00026923076923	17.633558\\
2.20027692307692	19.12272\\
2.40028461538462	20.536413\\
2.60029230769231	21.869059\\
2.8003	23.115397\\
3.00030769230769	24.27051\\
3.20031538461538	25.329838\\
3.40032307692308	26.2892\\
3.60033076923077	27.144812\\
3.80033846153846	27.893295\\
4.00034615384615	28.531695\\
4.20035384615385	29.057495\\
4.40036153846154	29.468618\\
4.60036923076923	29.763441\\
4.80037692307692	29.940802\\
5.00038461538461	30\\
5.20039230769231	29.940802\\
5.4004	29.763441\\
5.60040769230769	29.468618\\
5.80041538461538	29.057495\\
6.00042307692308	28.531695\\
6.20043076923077	27.893295\\
6.40043846153846	27.144812\\
6.60044615384616	26.2892\\
6.80045384615384	25.329838\\
7.00046153846154	24.27051\\
7.20046923076923	23.115397\\
7.40047692307692	21.869059\\
7.60048461538462	20.536413\\
7.80049230769231	19.12272\\
8.0005	17.633558\\
8.20050769230769	16.074804\\
8.40051538461539	14.45261\\
8.60052307692308	12.773379\\
8.80053076923077	11.043737\\
9.00053846153846	9.27051\\
9.20054615384615	7.460697\\
9.40055384615385	5.621439\\
9.60056153846154	3.759997\\
9.80056923076923	1.883716\\
10.0005769230769	-0\\
10.2005846153846	-1.883716\\
10.4005923076923	-3.759997\\
10.6006	-5.621439\\
10.8006076923077	-7.460697\\
11.0006153846154	-9.27051\\
11.2006230769231	-11.043737\\
11.4006307692308	-12.773379\\
11.6006384615385	-14.45261\\
11.8006461538462	-16.074804\\
12.0006538461538	-17.633558\\
12.2006615384615	-19.12272\\
12.4006692307692	-20.536413\\
12.6006769230769	-21.869059\\
12.8006846153846	-23.115397\\
13.0006923076923	-24.27051\\
13.2007	-25.329838\\
13.4007076923077	-26.2892\\
13.6007153846154	-27.144812\\
13.8007230769231	-27.893295\\
14.0007307692308	-28.531695\\
14.2007384615385	-29.057495\\
14.4007461538462	-29.468618\\
14.6007538461538	-29.763441\\
14.8007615384615	-29.940802\\
15.0007692307692	-30\\
15.2007769230769	-29.940802\\
15.4007846153846	-29.763441\\
15.6007923076923	-29.468618\\
15.8008	-29.057495\\
16.0008076923077	-28.531695\\
16.2008153846154	-27.893295\\
16.4008230769231	-27.144812\\
16.6008307692308	-26.2892\\
16.8008384615385	-25.329838\\
17.0008461538462	-24.27051\\
17.2008538461538	-23.115397\\
17.4008615384615	-21.869059\\
17.6008692307692	-20.536413\\
17.8008769230769	-19.12272\\
18.0008846153846	-17.633558\\
18.2008923076923	-16.074804\\
18.4009	-14.45261\\
18.6009076923077	-12.773379\\
18.8009153846154	-11.043737\\
19.0009230769231	-9.27051\\
19.2009307692308	-7.460697\\
19.4009384615385	-5.621439\\
19.6009461538462	-3.759997\\
19.8009538461538	-1.883716\\
20.0009615384615	0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	-3.767431\\
0.400207692307692	-7.519994\\
0.600215384615385	-11.242879\\
0.800223076923078	-14.921393\\
1.00023076923077	-18.54102\\
1.20023846153846	-22.087473\\
1.40024615384615	-25.546757\\
1.60025384615385	-28.90522\\
1.80026153846154	-32.149608\\
2.00026923076923	-35.267115\\
2.20027692307692	-38.245439\\
2.40028461538462	-41.072826\\
2.60029230769231	-43.738118\\
2.8003	-46.230795\\
3.00030769230769	-48.54102\\
3.20031538461538	-50.659676\\
3.40032307692308	-52.578401\\
3.60033076923077	-54.289623\\
3.80033846153846	-55.786589\\
4.00034615384615	-57.063391\\
4.20035384615385	-58.11499\\
4.40036153846154	-58.937235\\
4.60036923076923	-59.526882\\
4.80037692307692	-59.881604\\
5.00038461538461	-60\\
5.20039230769231	-59.881604\\
5.4004	-59.526882\\
5.60040769230769	-58.937235\\
5.80041538461538	-58.11499\\
6.00042307692308	-57.063391\\
6.20043076923077	-55.786589\\
6.40043846153846	-54.289623\\
6.60044615384616	-52.578401\\
6.80045384615384	-50.659676\\
7.00046153846154	-48.54102\\
7.20046923076923	-46.230795\\
7.40047692307692	-43.738118\\
7.60048461538462	-41.072826\\
7.80049230769231	-38.245439\\
8.0005	-35.267115\\
8.20050769230769	-32.149608\\
8.40051538461539	-28.90522\\
8.60052307692308	-25.546757\\
8.80053076923077	-22.087473\\
9.00053846153846	-18.54102\\
9.20054615384615	-14.921393\\
9.40055384615385	-11.242879\\
9.60056153846154	-7.519994\\
9.80056923076923	-3.767431\\
10.0005769230769	0\\
10.2005846153846	3.767431\\
10.4005923076923	7.519994\\
10.6006	11.242879\\
10.8006076923077	14.921393\\
11.0006153846154	18.54102\\
11.2006230769231	22.087473\\
11.4006307692308	25.546757\\
11.6006384615385	28.90522\\
11.8006461538462	32.149608\\
12.0006538461538	35.267115\\
12.2006615384615	38.245439\\
12.4006692307692	41.072826\\
12.6006769230769	43.738118\\
12.8006846153846	46.230795\\
13.0006923076923	48.54102\\
13.2007	50.659676\\
13.4007076923077	52.578401\\
13.6007153846154	54.289623\\
13.8007230769231	55.786589\\
14.0007307692308	57.063391\\
14.2007384615385	58.11499\\
14.4007461538462	58.937235\\
14.6007538461538	59.526882\\
14.8007615384615	59.881604\\
15.0007692307692	60\\
15.2007769230769	59.881604\\
15.4007846153846	59.526882\\
15.6007923076923	58.937235\\
15.8008	58.11499\\
16.0008076923077	57.063391\\
16.2008153846154	55.786589\\
16.4008230769231	54.289623\\
16.6008307692308	52.578401\\
16.8008384615385	50.659676\\
17.0008461538462	48.54102\\
17.2008538461538	46.230795\\
17.4008615384615	43.738118\\
17.6008692307692	41.072826\\
17.8008769230769	38.245439\\
18.0008846153846	35.267115\\
18.2008923076923	32.149608\\
18.4009	28.90522\\
18.6009076923077	25.546757\\
18.8009153846154	22.087473\\
19.0009230769231	18.54102\\
19.2009307692308	14.921393\\
19.4009384615385	11.242879\\
19.6009461538462	7.519994\\
19.8009538461538	3.767431\\
20.0009615384615	-0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\addplot [color=mycolor4, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	1.25581\\
0.400207692307692	2.506665\\
0.600215384615385	3.747626\\
0.800223076923078	4.973798\\
1.00023076923077	6.18034\\
1.20023846153846	7.362491\\
1.40024615384615	8.515586\\
1.60025384615385	9.635073\\
1.80026153846154	10.716536\\
2.00026923076923	11.755705\\
2.20027692307692	12.74848\\
2.40028461538462	13.690942\\
2.60029230769231	14.579373\\
2.8003	15.410265\\
3.00030769230769	16.18034\\
3.20031538461538	16.886559\\
3.40032307692308	17.526134\\
3.60033076923077	18.096541\\
3.80033846153846	18.59553\\
4.00034615384615	19.02113\\
4.20035384615385	19.371663\\
4.40036153846154	19.645745\\
4.60036923076923	19.842294\\
4.80037692307692	19.960535\\
5.00038461538461	20\\
5.20039230769231	19.960535\\
5.4004	19.842294\\
5.60040769230769	19.645745\\
5.80041538461538	19.371663\\
6.00042307692308	19.02113\\
6.20043076923077	18.59553\\
6.40043846153846	18.096541\\
6.60044615384616	17.526134\\
6.80045384615384	16.886559\\
7.00046153846154	16.18034\\
7.20046923076923	15.410265\\
7.40047692307692	14.579373\\
7.60048461538462	13.690942\\
7.80049230769231	12.74848\\
8.0005	11.755705\\
8.20050769230769	10.716536\\
8.40051538461539	9.635073\\
8.60052307692308	8.515586\\
8.80053076923077	7.362491\\
9.00053846153846	6.18034\\
9.20054615384615	4.973798\\
9.40055384615385	3.747626\\
9.60056153846154	2.506665\\
9.80056923076923	1.25581\\
10.0005769230769	-0\\
10.2005846153846	-1.25581\\
10.4005923076923	-2.506665\\
10.6006	-3.747626\\
10.8006076923077	-4.973798\\
11.0006153846154	-6.18034\\
11.2006230769231	-7.362491\\
11.4006307692308	-8.515586\\
11.6006384615385	-9.635073\\
11.8006461538462	-10.716536\\
12.0006538461538	-11.755705\\
12.2006615384615	-12.74848\\
12.4006692307692	-13.690942\\
12.6006769230769	-14.579373\\
12.8006846153846	-15.410265\\
13.0006923076923	-16.18034\\
13.2007	-16.886559\\
13.4007076923077	-17.526134\\
13.6007153846154	-18.096541\\
13.8007230769231	-18.59553\\
14.0007307692308	-19.02113\\
14.2007384615385	-19.371663\\
14.4007461538462	-19.645745\\
14.6007538461538	-19.842294\\
14.8007615384615	-19.960535\\
15.0007692307692	-20\\
15.2007769230769	-19.960535\\
15.4007846153846	-19.842294\\
15.6007923076923	-19.645745\\
15.8008	-19.371663\\
16.0008076923077	-19.02113\\
16.2008153846154	-18.59553\\
16.4008230769231	-18.096541\\
16.6008307692308	-17.526134\\
16.8008384615385	-16.886559\\
17.0008461538462	-16.18034\\
17.2008538461538	-15.410265\\
17.4008615384615	-14.579373\\
17.6008692307692	-13.690942\\
17.8008769230769	-12.74848\\
18.0008846153846	-11.755705\\
18.2008923076923	-10.716536\\
18.4009	-9.635073\\
18.6009076923077	-8.515586\\
18.8009153846154	-7.362491\\
19.0009230769231	-6.18034\\
19.2009307692308	-4.973798\\
19.4009384615385	-3.747626\\
19.6009461538462	-2.506665\\
19.8009538461538	-1.25581\\
20.0009615384615	0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figwidth,
height=\figheight,
at={(0.253\figwidth,0\figheight)},
scale only axis,
xmin=-0.5,
xmax=20.5,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={time~[s]},
ymin=-62,
ymax=62,
ytick={-60,-30,0,30,60},
yticklabels={{},{},{},{},{}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(b)},
ylabel near ticks,
xlabel near ticks,
title style={below=55ex,font=\normalfont},
legend style={at={(0.05,0.75)},anchor=south west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	3.08467699286254\\
-4.59998461538462	3.08467699999999\\
-4.39997692307692	3.05030488072399\\
-4.19996923076923	2.58996648619215\\
-3.99996153846154	1.86365121615319\\
-3.79995384615385	1.25843795964195\\
-3.59994615384615	0.690717815270055\\
-3.39993846153846	0.289274884053789\\
-3.19993076923077	0.0710380766172924\\
-2.99992307692308	-0.0427102300632222\\
-2.79991538461538	-0.145408404329901\\
-2.59990769230769	-0.21837267176415\\
-2.3999	-0.218703198880383\\
-2.19989230769231	-0.254032000009328\\
-1.99988461538462	-0.254031999999999\\
-1.79987692307692	-0.254031999999999\\
-1.59986923076923	-0.254031999999999\\
-1.39986153846154	-0.254031999999999\\
-1.19985384615385	-0.254031999999999\\
-0.999846153846154	-0.254031999999999\\
-0.799838461538461	-0.254031999999999\\
-0.599830769230769	-0.254031999999999\\
-0.399823076923076	-0.254031999999999\\
-0.199815384615384	-0.254031999999999\\
0.000192307692307381	-0.254031999999999\\
0.200200000000001	-0.268037092784987\\
0.400207692307692	-1.79688548217982\\
0.600215384615385	-9.23169447279178\\
0.800223076923078	-15.6014256386952\\
1.00023076923077	-21.2934122352973\\
1.20023846153846	-26.3117942106015\\
1.40024615384615	-30.8343882370614\\
1.60025384615385	-34.8808508487474\\
1.80026153846154	-37.8334107197701\\
2.00026923076923	-40.5636754709082\\
2.20027692307692	-41.9227257970036\\
2.40028461538462	-42.8027751117895\\
2.60029230769231	-43.4188969238075\\
2.8003	-43.9085886927489\\
3.00030769230769	-44.4402496307095\\
3.20031538461538	-44.9324988478829\\
3.40032307692308	-45.6337961682109\\
3.60033076923077	-45.6895130000077\\
3.80033846153846	-45.68715987791\\
4.00034615384615	-42.6604641398637\\
4.20035384615385	-30.8729379885843\\
4.40036153846154	-19.3312232161884\\
4.60036923076923	-14.229552127802\\
4.80037692307692	-10.537856401617\\
5.00038461538461	-4.73894628633148\\
5.20039230769231	0.563939875743421\\
5.4004	5.32403183665024\\
5.60040769230769	11.1071976727414\\
5.80041538461538	16.4712300104847\\
6.00042307692308	22.0591466001027\\
6.20043076923077	27.0646894967419\\
6.40043846153846	31.0173821991266\\
6.60044615384616	34.7180906048655\\
6.80045384615384	38.0621752089496\\
7.00046153846154	41.1388660423098\\
7.20046923076923	43.5537705784535\\
7.40047692307692	45.2969811304607\\
7.60048461538462	46.558490901685\\
7.80049230769231	46.9973150528301\\
8.0005	47.1047945244573\\
8.20050769230769	47.1048350000001\\
8.40051538461539	47.1048350000001\\
8.60052307692308	46.9441791589722\\
8.80053076923077	41.7522422788018\\
9.00053846153846	28.978844680341\\
9.20054615384615	24.7326154045946\\
9.40055384615385	21.1653454893223\\
9.60056153846154	17.1929975560648\\
9.80056923076923	11.3494266506612\\
10.0005769230769	4.77398462938666\\
10.2005846153846	-0.407340770130572\\
10.4005923076923	-5.65016154661373\\
10.6006	-11.775061368244\\
10.8006076923077	-16.8641883008789\\
11.0006153846154	-21.6742431655101\\
11.2006230769231	-26.0995780975811\\
11.4006307692308	-30.4661790246101\\
11.6006384615385	-34.4678316421833\\
11.8006461538462	-37.8455435215951\\
12.0006538461538	-39.830657584693\\
12.2006615384615	-40.889572811405\\
12.4006692307692	-41.7236416933956\\
12.6006769230769	-42.3154893904569\\
12.8006846153846	-42.957238383109\\
13.0006923076923	-43.4513568396524\\
13.2007	-44.1378690130106\\
13.4007076923077	-44.9007484722943\\
13.6007153846154	-45.7079339056725\\
13.8007230769231	-45.7258030000035\\
14.0007307692308	-44.9324750758847\\
14.2007384615385	-36.1795546910485\\
14.4007461538462	-21.1694779810213\\
14.6007538461538	-14.1484317247561\\
14.8007615384615	-10.8117131890153\\
15.0007692307692	-5.1195982454893\\
15.2007769230769	0.212812170140184\\
15.4007846153846	5.38568933366862\\
15.6007923076923	11.251265325602\\
15.8008	16.5135670415634\\
16.0008076923077	21.6889314316017\\
16.2008153846154	27.0697816823514\\
16.4008230769231	31.0566850198488\\
16.6008307692308	34.662498558154\\
16.8008384615385	38.1707856177846\\
17.0008461538462	41.1720932554193\\
17.2008538461538	43.5985088819972\\
17.4008615384615	45.3194709952253\\
17.6008692307692	46.5628240101284\\
17.8008769230769	47.0239695452924\\
18.0008846153846	47.1048349561932\\
18.2008923076923	47.1411259999974\\
18.4009	47.1411260000002\\
18.6009076923077	47.0139473206053\\
18.8009153846154	42.2153377468829\\
19.0009230769231	29.5476215490904\\
19.2009307692308	24.7709956203714\\
19.4009384615385	20.7893109534868\\
19.6009461538462	17.3149336353765\\
19.8009538461538	11.8066460614817\\
20.0009615384615	5.00294537541127\\
20.2009692307692	0.573498952798191\\
20.4009769230769	-1.13560600534574\\
20.6009846153846	-1.59812006357442\\
20.8009923076923	-1.7055862940569\\
21.001	-1.70564500000001\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	-1.37903773161377\\
-4.59998461538462	-1.379032\\
-4.39997692307692	-1.379032\\
-4.19996923076923	-1.43055990171208\\
-3.99996153846154	-1.45161300000349\\
-3.79995384615385	-1.451613\\
-3.59994615384615	-1.451613\\
-3.39993846153846	-1.451613\\
-3.19993076923077	-1.451613\\
-2.99992307692308	-1.451613\\
-2.79991538461538	-1.451613\\
-2.59990769230769	-1.451613\\
-2.3999	-1.37902601924621\\
-2.19989230769231	-1.379032\\
-1.99988461538462	-1.30645200014843\\
-1.79987692307692	-1.23387099458924\\
-1.59986923076923	-1.1612899886733\\
-1.39986153846154	-1.0887100004517\\
-1.19985384615385	-0.941331457590688\\
-0.999846153846154	-0.870961992785452\\
-0.799838461538461	-0.725895764705598\\
-0.599830769230769	-0.562928695436651\\
-0.399823076923076	-0.362120319306347\\
-0.199815384615384	-0.217736295313065\\
0.000192307692307381	-0.000767577350530043\\
0.200200000000001	0.200339405912693\\
0.400207692307692	1.22906951080358\\
0.600215384615385	3.32844821872459\\
0.800223076923078	7.8634908858917\\
1.00023076923077	13.1083978009685\\
1.20023846153846	18.2068867501337\\
1.40024615384615	21.7624247888593\\
1.60025384615385	24.0786216064564\\
1.80026153846154	26.4213478421959\\
2.00026923076923	27.8949126997764\\
2.20027692307692	29.0837890872653\\
2.40028461538462	30.1880977171539\\
2.60029230769231	31.0551096257817\\
2.8003	31.5021901180236\\
3.00030769230769	31.77647160521\\
3.20031538461538	31.9386503844058\\
3.40032307692308	32.0805483201724\\
3.60033076923077	32.2886406443147\\
3.80033846153846	32.4435510000036\\
4.00034615384615	32.4435510000001\\
4.20035384615385	26.6883606060731\\
4.40036153846154	10.5772881360474\\
4.60036923076923	6.16935041809583\\
4.80037692307692	6.16935500000002\\
5.00038461538461	6.16935500000002\\
5.20039230769231	5.67038135446453\\
5.4004	2.30372670911837\\
5.60040769230769	-3.52373212276914\\
5.80041538461538	-8.7824885273767\\
6.00042307692308	-14.1417176668863\\
6.20043076923077	-19.0474127102254\\
6.40043846153846	-22.5522409955221\\
6.60044615384616	-24.8690745459658\\
6.80045384615384	-26.7671999629202\\
7.00046153846154	-28.6280566999352\\
7.20046923076923	-30.3309623894285\\
7.40047692307692	-31.5903431708161\\
7.60048461538462	-32.3784973428591\\
7.80049230769231	-32.8092915092327\\
8.0005	-33.0253306320067\\
8.20050769230769	-33.1692183591964\\
8.40051538461539	-33.3373390961899\\
8.60052307692308	-33.4628444435913\\
8.80053076923077	-33.408152098287\\
9.00053846153846	-33.2686081606628\\
9.20054615384615	-28.9341694386451\\
9.40055384615385	-17.9049496595531\\
9.60056153846154	-8.50579446694068\\
9.80056923076923	-5.69461272147092\\
10.0005769230769	-3.90183774932933\\
10.2005846153846	-0.880753381948004\\
10.4005923076923	2.83024105077273\\
10.6006	7.06340668171494\\
10.8006076923077	10.713947064131\\
11.0006153846154	14.3766677591331\\
11.2006230769231	17.7218758698777\\
11.4006307692308	21.196880941957\\
11.6006384615385	24.0863698763548\\
11.8006461538462	26.885613319469\\
12.0006538461538	28.5688817030922\\
12.2006615384615	29.8591395161232\\
12.4006692307692	30.815752360225\\
12.6006769230769	31.5653053660353\\
12.8006846153846	32.0099407869754\\
13.0006923076923	32.2258004616597\\
13.2007	32.3709700200416\\
13.4007076923077	32.5886307915797\\
13.6007153846154	32.8773155754892\\
13.8007230769231	33.024196010222\\
14.0007307692308	33.0241960000002\\
14.2007384615385	28.5355820218741\\
14.4007461538462	13.5536122590938\\
14.6007538461538	7.1857043868397\\
14.8007615384615	7.18548399999992\\
15.0007692307692	7.1116426597558\\
15.2007769230769	5.86382555031652\\
15.4007846153846	1.91358513745323\\
15.6007923076923	-3.43807782204721\\
15.8008	-8.55989221282396\\
16.0008076923077	-14.0392742376165\\
16.2008153846154	-19.107149156138\\
16.4008230769231	-22.8311057975935\\
16.6008307692308	-25.2779018900701\\
16.8008384615385	-27.0820100739559\\
17.0008461538462	-28.7592902805978\\
17.2008538461538	-30.3582395244493\\
17.4008615384615	-31.5622970833995\\
17.6008692307692	-32.361354158141\\
17.8008769230769	-32.8075886122774\\
18.0008846153846	-33.0522112461792\\
18.2008923076923	-33.2418886978202\\
18.4009	-33.4628471307625\\
18.6009076923077	-33.5602698104841\\
18.8009153846154	-33.6048410000093\\
19.0009230769231	-33.5275537559978\\
19.2009307692308	-30.5788333048534\\
19.4009384615385	-20.6906682217383\\
19.6009461538462	-10.0907226228239\\
19.8009538461538	-5.7746916359337\\
20.0009615384615	-3.67527558768373\\
20.2009692307692	-1.04087917522027\\
20.4009769230769	1.06870543020576\\
20.6009846153846	2.17587493656079\\
20.8009923076923	2.76819283459046\\
21.001	3.11014289142362\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	0\\
0.400207692307692	-10.0529644270327\\
0.600215384615385	-18.6190312946759\\
0.800223076923078	-25.5278933903232\\
1.00023076923077	-31.7729885475866\\
1.20023846153846	-38.0009647917904\\
1.40024615384615	-43.7190675416031\\
1.60025384615385	-48.5441496940758\\
1.80026153846154	-52.4325335861818\\
2.00026923076923	-55.8229931749363\\
2.20027692307692	-58.3712374571309\\
2.40028461538462	-60.1469578556603\\
2.60029230769231	-61.0662974715282\\
2.8003	-61.406225514971\\
3.00030769230769	-61.4758086910915\\
3.20031538461538	-61.475811\\
3.40032307692308	-61.475811\\
3.60033076923077	-49.0221421217787\\
3.80033846153846	-41.9181532231306\\
4.00034615384615	-36.447225200816\\
4.20035384615385	-30.8164139925877\\
4.40036153846154	-24.9002730251627\\
4.60036923076923	-16.1516414260393\\
4.80037692307692	-10.1103369487859\\
5.00038461538461	-2.77094459162235\\
5.20039230769231	4.95514659588222\\
5.4004	12.2885196533341\\
5.60040769230769	19.7246782192013\\
5.80041538461538	26.9146610354672\\
6.00042307692308	33.005847794282\\
6.20043076923077	38.5307614083285\\
6.40043846153846	43.9480493477491\\
6.60044615384616	48.6727960597194\\
6.80045384615384	52.9382122457681\\
7.00046153846154	55.9176552278848\\
7.20046923076923	58.3842504388667\\
7.40047692307692	59.8658577130509\\
7.60048461538462	60.6888928513868\\
7.80049230769231	60.9677512147409\\
8.0005	61.0403269994919\\
8.20050769230769	61.0403269999999\\
8.40051538461539	60.9337192905431\\
8.60052307692308	48.2497755309623\\
8.80053076923077	42.0723172311506\\
9.00053846153846	36.3088175790426\\
9.20054615384615	30.0327975898781\\
9.40055384615385	24.3118771669613\\
9.60056153846154	17.5639822502744\\
9.80056923076923	9.88602918958319\\
10.0005769230769	2.85192174338827\\
10.2005846153846	-4.47688140971554\\
10.4005923076923	-11.7657875382048\\
10.6006	-19.237262506264\\
10.8006076923077	-25.9493348488603\\
11.0006153846154	-32.238164398462\\
11.2006230769231	-38.2563951948406\\
11.4006307692308	-43.7912113371669\\
11.6006384615385	-48.4336064471685\\
11.8006461538462	-52.3312888314191\\
12.0006538461538	-55.8152924203202\\
12.2006615384615	-58.3727343813178\\
12.4006692307692	-60.2484603267488\\
12.6006769230769	-61.1334711734634\\
12.8006846153846	-61.4032073654634\\
13.0006923076923	-61.4758109996134\\
13.2007	-61.475811\\
13.4007076923077	-61.5483910086931\\
13.6007153846154	-49.6511067458714\\
13.8007230769231	-42.0461956621773\\
14.0007307692308	-36.4469165356292\\
14.2007384615385	-30.1019932378015\\
14.4007461538462	-25.1002726921677\\
14.6007538461538	-17.2271639257446\\
14.8007615384615	-10.1491691836262\\
15.0007692307692	-2.73773185244329\\
15.2007769230769	4.99004594225351\\
15.4007846153846	12.198757191889\\
15.6007923076923	19.8068179504027\\
15.8008	26.8718622733684\\
16.0008076923077	32.8856284720443\\
16.2008153846154	38.6056807533037\\
16.4008230769231	43.8905101144103\\
16.6008307692308	48.4949663015223\\
16.8008384615385	52.8520066350951\\
17.0008461538462	55.9165845771175\\
17.2008538461538	58.4954639756448\\
17.4008615384615	59.981499953817\\
17.6008692307692	60.7503913458314\\
17.8008769230769	61.0395594265424\\
18.0008846153846	61.0403269999994\\
18.2008923076923	61.0403269999999\\
18.4009	61.0403269999999\\
18.6009076923077	48.402276152168\\
18.8009153846154	41.9906893905234\\
19.0009230769231	36.3598457468442\\
19.2009307692308	30.0192428264056\\
19.4009384615385	24.518621090226\\
19.6009461538462	17.7848323482588\\
19.8009538461538	10.0249061209977\\
20.0009615384615	2.62954837740644\\
20.2009692307692	-1.28093437763319\\
20.4009769230769	-1.66922924480848\\
20.6009846153846	-1.74193599977742\\
20.8009923076923	-1.81451601158162\\
21.001	-1.814516\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	7.16168956640532\\
-4.59998461538462	-0.225797614943219\\
-4.39997692307692	-0.310345002871021\\
-4.19996923076923	-0.310345\\
-3.99996153846154	-0.310345\\
-3.79995384615385	-0.310345\\
-3.59994615384615	-0.310345\\
-3.39993846153846	-0.310345\\
-3.19993076923077	-0.310345\\
-2.99992307692308	-0.310345\\
-2.79991538461538	-0.310345\\
-2.59990769230769	-0.310345\\
-2.3999	-0.310345\\
-2.19989230769231	-0.310345\\
-1.99988461538462	-0.310345\\
-1.79987692307692	-0.310345\\
-1.59986923076923	-0.310345\\
-1.39986153846154	-0.310345\\
-1.19985384615385	-0.310345\\
-0.999846153846154	-0.310345\\
-0.799838461538461	-0.310345\\
-0.599830769230769	-0.310345\\
-0.399823076923076	-0.310345\\
-0.199815384615384	-0.310345\\
0.000192307692307381	-0.310345\\
0.200200000000001	-0.310345\\
0.400207692307692	-0.365426133936344\\
0.600215384615385	-0.387931000003734\\
0.800223076923078	3.21066500822264\\
1.00023076923077	13.0026078065004\\
1.20023846153846	13.422413715618\\
1.40024615384615	14.3036235111561\\
1.60025384615385	17.3090095139963\\
1.80026153846154	17.5936083146145\\
2.00026923076923	18.7162637925643\\
2.20027692307692	19.9420002399368\\
2.40028461538462	20.0172420084104\\
2.60029230769231	20.094827999762\\
2.8003	20.094828\\
3.00030769230769	20.1724149997765\\
3.20031538461538	20.1724150000001\\
3.40032307692308	20.1724150000001\\
3.60033076923077	20.2502907023167\\
3.80033846153846	20.250001\\
4.00034615384615	20.2500010000001\\
4.20035384615385	11.9215704317378\\
4.40036153846154	7.21578129929948\\
4.60036923076923	5.71951101507545\\
4.80037692307692	2.4052274239281\\
5.00038461538461	1.2891691530384\\
5.20039230769231	-2.75705381447362\\
5.4004	-3.25608392099372\\
5.60040769230769	-7.23786664186946\\
5.80041538461538	-8.21889321941148\\
6.00042307692308	-12.057695507123\\
6.20043076923077	-12.4205139610491\\
6.40043846153846	-15.674114521984\\
6.60044615384616	-16.2931037228265\\
6.80045384615384	-17.3185290582581\\
7.00046153846154	-19.3218410905403\\
7.20046923076923	-19.4741410154904\\
7.40047692307692	-19.5975153742333\\
7.60048461538462	-20.3234819649063\\
7.80049230769231	-20.327587\\
8.0005	-20.4065978221764\\
8.20050769230769	-20.4051729999997\\
8.40051538461539	-20.405173\\
8.60052307692308	-20.405173\\
8.80053076923077	-20.405173\\
9.00053846153846	-20.3362947829491\\
9.20054615384615	-10.0180508365943\\
9.40055384615385	-7.60344447645301\\
9.60056153846154	-6.19701909717686\\
9.80056923076923	-2.48278420580377\\
10.0005769230769	-1.88856438335042\\
10.2005846153846	2.2680277843642\\
10.4005923076923	3.01343083495746\\
10.6006	7.52862663839989\\
10.8006076923077	8.53429644579419\\
11.0006153846154	11.9075715616084\\
11.2006230769231	13.045638057959\\
11.4006307692308	14.7330409166405\\
11.6006384615385	17.1212782816487\\
11.8006461538462	17.4652136354338\\
12.0006538461538	18.8191220154664\\
12.2006615384615	19.5543143006136\\
12.4006692307692	20.0199383967892\\
12.6006769230769	20.1724149711748\\
12.8006846153846	20.2500010035106\\
13.0006923076923	20.250001\\
13.2007	20.250001\\
13.4007076923077	20.250001\\
13.6007153846154	20.3274408798338\\
13.8007230769231	20.3275870000001\\
14.0007307692308	20.3275870000001\\
14.2007384615385	11.0902626159809\\
14.4007461538462	7.4464973400387\\
14.6007538461538	5.57410035057046\\
14.8007615384615	2.40234207017011\\
15.0007692307692	1.52731002751576\\
15.2007769230769	-2.41107365473325\\
15.4007846153846	-3.89619382829226\\
15.6007923076923	-7.19481373536492\\
15.8008	-8.19139410070171\\
16.0008076923077	-11.8742607980139\\
16.2008153846154	-12.1563770260425\\
16.4008230769231	-15.8291014861608\\
16.6008307692308	-15.9827534907374\\
16.8008384615385	-17.6135197083191\\
17.0008461538462	-19.0862596576208\\
17.2008538461538	-19.1637940101365\\
17.4008615384615	-19.9011877264146\\
17.6008692307692	-20.2500010203281\\
17.8008769230769	-20.3275869223662\\
18.0008846153846	-20.3275870000001\\
18.2008923076923	-20.3275870000001\\
18.4009	-20.3275870000001\\
18.6009076923077	-20.3275870000001\\
18.8009153846154	-20.3275870000001\\
19.0009230769231	-20.3275870000001\\
19.2009307692308	-10.5309400906064\\
19.4009384615385	-7.51683748694859\\
19.6009461538462	-6.18152675652285\\
19.8009538461538	-2.3273237735275\\
20.0009615384615	-2.04590201829912\\
20.2009692307692	1.24134889080711\\
20.4009769230769	1.31896600133252\\
20.6009846153846	1.318966\\
20.8009923076923	1.318966\\
21.001	1.318966\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	-5.639996\\
0.400207692307692	-11.191045\\
0.600215384615385	-16.565605\\
0.800223076923078	-21.678915\\
1.00023076923077	-26.450336\\
1.20023846153846	-30.80462\\
1.40024615384615	-34.673096\\
1.60025384615385	-37.994757\\
1.80026153846154	-40.717217\\
2.00026923076923	-42.797543\\
2.20027692307692	-44.202926\\
2.40028461538462	-44.911203\\
2.60029230769231	-44.911203\\
2.8003	-44.202926\\
3.00030769230769	-42.797543\\
3.20031538461538	-40.717217\\
3.40032307692308	-37.994757\\
3.60033076923077	-34.673096\\
3.80033846153846	-30.80462\\
4.00034615384615	-26.450336\\
4.20035384615385	-21.678915\\
4.40036153846154	-16.565605\\
4.60036923076923	-11.191045\\
4.80037692307692	-5.639996\\
5.00038461538461	0\\
5.20039230769231	5.639996\\
5.4004	11.191045\\
5.60040769230769	16.565605\\
5.80041538461538	21.678915\\
6.00042307692308	26.450336\\
6.20043076923077	30.80462\\
6.40043846153846	34.673096\\
6.60044615384616	37.994757\\
6.80045384615384	40.717217\\
7.00046153846154	42.797543\\
7.20046923076923	44.202926\\
7.40047692307692	44.911203\\
7.60048461538462	44.911203\\
7.80049230769231	44.202926\\
8.0005	42.797543\\
8.20050769230769	40.717217\\
8.40051538461539	37.994757\\
8.60052307692308	34.673096\\
8.80053076923077	30.80462\\
9.00053846153846	26.450336\\
9.20054615384615	21.678915\\
9.40055384615385	16.565605\\
9.60056153846154	11.191045\\
9.80056923076923	5.639996\\
10.0005769230769	-0\\
10.2005846153846	-5.639996\\
10.4005923076923	-11.191045\\
10.6006	-16.565605\\
10.8006076923077	-21.678915\\
11.0006153846154	-26.450336\\
11.2006230769231	-30.80462\\
11.4006307692308	-34.673096\\
11.6006384615385	-37.994757\\
11.8006461538462	-40.717217\\
12.0006538461538	-42.797543\\
12.2006615384615	-44.202926\\
12.4006692307692	-44.911203\\
12.6006769230769	-44.911203\\
12.8006846153846	-44.202926\\
13.0006923076923	-42.797543\\
13.2007	-40.717217\\
13.4007076923077	-37.994757\\
13.6007153846154	-34.673096\\
13.8007230769231	-30.80462\\
14.0007307692308	-26.450336\\
14.2007384615385	-21.678915\\
14.4007461538462	-16.565605\\
14.6007538461538	-11.191045\\
14.8007615384615	-5.639996\\
15.0007692307692	-0\\
15.2007769230769	5.639996\\
15.4007846153846	11.191045\\
15.6007923076923	16.565605\\
15.8008	21.678915\\
16.0008076923077	26.450336\\
16.2008153846154	30.80462\\
16.4008230769231	34.673096\\
16.6008307692308	37.994757\\
16.8008384615385	40.717217\\
17.0008461538462	42.797543\\
17.2008538461538	44.202926\\
17.4008615384615	44.911203\\
17.6008692307692	44.911203\\
17.8008769230769	44.202926\\
18.0008846153846	42.797543\\
18.2008923076923	40.717217\\
18.4009	37.994757\\
18.6009076923077	34.673096\\
18.8009153846154	30.80462\\
19.0009230769231	26.450336\\
19.2009307692308	21.678915\\
19.4009384615385	16.565605\\
19.6009461538462	11.191045\\
19.8009538461538	5.639996\\
20.0009615384615	-0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	3.759997\\
0.400207692307692	7.460697\\
0.600215384615385	11.043737\\
0.800223076923078	14.45261\\
1.00023076923077	17.633558\\
1.20023846153846	20.536413\\
1.40024615384615	23.115397\\
1.60025384615385	25.329838\\
1.80026153846154	27.144812\\
2.00026923076923	28.531695\\
2.20027692307692	29.468618\\
2.40028461538462	29.940802\\
2.60029230769231	29.940802\\
2.8003	29.468618\\
3.00030769230769	28.531695\\
3.20031538461538	27.144812\\
3.40032307692308	25.329838\\
3.60033076923077	23.115397\\
3.80033846153846	20.536413\\
4.00034615384615	17.633558\\
4.20035384615385	14.45261\\
4.40036153846154	11.043737\\
4.60036923076923	7.460697\\
4.80037692307692	3.759997\\
5.00038461538461	-0\\
5.20039230769231	-3.759997\\
5.4004	-7.460697\\
5.60040769230769	-11.043737\\
5.80041538461538	-14.45261\\
6.00042307692308	-17.633558\\
6.20043076923077	-20.536413\\
6.40043846153846	-23.115397\\
6.60044615384616	-25.329838\\
6.80045384615384	-27.144812\\
7.00046153846154	-28.531695\\
7.20046923076923	-29.468618\\
7.40047692307692	-29.940802\\
7.60048461538462	-29.940802\\
7.80049230769231	-29.468618\\
8.0005	-28.531695\\
8.20050769230769	-27.144812\\
8.40051538461539	-25.329838\\
8.60052307692308	-23.115397\\
8.80053076923077	-20.536413\\
9.00053846153846	-17.633558\\
9.20054615384615	-14.45261\\
9.40055384615385	-11.043737\\
9.60056153846154	-7.460697\\
9.80056923076923	-3.759997\\
10.0005769230769	0\\
10.2005846153846	3.759997\\
10.4005923076923	7.460697\\
10.6006	11.043737\\
10.8006076923077	14.45261\\
11.0006153846154	17.633558\\
11.2006230769231	20.536413\\
11.4006307692308	23.115397\\
11.6006384615385	25.329838\\
11.8006461538462	27.144812\\
12.0006538461538	28.531695\\
12.2006615384615	29.468618\\
12.4006692307692	29.940802\\
12.6006769230769	29.940802\\
12.8006846153846	29.468618\\
13.0006923076923	28.531695\\
13.2007	27.144812\\
13.4007076923077	25.329838\\
13.6007153846154	23.115397\\
13.8007230769231	20.536413\\
14.0007307692308	17.633558\\
14.2007384615385	14.45261\\
14.4007461538462	11.043737\\
14.6007538461538	7.460697\\
14.8007615384615	3.759997\\
15.0007692307692	0\\
15.2007769230769	-3.759997\\
15.4007846153846	-7.460697\\
15.6007923076923	-11.043737\\
15.8008	-14.45261\\
16.0008076923077	-17.633558\\
16.2008153846154	-20.536413\\
16.4008230769231	-23.115397\\
16.6008307692308	-25.329838\\
16.8008384615385	-27.144812\\
17.0008461538462	-28.531695\\
17.2008538461538	-29.468618\\
17.4008615384615	-29.940802\\
17.6008692307692	-29.940802\\
17.8008769230769	-29.468618\\
18.0008846153846	-28.531695\\
18.2008923076923	-27.144812\\
18.4009	-25.329838\\
18.6009076923077	-23.115397\\
18.8009153846154	-20.536413\\
19.0009230769231	-17.633558\\
19.2009307692308	-14.45261\\
19.4009384615385	-11.043737\\
19.6009461538462	-7.460697\\
19.8009538461538	-3.759997\\
20.0009615384615	0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	-7.519994\\
0.400207692307692	-14.921393\\
0.600215384615385	-22.087473\\
0.800223076923078	-28.90522\\
1.00023076923077	-35.267115\\
1.20023846153846	-41.072826\\
1.40024615384615	-46.230795\\
1.60025384615385	-50.659676\\
1.80026153846154	-54.289623\\
2.00026923076923	-57.063391\\
2.20027692307692	-58.937235\\
2.40028461538462	-59.881604\\
2.60029230769231	-59.881604\\
2.8003	-58.937235\\
3.00030769230769	-57.063391\\
3.20031538461538	-54.289623\\
3.40032307692308	-50.659676\\
3.60033076923077	-46.230795\\
3.80033846153846	-41.072826\\
4.00034615384615	-35.267115\\
4.20035384615385	-28.90522\\
4.40036153846154	-22.087473\\
4.60036923076923	-14.921393\\
4.80037692307692	-7.519994\\
5.00038461538461	0\\
5.20039230769231	7.519994\\
5.4004	14.921393\\
5.60040769230769	22.087473\\
5.80041538461538	28.90522\\
6.00042307692308	35.267115\\
6.20043076923077	41.072826\\
6.40043846153846	46.230795\\
6.60044615384616	50.659676\\
6.80045384615384	54.289623\\
7.00046153846154	57.063391\\
7.20046923076923	58.937235\\
7.40047692307692	59.881604\\
7.60048461538462	59.881604\\
7.80049230769231	58.937235\\
8.0005	57.063391\\
8.20050769230769	54.289623\\
8.40051538461539	50.659676\\
8.60052307692308	46.230795\\
8.80053076923077	41.072826\\
9.00053846153846	35.267115\\
9.20054615384615	28.90522\\
9.40055384615385	22.087473\\
9.60056153846154	14.921393\\
9.80056923076923	7.519994\\
10.0005769230769	-0\\
10.2005846153846	-7.519994\\
10.4005923076923	-14.921393\\
10.6006	-22.087473\\
10.8006076923077	-28.90522\\
11.0006153846154	-35.267115\\
11.2006230769231	-41.072826\\
11.4006307692308	-46.230795\\
11.6006384615385	-50.659676\\
11.8006461538462	-54.289623\\
12.0006538461538	-57.063391\\
12.2006615384615	-58.937235\\
12.4006692307692	-59.881604\\
12.6006769230769	-59.881604\\
12.8006846153846	-58.937235\\
13.0006923076923	-57.063391\\
13.2007	-54.289623\\
13.4007076923077	-50.659676\\
13.6007153846154	-46.230795\\
13.8007230769231	-41.072826\\
14.0007307692308	-35.267115\\
14.2007384615385	-28.90522\\
14.4007461538462	-22.087473\\
14.6007538461538	-14.921393\\
14.8007615384615	-7.519994\\
15.0007692307692	-0\\
15.2007769230769	7.519994\\
15.4007846153846	14.921393\\
15.6007923076923	22.087473\\
15.8008	28.90522\\
16.0008076923077	35.267115\\
16.2008153846154	41.072826\\
16.4008230769231	46.230795\\
16.6008307692308	50.659676\\
16.8008384615385	54.289623\\
17.0008461538462	57.063391\\
17.2008538461538	58.937235\\
17.4008615384615	59.881604\\
17.6008692307692	59.881604\\
17.8008769230769	58.937235\\
18.0008846153846	57.063391\\
18.2008923076923	54.289623\\
18.4009	50.659676\\
18.6009076923077	46.230795\\
18.8009153846154	41.072826\\
19.0009230769231	35.267115\\
19.2009307692308	28.90522\\
19.4009384615385	22.087473\\
19.6009461538462	14.921393\\
19.8009538461538	7.519994\\
20.0009615384615	-0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\addplot [color=mycolor4, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	2.506665\\
0.400207692307692	4.973798\\
0.600215384615385	7.362491\\
0.800223076923078	9.635073\\
1.00023076923077	11.755705\\
1.20023846153846	13.690942\\
1.40024615384615	15.410265\\
1.60025384615385	16.886559\\
1.80026153846154	18.096541\\
2.00026923076923	19.02113\\
2.20027692307692	19.645745\\
2.40028461538462	19.960535\\
2.60029230769231	19.960535\\
2.8003	19.645745\\
3.00030769230769	19.02113\\
3.20031538461538	18.096541\\
3.40032307692308	16.886559\\
3.60033076923077	15.410265\\
3.80033846153846	13.690942\\
4.00034615384615	11.755705\\
4.20035384615385	9.635073\\
4.40036153846154	7.362491\\
4.60036923076923	4.973798\\
4.80037692307692	2.506665\\
5.00038461538461	-0\\
5.20039230769231	-2.506665\\
5.4004	-4.973798\\
5.60040769230769	-7.362491\\
5.80041538461538	-9.635073\\
6.00042307692308	-11.755705\\
6.20043076923077	-13.690942\\
6.40043846153846	-15.410265\\
6.60044615384616	-16.886559\\
6.80045384615384	-18.096541\\
7.00046153846154	-19.02113\\
7.20046923076923	-19.645745\\
7.40047692307692	-19.960535\\
7.60048461538462	-19.960535\\
7.80049230769231	-19.645745\\
8.0005	-19.02113\\
8.20050769230769	-18.096541\\
8.40051538461539	-16.886559\\
8.60052307692308	-15.410265\\
8.80053076923077	-13.690942\\
9.00053846153846	-11.755705\\
9.20054615384615	-9.635073\\
9.40055384615385	-7.362491\\
9.60056153846154	-4.973798\\
9.80056923076923	-2.506665\\
10.0005769230769	0\\
10.2005846153846	2.506665\\
10.4005923076923	4.973798\\
10.6006	7.362491\\
10.8006076923077	9.635073\\
11.0006153846154	11.755705\\
11.2006230769231	13.690942\\
11.4006307692308	15.410265\\
11.6006384615385	16.886559\\
11.8006461538462	18.096541\\
12.0006538461538	19.02113\\
12.2006615384615	19.645745\\
12.4006692307692	19.960535\\
12.6006769230769	19.960535\\
12.8006846153846	19.645745\\
13.0006923076923	19.02113\\
13.2007	18.096541\\
13.4007076923077	16.886559\\
13.6007153846154	15.410265\\
13.8007230769231	13.690942\\
14.0007307692308	11.755705\\
14.2007384615385	9.635073\\
14.4007461538462	7.362491\\
14.6007538461538	4.973798\\
14.8007615384615	2.506665\\
15.0007692307692	0\\
15.2007769230769	-2.506665\\
15.4007846153846	-4.973798\\
15.6007923076923	-7.362491\\
15.8008	-9.635073\\
16.0008076923077	-11.755705\\
16.2008153846154	-13.690942\\
16.4008230769231	-15.410265\\
16.6008307692308	-16.886559\\
16.8008384615385	-18.096541\\
17.0008461538462	-19.02113\\
17.2008538461538	-19.645745\\
17.4008615384615	-19.960535\\
17.6008692307692	-19.960535\\
17.8008769230769	-19.645745\\
18.0008846153846	-19.02113\\
18.2008923076923	-18.096541\\
18.4009	-16.886559\\
18.6009076923077	-15.410265\\
18.8009153846154	-13.690942\\
19.0009230769231	-11.755705\\
19.2009307692308	-9.635073\\
19.4009384615385	-7.362491\\
19.6009461538462	-4.973798\\
19.8009538461538	-2.506665\\
20.0009615384615	0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figwidth,
height=\figheight,
at={(0.506\figwidth,0\figheight)},
scale only axis,
xmin=-0.5,
xmax=20.5,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={time~[s]},
ymin=-62,
ymax=62,
ytick={-60,-30,0,30,60},
yticklabels={{},{},{},{},{}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(c)},
ylabel near ticks,
xlabel near ticks,
title style={below=55ex,font=\normalfont},
legend style={at={(0.05,0.75)},anchor=south west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	3.04838699536257\\
-4.59998461538462	3.04838699999999\\
-4.39997692307692	3.01191515256346\\
-4.19996923076923	2.61374813546025\\
-3.99996153846154	2.04082177586473\\
-3.79995384615385	1.43675492372695\\
-3.59994615384615	0.811764819972326\\
-3.39993846153846	0.332619928027021\\
-3.19993076923077	0.108777730938294\\
-2.99992307692308	-0.0376168018775808\\
-2.79991538461538	-0.145932869546459\\
-2.59990769230769	-0.217744601486455\\
-2.3999	-0.258252303990613\\
-2.19989230769231	-0.290323000007808\\
-1.99988461538462	-0.290323\\
-1.79987692307692	-0.326614979586686\\
-1.59986923076923	-0.326612999999999\\
-1.39986153846154	-0.326612999999999\\
-1.19985384615385	-0.326612999999999\\
-0.999846153846154	-0.326612999999999\\
-0.799838461538461	-0.326612999999999\\
-0.599830769230769	-0.326612999999999\\
-0.399823076923076	-0.326612999999999\\
-0.199815384615384	-0.326612999999999\\
0.000192307692307381	-0.326612999999999\\
0.200200000000001	-0.326612999999999\\
0.400207692307692	-0.958305598802149\\
0.600215384615385	-6.24446919571843\\
0.800223076923078	-11.8659209761975\\
1.00023076923077	-17.1226547653791\\
1.20023846153846	-21.9069613795471\\
1.40024615384615	-27.6826897624882\\
1.60025384615385	-31.9666519852561\\
1.80026153846154	-35.9011768424468\\
2.00026923076923	-39.3154477351993\\
2.20027692307692	-41.0326426751475\\
2.40028461538462	-42.0582403367979\\
2.60029230769231	-42.9359473361792\\
2.8003	-43.1491600679437\\
3.00030769230769	-43.1491900000001\\
3.20031538461538	-42.3508578869108\\
3.40032307692308	-36.2993109286832\\
3.60033076923077	-24.7406929821368\\
3.80033846153846	-19.5834308558602\\
4.00034615384615	-16.8846667780978\\
4.20035384615385	-14.7151763759507\\
4.40036153846154	-11.2123361815189\\
4.60036923076923	-8.27072211795894\\
4.80037692307692	-5.62258844873624\\
5.00038461538461	-2.57640183591659\\
5.20039230769231	0.452437635293116\\
5.4004	3.47570105584165\\
5.60040769230769	6.91481446019503\\
5.80041538461538	10.2130080466379\\
6.00042307692308	13.1155599724719\\
6.20043076923077	15.3394937569682\\
6.40043846153846	18.2926739127561\\
6.60044615384616	21.419478014427\\
6.80045384615384	24.5974438558851\\
7.00046153846154	27.799084916342\\
7.20046923076923	30.7630783707926\\
7.40047692307692	33.6399234105634\\
7.60048461538462	36.509359118439\\
7.80049230769231	39.3284075835572\\
8.0005	42.3757690897072\\
8.20050769230769	45.1007291014925\\
8.40051538461539	46.61418453967\\
8.60052307692308	47.0328061087208\\
8.80053076923077	47.1788372649302\\
9.00053846153846	47.2137059998606\\
9.20054615384615	47.2137059999999\\
9.40055384615385	47.2137059999999\\
9.60056153846154	47.2137059999999\\
9.80056923076923	47.2499970601909\\
10.0005769230769	47.2499969999999\\
10.2005846153846	47.2499969999999\\
10.4005923076923	47.2499969999999\\
10.6006	47.2499969999999\\
10.8006076923077	47.2499969999999\\
11.0006153846154	47.1772311174075\\
11.2006230769231	46.8086057182316\\
11.4006307692308	46.7056913457726\\
11.6006384615385	46.4563856645807\\
11.8006461538462	46.0491917832292\\
12.0006538461538	45.6529038905933\\
12.2006615384615	45.1300660850677\\
12.4006692307692	43.140739324654\\
12.6006769230769	38.7997847477619\\
12.8006846153846	34.7563523849263\\
13.0006923076923	31.1831209773013\\
13.2007	28.8276344775066\\
13.4007076923077	26.3137389193821\\
13.6007153846154	22.5719771809901\\
13.8007230769231	19.5934206509713\\
14.0007307692308	16.981011567582\\
14.2007384615385	13.7626075864907\\
14.4007461538462	10.488856434826\\
14.6007538461538	7.69383477940149\\
14.8007615384615	5.01818034460812\\
15.0007692307692	2.21359648093001\\
15.2007769230769	-0.429086871264958\\
15.4007846153846	-2.90299740184779\\
15.6007923076923	-6.08720638750178\\
15.8008	-9.31664509915804\\
16.0008076923077	-12.5312642686792\\
16.2008153846154	-16.4588049338025\\
16.4008230769231	-18.6345357622178\\
16.6008307692308	-21.0750578176025\\
16.8008384615385	-24.0457131599276\\
17.0008461538462	-27.0355788633554\\
17.2008538461538	-30.1158097671725\\
17.4008615384615	-32.9691975499695\\
17.6008692307692	-36.7721676865369\\
17.8008769230769	-39.6802667375975\\
18.0008846153846	-42.0600284053897\\
18.2008923076923	-44.0922760528937\\
18.4009	-44.3830610051987\\
18.6009076923077	-44.3830610000001\\
18.8009153846154	-43.0789768542392\\
19.0009230769231	-33.0262780151471\\
19.2009307692308	-22.1734918789149\\
19.4009384615385	-16.724504542109\\
19.6009461538462	-12.7249413023823\\
19.8009538461538	-7.9473858156072\\
20.0009615384615	-3.62481626692092\\
20.2009692307692	-0.411076896960423\\
20.4009769230769	1.03346197699468\\
20.6009846153846	1.34431982948521\\
20.8009923076923	1.37903195629594\\
21.001	1.379032\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	-1.74193369173079\\
-4.59998461538462	-1.74193599999999\\
-4.39997692307692	-1.74193599999999\\
-4.19996923076923	-1.74193599999999\\
-3.99996153846154	-1.74193599999999\\
-3.79995384615385	-1.74193599999999\\
-3.59994615384615	-1.74193599999999\\
-3.39993846153846	-1.74193599999999\\
-3.19993076923077	-1.74193599999999\\
-2.99992307692308	-1.74193599999999\\
-2.79991538461538	-1.74193599999999\\
-2.59990769230769	-1.74193599999999\\
-2.3999	-1.66935499051744\\
-2.19989230769231	-1.59677401194928\\
-1.99988461538462	-1.52419399051757\\
-1.79987692307692	-1.4512107023749\\
-1.59986923076923	-1.3036142940624\\
-1.39986153846154	-1.23386790218212\\
-1.19985384615385	-1.08881835495384\\
-0.999846153846154	-0.869703135945451\\
-0.799838461538461	-0.653233759520535\\
-0.599830769230769	-0.362534090243457\\
-0.399823076923076	-0.144890209227589\\
-0.199815384615384	0.0724487401342374\\
0.000192307692307381	0.293487179703522\\
0.200200000000001	0.468519184729358\\
0.400207692307692	1.5566173344994\\
0.600215384615385	4.69357895121662\\
0.800223076923078	10.3837673211433\\
1.00023076923077	18.2009076100287\\
1.20023846153846	25.0142927402076\\
1.40024615384615	29.3398183011457\\
1.60025384615385	32.962257225452\\
1.80026153846154	36.715572680522\\
2.00026923076923	40.4490097793557\\
2.20027692307692	44.1898566556186\\
2.40028461538462	46.2071202210711\\
2.60029230769231	47.2863669803043\\
2.8003	47.7963293283089\\
3.00030769230769	48.0482724382878\\
3.20031538461538	48.2623014419764\\
3.40032307692308	48.9387530631244\\
3.60033076923077	49.7184959690626\\
3.80033846153846	49.9353553261716\\
4.00034615384615	50.0080678425318\\
4.20035384615385	50.0806480025046\\
4.40036153846154	50.1532003208527\\
4.60036923076923	50.1532290000002\\
4.80037692307692	50.1532290000002\\
5.00038461538461	50.2258100005705\\
5.20039230769231	50.22581\\
5.4004	50.1528538051847\\
5.60040769230769	49.3502617718194\\
5.80041538461538	46.0823980368021\\
6.00042307692308	44.7796320267557\\
6.20043076923077	44.6370942968612\\
6.40043846153846	44.4909869560155\\
6.60044615384616	44.4919380000003\\
6.80045384615384	44.4193580591766\\
7.00046153846154	44.4193579999999\\
7.20046923076923	44.4193579999999\\
7.40047692307692	44.4193579999999\\
7.60048461538462	44.4193579999999\\
7.80049230769231	44.3467769897944\\
8.0005	44.3467770000001\\
8.20050769230769	44.3467770000001\\
8.40051538461539	41.9202848719364\\
8.60052307692308	34.9619133114489\\
8.80053076923077	26.0783721575569\\
9.00053846153846	24.4596792157329\\
9.20054615384615	23.862212739006\\
9.40055384615385	20.3596891795263\\
9.60056153846154	14.9797553855592\\
9.80056923076923	10.4761513254482\\
10.0005769230769	6.35282289861383\\
10.2005846153846	1.00161825901243\\
10.4005923076923	-4.36148590815646\\
10.6006	-9.56986516750384\\
10.8006076923077	-15.2007046890319\\
11.0006153846154	-20.6374171476336\\
11.2006230769231	-25.1791774987567\\
11.4006307692308	-29.5169146586333\\
11.6006384615385	-33.8685439658735\\
11.8006461538462	-38.1052493254346\\
12.0006538461538	-42.4509522605268\\
12.2006615384615	-45.9739013386106\\
12.4006692307692	-47.5350687748908\\
12.6006769230769	-48.1962502905981\\
12.8006846153846	-48.5169790461345\\
13.0006923076923	-48.7031593355958\\
13.2007	-48.774196804549\\
13.4007076923077	-48.8467769994919\\
13.6007153846154	-48.9193579998516\\
13.8007230769231	-48.9919389996495\\
14.0007307692308	-49.0644591360418\\
14.2007384615385	-49.0645190000001\\
14.4007461538462	-49.0645190000001\\
14.6007538461538	-49.0645190000001\\
14.8007615384615	-49.0645190000001\\
15.0007692307692	-49.0645190000001\\
15.2007769230769	-48.886095927163\\
15.4007846153846	-48.7741970003983\\
15.6007923076923	-48.7016160000152\\
15.8008	-48.7016159999999\\
16.0008076923077	-48.4635504732819\\
16.2008153846154	-47.664909335639\\
16.4008230769231	-46.4953195116438\\
16.6008307692308	-45.3769403099112\\
16.8008384615385	-44.6344747301033\\
17.0008461538462	-44.2008357850912\\
17.2008538461538	-43.9661600830975\\
17.4008615384615	-43.838713070126\\
17.6008692307692	-43.7661319921317\\
17.8008769230769	-43.6935509999865\\
18.0008846153846	-43.6935510000001\\
18.2008923076923	-43.6209710000056\\
18.4009	-43.0951406722035\\
18.6009076923077	-39.9530472209478\\
18.8009153846154	-32.8492247167319\\
19.0009230769231	-25.4640926036344\\
19.2009307692308	-21.2833901205023\\
19.4009384615385	-17.863492858164\\
19.6009461538462	-13.7574533063081\\
19.8009538461538	-8.93411344051408\\
20.0009615384615	-3.79423594827993\\
20.2009692307692	0.920857543399437\\
20.4009769230769	2.96496334893679\\
20.6009846153846	3.77732042354351\\
20.8009923076923	4.1395417656509\\
21.001	4.28226354710238\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	0\\
0.400207692307692	-3.01666753548531\\
0.600215384615385	-10.9877266388912\\
0.800223076923078	-16.1361995243863\\
1.00023076923077	-20.2217234481145\\
1.20023846153846	-24.2707009027328\\
1.40024615384615	-29.2213624751038\\
1.60025384615385	-33.6771683150613\\
1.80026153846154	-38.1546534376866\\
2.00026923076923	-42.5583340306227\\
2.20027692307692	-45.6137856744806\\
2.40028461538462	-46.6712381171169\\
2.60029230769231	-46.8871057112926\\
2.8003	-46.9596809994917\\
3.00030769230769	-47.032260769511\\
3.20031538461538	-47.032261\\
3.40032307692308	-47.032261\\
3.60033076923077	-47.032261\\
3.80033846153846	-47.032261\\
4.00034615384615	-47.032261\\
4.20035384615385	-47.032261\\
4.40036153846154	-47.032261\\
4.60036923076923	-46.5236765284508\\
4.80037692307692	-45.6647893750837\\
5.00038461538461	-44.9970160224419\\
5.20039230769231	-44.7822602068703\\
5.4004	-44.7096799999862\\
5.60040769230769	-44.7096799999998\\
5.80041538461538	-44.6370999893423\\
6.00042307692308	-44.6370999999999\\
6.20043076923077	-44.6370999999999\\
6.40043846153846	-44.6370999999999\\
6.60044615384616	-44.6370999999999\\
6.80045384615384	-44.6370999999999\\
7.00046153846154	-44.6370999999999\\
7.20046923076923	-44.6370999999999\\
7.40047692307692	-44.6370999999999\\
7.60048461538462	-44.6370999999999\\
7.80049230769231	-44.6370999999999\\
8.0005	-44.6370999999999\\
8.20050769230769	-44.6370999999999\\
8.40051538461539	-38.764834337786\\
8.60052307692308	-32.6201662283697\\
8.80053076923077	-29.2739478704058\\
9.00053846153846	-23.9153812216703\\
9.20054615384615	-19.5476610192661\\
9.40055384615385	-14.9298280181081\\
9.60056153846154	-10.367653193296\\
9.80056923076923	-5.55474202043748\\
10.0005769230769	-1.02276565713053\\
10.2005846153846	3.34170481703186\\
10.4005923076923	7.86120097803434\\
10.6006	12.1603641346425\\
10.8006076923077	16.4550501205607\\
11.0006153846154	20.6214702503899\\
11.2006230769231	25.0103267322476\\
11.4006307692308	29.6069355595478\\
11.6006384615385	33.8173653976017\\
11.8006461538462	38.1713033036306\\
12.0006538461538	42.5154937963744\\
12.2006615384615	45.4060590199499\\
12.4006692307692	46.5220254166863\\
12.6006769230769	46.6693599375089\\
12.8006846153846	46.6693580000001\\
13.0006923076923	46.7419389986423\\
13.2007	46.741939\\
13.4007076923077	46.741939\\
13.6007153846154	46.741939\\
13.8007230769231	46.741939\\
14.0007307692308	46.741939\\
14.2007384615385	46.741939\\
14.4007461538462	46.741939\\
14.6007538461538	46.4935814469629\\
14.8007615384615	45.8454281092905\\
15.0007692307692	45.3152564944726\\
15.2007769230769	45.0726532780761\\
15.4007846153846	44.9274712753511\\
15.6007923076923	44.9274220000001\\
15.8008	44.8549631045018\\
16.0008076923077	44.8548420000001\\
16.2008153846154	44.8548420000001\\
16.4008230769231	44.8548420000001\\
16.6008307692308	44.8548420000001\\
16.8008384615385	44.8548420000001\\
17.0008461538462	44.8548420000001\\
17.2008538461538	44.7818858051843\\
17.4008615384615	44.7822609999999\\
17.6008692307692	44.7822609999998\\
17.8008769230769	44.7822609999998\\
18.0008846153846	44.7822609999998\\
18.2008923076923	44.7220205019507\\
18.4009	37.1626176647244\\
18.6009076923077	32.2771255298552\\
18.8009153846154	28.9283419707108\\
19.0009230769231	24.2921380581959\\
19.2009307692308	19.4737796517073\\
19.4009384615385	14.9520625616504\\
19.6009461538462	10.78113271703\\
19.8009538461538	6.19062073520007\\
20.0009615384615	1.61039374898643\\
20.2009692307692	-1.37159480701601\\
20.4009769230769	-1.66935267173858\\
20.6009846153846	-1.7419359995078\\
20.8009923076923	-1.74193599999999\\
21.001	-1.81451600057051\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	7.17048417971327\\
-4.59998461538462	0.388027837376478\\
-4.39997692307692	-0.157406817971532\\
-4.19996923076923	-0.232759000002198\\
-3.99996153846154	-0.232759\\
-3.79995384615385	-0.310215542658316\\
-3.59994615384615	-0.310345000000046\\
-3.39993846153846	-0.310345\\
-3.19993076923077	-0.310345\\
-2.99992307692308	-0.310345\\
-2.79991538461538	-0.310345\\
-2.59990769230769	-0.310345\\
-2.3999	-0.310345\\
-2.19989230769231	-0.310345\\
-1.99988461538462	-0.310345\\
-1.79987692307692	-0.310345\\
-1.59986923076923	-0.310345\\
-1.39986153846154	-0.310345\\
-1.19985384615385	-0.310345\\
-0.999846153846154	-0.310345\\
-0.799838461538461	-0.310345\\
-0.599830769230769	-0.310345\\
-0.399823076923076	-0.310345\\
-0.199815384615384	-0.310345\\
0.000192307692307381	-0.310345\\
0.200200000000001	13.4793585013669\\
0.400207692307692	19.5839691348455\\
0.600215384615385	19.9395401717949\\
0.800223076923078	20.0262710157431\\
1.00023076923077	20.2526329909943\\
1.20023846153846	20.250000999999\\
1.40024615384615	20.3275890714505\\
1.60025384615385	20.3275870000001\\
1.80026153846154	20.4051729985486\\
2.00026923076923	20.4827589250239\\
2.20027692307692	-8.17602687259142\\
2.40028461538462	-21.9250360544959\\
2.60029230769231	-22.5734904560142\\
2.8003	-22.577587\\
3.00030769230769	-22.5775870000001\\
3.20031538461538	-22.5775870000001\\
3.40032307692308	-22.5775870000001\\
3.60033076923077	-22.5775870000001\\
3.80033846153846	-22.5775870000001\\
4.00034615384615	-22.5775870000001\\
4.20035384615385	-22.5775870000001\\
4.40036153846154	-22.2614914296567\\
4.60036923076923	-18.8534469861379\\
4.80037692307692	-18.7758630000058\\
5.00038461538461	-18.7758629999999\\
5.20039230769231	-18.7758629999999\\
5.4004	-18.7758629999999\\
5.60040769230769	-18.7758629999999\\
5.80041538461538	-18.7758629999999\\
6.00042307692308	-18.7758629999999\\
6.20043076923077	-18.7758629999999\\
6.40043846153846	-18.7758629999999\\
6.60044615384616	-18.7758629999999\\
6.80045384615384	-18.7758629999999\\
7.00046153846154	-18.7758629999999\\
7.20046923076923	-18.7758629999999\\
7.40047692307692	-18.7758629999999\\
7.60048461538462	-18.7758629999999\\
7.80049230769231	-18.7758629999999\\
8.0005	-20.7932575621603\\
8.20050769230769	10.4114877794248\\
8.40051538461539	19.9573966580619\\
8.60052307692308	20.7155228395526\\
8.80053076923077	20.8706715521434\\
9.00053846153846	20.87069\\
9.20054615384615	20.87069\\
9.40055384615385	20.87069\\
9.60056153846154	20.87069\\
9.80056923076923	20.87069\\
10.0005769230769	20.87069\\
10.2005846153846	20.87069\\
10.4005923076923	20.87069\\
10.6006	20.87069\\
10.8006076923077	20.87069\\
11.0006153846154	20.87069\\
11.2006230769231	20.87069\\
11.4006307692308	20.87069\\
11.6006384615385	20.87069\\
11.8006461538462	20.87069\\
12.0006538461538	20.87069\\
12.2006615384615	-16.5590244515901\\
12.4006692307692	-19.2930593124036\\
12.6006769230769	-20.7188160120758\\
12.8006846153846	-20.7931039999094\\
13.0006923076923	-20.7931040000001\\
13.2007	-20.8738916369575\\
13.4007076923077	-20.8706899999992\\
13.6007153846154	-20.87069\\
13.8007230769231	-20.87069\\
14.0007307692308	-20.87069\\
14.2007384615385	-20.87069\\
14.4007461538462	-20.87069\\
14.6007538461538	-20.87069\\
14.8007615384615	-20.87069\\
15.0007692307692	-20.87069\\
15.2007769230769	-20.87069\\
15.4007846153846	-20.87069\\
15.6007923076923	-20.87069\\
15.8008	-20.87069\\
16.0008076923077	-20.87069\\
16.2008153846154	-20.87069\\
16.4008230769231	-20.87069\\
16.6008307692308	-20.87069\\
16.8008384615385	-20.87069\\
17.0008461538462	-20.87069\\
17.2008538461538	-20.87069\\
17.4008615384615	-20.87069\\
17.6008692307692	-20.87069\\
17.8008769230769	-20.87069\\
18.0008846153846	-20.87069\\
18.2008923076923	7.83620688288324\\
18.4009	7.836207\\
18.6009076923077	0.602278000743528\\
18.8009153846154	-0.310233907210142\\
19.0009230769231	-0.387930987226767\\
19.2009307692308	-0.387931\\
19.4009384615385	-0.387931\\
19.6009461538462	-0.387931\\
19.8009538461538	-0.387931\\
20.0009615384615	-0.387931\\
20.2009692307692	-0.387931\\
20.4009769230769	-0.387931\\
20.6009846153846	-0.387931\\
20.8009923076923	-0.387931\\
21.001	-0.387931\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	-4.5\\
0.400207692307692	-9\\
0.600215384615385	-13.5\\
0.800223076923078	-18\\
1.00023076923077	-22.5\\
1.20023846153846	-27\\
1.40024615384615	-31.5\\
1.60025384615385	-36\\
1.80026153846154	-40.5\\
2.00026923076923	-45\\
2.20027692307692	-42\\
2.40028461538462	-39\\
2.60029230769231	-36\\
2.8003	-33\\
3.00030769230769	-30\\
3.20031538461538	-27\\
3.40032307692308	-24\\
3.60033076923077	-21\\
3.80033846153846	-18\\
4.00034615384615	-15\\
4.20035384615385	-12\\
4.40036153846154	-9\\
4.60036923076923	-6\\
4.80037692307692	-3\\
5.00038461538461	0\\
5.20039230769231	3\\
5.4004	6\\
5.60040769230769	9\\
5.80041538461538	12\\
6.00042307692308	15\\
6.20043076923077	18\\
6.40043846153846	21\\
6.60044615384616	24\\
6.80045384615384	27\\
7.00046153846154	30\\
7.20046923076923	33\\
7.40047692307692	36\\
7.60048461538462	39\\
7.80049230769231	42\\
8.0005	45\\
8.20050769230769	45\\
8.40051538461539	45\\
8.60052307692308	45\\
8.80053076923077	45\\
9.00053846153846	45\\
9.20054615384615	45\\
9.40055384615385	45\\
9.60056153846154	45\\
9.80056923076923	45\\
10.0005769230769	45\\
10.2005846153846	45\\
10.4005923076923	45\\
10.6006	45\\
10.8006076923077	45\\
11.0006153846154	45\\
11.2006230769231	45\\
11.4006307692308	45\\
11.6006384615385	45\\
11.8006461538462	45\\
12.0006538461538	45\\
12.2006615384615	42\\
12.4006692307692	39\\
12.6006769230769	36\\
12.8006846153846	33\\
13.0006923076923	30\\
13.2007	27\\
13.4007076923077	24\\
13.6007153846154	21\\
13.8007230769231	18\\
14.0007307692308	15\\
14.2007384615385	12\\
14.4007461538462	9\\
14.6007538461538	6\\
14.8007615384615	3\\
15.0007692307692	0\\
15.2007769230769	-3\\
15.4007846153846	-6\\
15.6007923076923	-9\\
15.8008	-12\\
16.0008076923077	-15\\
16.2008153846154	-18\\
16.4008230769231	-21\\
16.6008307692308	-24\\
16.8008384615385	-27\\
17.0008461538462	-30\\
17.2008538461538	-33\\
17.4008615384615	-36\\
17.6008692307692	-39\\
17.8008769230769	-42\\
18.0008846153846	-45\\
18.2008923076923	-40.5\\
18.4009	-36\\
18.6009076923077	-31.5\\
18.8009153846154	-27\\
19.0009230769231	-22.5\\
19.2009307692308	-18\\
19.4009384615385	-13.5\\
19.6009461538462	-9\\
19.8009538461538	-4.5\\
20.0009615384615	0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	4.5\\
0.400207692307692	9\\
0.600215384615385	13.5\\
0.800223076923078	18\\
1.00023076923077	22.5\\
1.20023846153846	27\\
1.40024615384615	31.5\\
1.60025384615385	36\\
1.80026153846154	40.5\\
2.00026923076923	45\\
2.20027692307692	45\\
2.40028461538462	45\\
2.60029230769231	45\\
2.8003	45\\
3.00030769230769	45\\
3.20031538461538	45\\
3.40032307692308	45\\
3.60033076923077	45\\
3.80033846153846	45\\
4.00034615384615	45\\
4.20035384615385	45\\
4.40036153846154	45\\
4.60036923076923	45\\
4.80037692307692	45\\
5.00038461538461	45\\
5.20039230769231	45\\
5.4004	45\\
5.60040769230769	45\\
5.80041538461538	45\\
6.00042307692308	45\\
6.20043076923077	45\\
6.40043846153846	45\\
6.60044615384616	45\\
6.80045384615384	45\\
7.00046153846154	45\\
7.20046923076923	45\\
7.40047692307692	45\\
7.60048461538462	45\\
7.80049230769231	45\\
8.0005	45\\
8.20050769230769	40.5\\
8.40051538461539	36\\
8.60052307692308	31.5\\
8.80053076923077	27\\
9.00053846153846	22.5\\
9.20054615384615	18\\
9.40055384615385	13.5\\
9.60056153846154	9\\
9.80056923076923	4.5\\
10.0005769230769	0\\
10.2005846153846	-4.5\\
10.4005923076923	-9\\
10.6006	-13.5\\
10.8006076923077	-18\\
11.0006153846154	-22.5\\
11.2006230769231	-27\\
11.4006307692308	-31.5\\
11.6006384615385	-36\\
11.8006461538462	-40.5\\
12.0006538461538	-45\\
12.2006615384615	-45\\
12.4006692307692	-45\\
12.6006769230769	-45\\
12.8006846153846	-45\\
13.0006923076923	-45\\
13.2007	-45\\
13.4007076923077	-45\\
13.6007153846154	-45\\
13.8007230769231	-45\\
14.0007307692308	-45\\
14.2007384615385	-45\\
14.4007461538462	-45\\
14.6007538461538	-45\\
14.8007615384615	-45\\
15.0007692307692	-45\\
15.2007769230769	-45\\
15.4007846153846	-45\\
15.6007923076923	-45\\
15.8008	-45\\
16.0008076923077	-45\\
16.2008153846154	-45\\
16.4008230769231	-45\\
16.6008307692308	-45\\
16.8008384615385	-45\\
17.0008461538462	-45\\
17.2008538461538	-45\\
17.4008615384615	-45\\
17.6008692307692	-45\\
17.8008769230769	-45\\
18.0008846153846	-45\\
18.2008923076923	-40.5\\
18.4009	-36\\
18.6009076923077	-31.5\\
18.8009153846154	-27\\
19.0009230769231	-22.5\\
19.2009307692308	-18\\
19.4009384615385	-13.5\\
19.6009461538462	-9\\
19.8009538461538	-4.5\\
20.0009615384615	0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	-4.5\\
0.400207692307692	-9\\
0.600215384615385	-13.5\\
0.800223076923078	-18\\
1.00023076923077	-22.5\\
1.20023846153846	-27\\
1.40024615384615	-31.5\\
1.60025384615385	-36\\
1.80026153846154	-40.5\\
2.00026923076923	-45\\
2.20027692307692	-45\\
2.40028461538462	-45\\
2.60029230769231	-45\\
2.8003	-45\\
3.00030769230769	-45\\
3.20031538461538	-45\\
3.40032307692308	-45\\
3.60033076923077	-45\\
3.80033846153846	-45\\
4.00034615384615	-45\\
4.20035384615385	-45\\
4.40036153846154	-45\\
4.60036923076923	-45\\
4.80037692307692	-45\\
5.00038461538461	-45\\
5.20039230769231	-45\\
5.4004	-45\\
5.60040769230769	-45\\
5.80041538461538	-45\\
6.00042307692308	-45\\
6.20043076923077	-45\\
6.40043846153846	-45\\
6.60044615384616	-45\\
6.80045384615384	-45\\
7.00046153846154	-45\\
7.20046923076923	-45\\
7.40047692307692	-45\\
7.60048461538462	-45\\
7.80049230769231	-45\\
8.0005	-45\\
8.20050769230769	-40.5\\
8.40051538461539	-36\\
8.60052307692308	-31.5\\
8.80053076923077	-27\\
9.00053846153846	-22.5\\
9.20054615384615	-18\\
9.40055384615385	-13.5\\
9.60056153846154	-9\\
9.80056923076923	-4.5\\
10.0005769230769	0\\
10.2005846153846	4.5\\
10.4005923076923	9\\
10.6006	13.5\\
10.8006076923077	18\\
11.0006153846154	22.5\\
11.2006230769231	27\\
11.4006307692308	31.5\\
11.6006384615385	36\\
11.8006461538462	40.5\\
12.0006538461538	45\\
12.2006615384615	45\\
12.4006692307692	45\\
12.6006769230769	45\\
12.8006846153846	45\\
13.0006923076923	45\\
13.2007	45\\
13.4007076923077	45\\
13.6007153846154	45\\
13.8007230769231	45\\
14.0007307692308	45\\
14.2007384615385	45\\
14.4007461538462	45\\
14.6007538461538	45\\
14.8007615384615	45\\
15.0007692307692	45\\
15.2007769230769	45\\
15.4007846153846	45\\
15.6007923076923	45\\
15.8008	45\\
16.0008076923077	45\\
16.2008153846154	45\\
16.4008230769231	45\\
16.6008307692308	45\\
16.8008384615385	45\\
17.0008461538462	45\\
17.2008538461538	45\\
17.4008615384615	45\\
17.6008692307692	45\\
17.8008769230769	45\\
18.0008846153846	45\\
18.2008923076923	40.5\\
18.4009	36\\
18.6009076923077	31.5\\
18.8009153846154	27\\
19.0009230769231	22.5\\
19.2009307692308	18\\
19.4009384615385	13.5\\
19.6009461538462	9\\
19.8009538461538	4.5\\
20.0009615384615	0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\addplot [color=mycolor4, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	20\\
0.400207692307692	20\\
0.600215384615385	20\\
0.800223076923078	20\\
1.00023076923077	20\\
1.20023846153846	20\\
1.40024615384615	20\\
1.60025384615385	20\\
1.80026153846154	20\\
2.00026923076923	20\\
2.20027692307692	-20\\
2.40028461538462	-20\\
2.60029230769231	-20\\
2.8003	-20\\
3.00030769230769	-20\\
3.20031538461538	-20\\
3.40032307692308	-20\\
3.60033076923077	-20\\
3.80033846153846	-20\\
4.00034615384615	-20\\
4.20035384615385	-20\\
4.40036153846154	-20\\
4.60036923076923	-20\\
4.80037692307692	-20\\
5.00038461538461	-20\\
5.20039230769231	-20\\
5.4004	-20\\
5.60040769230769	-20\\
5.80041538461538	-20\\
6.00042307692308	-20\\
6.20043076923077	-20\\
6.40043846153846	-20\\
6.60044615384616	-20\\
6.80045384615384	-20\\
7.00046153846154	-20\\
7.20046923076923	-20\\
7.40047692307692	-20\\
7.60048461538462	-20\\
7.80049230769231	-20\\
8.0005	-20\\
8.20050769230769	20\\
8.40051538461539	20\\
8.60052307692308	20\\
8.80053076923077	20\\
9.00053846153846	20\\
9.20054615384615	20\\
9.40055384615385	20\\
9.60056153846154	20\\
9.80056923076923	20\\
10.0005769230769	20\\
10.2005846153846	20\\
10.4005923076923	20\\
10.6006	20\\
10.8006076923077	20\\
11.0006153846154	20\\
11.2006230769231	20\\
11.4006307692308	20\\
11.6006384615385	20\\
11.8006461538462	20\\
12.0006538461538	20\\
12.2006615384615	-20\\
12.4006692307692	-20\\
12.6006769230769	-20\\
12.8006846153846	-20\\
13.0006923076923	-20\\
13.2007	-20\\
13.4007076923077	-20\\
13.6007153846154	-20\\
13.8007230769231	-20\\
14.0007307692308	-20\\
14.2007384615385	-20\\
14.4007461538462	-20\\
14.6007538461538	-20\\
14.8007615384615	-20\\
15.0007692307692	-20\\
15.2007769230769	-20\\
15.4007846153846	-20\\
15.6007923076923	-20\\
15.8008	-20\\
16.0008076923077	-20\\
16.2008153846154	-20\\
16.4008230769231	-20\\
16.6008307692308	-20\\
16.8008384615385	-20\\
17.0008461538462	-20\\
17.2008538461538	-20\\
17.4008615384615	-20\\
17.6008692307692	-20\\
17.8008769230769	-20\\
18.0008846153846	-20\\
18.2008923076923	0\\
18.4009	0\\
18.6009076923077	0\\
18.8009153846154	0\\
19.0009230769231	0\\
19.2009307692308	0\\
19.4009384615385	0\\
19.6009461538462	0\\
19.8009538461538	0\\
20.0009615384615	0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figwidth,
height=\figheight,
at={(0.759\figwidth,0\figheight)},
scale only axis,
xmin=-0.5,
xmax=10.5,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={time~[s]},
ymin=-62,
ymax=62,
ytick={-60,-30,0,30,60},
yticklabels={{},{},{},{},{}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(d)},
ylabel near ticks,
xlabel near ticks,
title style={below=55ex,font=\normalfont},
legend style={at={(0.05,0.75)},anchor=south west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	2.68548399220634\\
-4.59998461538462	2.685484\\
-4.39997692307692	2.58100275548162\\
-4.19996923076923	1.97951678975158\\
-3.99996153846154	1.36916630478729\\
-3.79995384615385	0.760219091590503\\
-3.59994615384615	0.362649365064527\\
-3.39993846153846	0.180397800659404\\
-3.19993076923077	0.0362939684091448\\
-2.99992307692308	-0.0725286592306793\\
-2.79991538461538	-0.145163773508663\\
-2.59990769230769	-0.181452001252372\\
-2.3999	-0.217742005805569\\
-2.19989230769231	-0.217742\\
-1.99988461538462	-0.217742\\
-1.79987692307692	-0.217742\\
-1.59986923076923	-0.255529530549172\\
-1.39986153846154	-0.254031999999619\\
-1.19985384615385	-0.254031999999999\\
-0.999846153846154	-0.254031999999999\\
-0.799838461538461	-0.254031999999999\\
-0.599830769230769	-0.254031999999999\\
-0.399823076923076	-0.254031999999999\\
-0.199815384615384	-0.254031999999999\\
0.000192307692307381	-0.254031999999999\\
0.200200000000001	-0.289939336234652\\
0.400207692307692	-6.1923086408702\\
0.600215384615385	-15.9817845992888\\
0.800223076923078	-25.0268245302361\\
1.00023076923077	-35.1030488118744\\
1.20023846153846	-41.9294235626441\\
1.40024615384615	-42.9677311978556\\
1.60025384615385	-42.967739\\
1.80026153846154	-41.4135127036313\\
2.00026923076923	-27.6432925527767\\
2.20027692307692	-12.793430796871\\
2.40028461538462	-8.97203977128236\\
2.60029230769231	-2.00522322226107\\
2.8003	4.29182950755612\\
3.00030769230769	10.3524886618825\\
3.20031538461538	16.402838717176\\
3.40032307692308	22.1304409480944\\
3.60033076923077	28.2103244988319\\
3.80033846153846	34.260847393348\\
4.00034615384615	40.0468394905296\\
4.20035384615385	45.611777832903\\
4.40036153846154	47.4764004968125\\
4.60036923076923	47.6785110479394\\
4.80037692307692	48.0134492917874\\
5.00038461538461	48.0483840053286\\
5.20039230769231	48.0483840000002\\
5.4004	48.0483840000002\\
5.60040769230769	48.0483840000002\\
5.80041538461538	48.0483840000002\\
6.00042307692308	48.0175030079842\\
6.20043076923077	47.5280854029519\\
6.40043846153846	43.2867397019511\\
6.60044615384616	31.8609649036258\\
6.80045384615384	25.1066273649006\\
7.00046153846154	19.0655458810581\\
7.20046923076923	12.9007518440396\\
7.40047692307692	5.17708955853802\\
7.60048461538462	1.10239427473166\\
7.80049230769231	-4.09173096350851\\
8.0005	-10.7487621449165\\
8.20050769230769	-15.7897206990913\\
8.40051538461539	-21.5608801596988\\
8.60052307692308	-27.7425760752075\\
8.80053076923077	-33.6586751308316\\
9.00053846153846	-39.0570657832362\\
9.20054615384615	-43.0534530990083\\
9.40055384615385	-43.1491899999642\\
9.60056153846154	-40.2524635957237\\
9.80056923076923	-20.2014103590981\\
10.0005769230769	-7.58551045632861\\
10.2005846153846	-1.38142580561442\\
10.4005923076923	0.929484928230047\\
10.6006	1.33408896557299\\
10.8006076923077	1.34274200000133\\
11.0006153846154	1.342742\\
11.2006230769231	1.342742\\
11.4006307692308	1.342742\\
11.6006384615385	1.342742\\
11.8006461538462	1.342742\\
12.0006538461538	1.342742\\
12.2006615384615	1.342742\\
12.4006692307692	1.342742\\
12.6006769230769	1.342742\\
12.8006846153846	1.33388683793821\\
13.0006923076923	0.956914238125123\\
13.2007	0.658268343992055\\
13.4007076923077	0.471295486890858\\
13.6007153846154	0.317818095426754\\
13.8007230769231	0.180570006273532\\
14.0007307692308	0.108910423042023\\
14.2007384615385	0.0611722697680117\\
14.4007461538462	2.57689243000684e-06\\
14.6007538461538	-0.0362899636876649\\
14.8007615384615	-0.0725810039259572\\
15.0007692307692	-0.072581\\
15.2007769230769	-0.108871001642042\\
15.4007846153846	-0.108871\\
15.6007923076923	-0.108871\\
15.8008	-0.108871\\
16.0008076923077	-0.108871\\
16.2008153846154	-0.108871\\
16.4008230769231	-0.108871\\
16.6008307692308	-0.108871\\
16.8008384615385	-0.108871\\
17.0008461538462	-0.108871\\
17.2008538461538	-0.108871\\
17.4008615384615	-0.108871\\
17.6008692307692	-0.108871\\
17.8008769230769	-0.108871\\
18.0008846153846	-0.108871\\
18.2008923076923	-0.108871\\
18.4009	-0.108871\\
18.6009076923077	-0.108871\\
18.8009153846154	-0.108871\\
19.0009230769231	-0.108871\\
19.2009307692308	-0.108871\\
19.4009384615385	-0.108871\\
19.6009461538462	-0.108871\\
19.8009538461538	-0.108871\\
20.0009615384615	-0.108871\\
20.2009692307692	-0.108871\\
20.4009769230769	-0.108871\\
20.6009846153846	-0.108871\\
20.8009923076923	-0.108871\\
21.001	-0.108871\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	-1.37939896819154\\
-4.59998461538462	-1.37903199999996\\
-4.39997692307692	-1.379032\\
-4.19996923076923	-1.379032\\
-3.99996153846154	-1.379032\\
-3.79995384615385	-1.379032\\
-3.59994615384615	-1.379032\\
-3.39993846153846	-1.379032\\
-3.19993076923077	-1.379032\\
-2.99992307692308	-1.379032\\
-2.79991538461538	-1.379032\\
-2.59990769230769	-1.30330557542606\\
-2.3999	-1.30645200000093\\
-2.19989230769231	-1.23387100032878\\
-1.99988461538462	-1.16129001886861\\
-1.79987692307692	-1.08870999051757\\
-1.59986923076923	-1.01612899990828\\
-1.39986153846154	-0.868505818241569\\
-1.19985384615385	-0.798382574320587\\
-0.999846153846154	-0.6531829924512\\
-0.799838461538461	-0.508202226143887\\
-0.599830769230769	-0.363001692204702\\
-0.399823076923076	-0.217738902459206\\
-0.199815384615384	-0.0725808795990432\\
0.000192307692307381	0.0725843371862649\\
0.200200000000001	0.624072303375928\\
0.400207692307692	4.702635389882\\
0.600215384615385	14.7967763295218\\
0.800223076923078	28.9720480854046\\
1.00023076923077	39.7230517102985\\
1.20023846153846	43.5969230241277\\
1.40024615384615	45.0409874219294\\
1.60025384615385	46.2415270940341\\
1.80026153846154	47.0531049164265\\
2.00026923076923	48.8760229644416\\
2.20027692307692	49.5017694920914\\
2.40028461538462	49.6469284291344\\
2.60029230769231	49.7181470731702\\
2.8003	49.8628640597396\\
3.00030769230769	49.9354888854752\\
3.20031538461538	49.935487\\
3.40032307692308	50.0080737034405\\
3.60033076923077	50.008068\\
3.80033846153846	50.008068\\
4.00034615384615	49.9332704576125\\
4.20035384615385	46.9380505384175\\
4.40036153846154	39.3808049202749\\
4.60036923076923	18.4314904689655\\
4.80037692307692	2.53493105592129\\
5.00038461538461	2.61290300703617\\
5.20039230769231	2.61290300000001\\
5.4004	0.871065819096222\\
5.60040769230769	-10.026456978518\\
5.80041538461538	-29.9233492791688\\
6.00042307692308	-46.8420050964958\\
6.20043076923077	-49.5748064669474\\
6.40043846153846	-49.8546234426835\\
6.60044615384616	-50.2175326435875\\
6.80045384615384	-50.3709770700066\\
7.00046153846154	-50.4435520026853\\
7.20046923076923	-50.5161320000214\\
7.40047692307692	-50.5887128634237\\
7.60048461538462	-50.5887129999999\\
7.80049230769231	-50.5141797610786\\
8.0005	-49.8705372891193\\
8.20050769230769	-49.7904581023814\\
8.40051538461539	-49.5185158583867\\
8.60052307692308	-48.1734168589797\\
8.80053076923077	-46.0548463144921\\
9.00053846153846	-44.8541961202954\\
9.20054615384615	-42.9380540545176\\
9.40055384615385	-36.3477630134323\\
9.60056153846154	-24.5856051141773\\
9.80056923076923	-14.0156470790734\\
10.0005769230769	-8.11406454531781\\
10.2005846153846	-2.41188393654274\\
10.4005923076923	1.79849345426086\\
10.6006	3.21982613001833\\
10.8006076923077	3.70353643131311\\
11.0006153846154	3.9020848732225\\
11.2006230769231	3.99193952427274\\
11.4006307692308	4.06451573615373\\
11.6006384615385	4.13706832085255\\
11.8006461538462	4.13709699999999\\
12.0006538461538	4.13709699999998\\
12.2006615384615	4.19581877127541\\
12.4006692307692	4.2096780000019\\
12.6006769230769	4.20967800000003\\
12.8006846153846	3.80537567934501\\
13.0006923076923	3.2645802041541\\
13.2007	2.3917360970512\\
13.4007076923077	1.09107165544632\\
13.6007153846154	0.351513837853906\\
13.8007230769231	-0.147491725871499\\
14.0007307692308	-0.50421166453997\\
14.2007384615385	-0.66608408764588\\
14.4007461538462	-0.79839219918441\\
14.6007538461538	-0.87096812038047\\
14.8007615384615	-0.870967999999996\\
15.0007692307692	-0.943547929861515\\
15.2007769230769	-0.943548000000001\\
15.4007846153846	-0.943548000000001\\
15.6007923076923	-0.943548000000001\\
15.8008	-0.943548000000001\\
16.0008076923077	-0.943548000000001\\
16.2008153846154	-0.943548000000001\\
16.4008230769231	-0.943548000000001\\
16.6008307692308	-0.943548000000001\\
16.8008384615385	-1.01612901082624\\
17.0008461538462	-1.016129\\
17.2008538461538	-1.016129\\
17.4008615384615	-1.016129\\
17.6008692307692	-1.016129\\
17.8008769230769	-1.016129\\
18.0008846153846	-1.016129\\
18.2008923076923	-1.016129\\
18.4009	-1.016129\\
18.6009076923077	-1.016129\\
18.8009153846154	-1.016129\\
19.0009230769231	-1.016129\\
19.2009307692308	-1.016129\\
19.4009384615385	-1.016129\\
19.6009461538462	-1.016129\\
19.8009538461538	-1.016129\\
20.0009615384615	-0.943544662831039\\
20.2009692307692	-0.943548000000003\\
20.4009769230769	-0.870968000406506\\
20.6009846153846	-0.798525643488888\\
20.8009923076923	-0.798386999999961\\
21.001	-0.725806998753469\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	0\\
0.400207692307692	-12.7536075452309\\
0.600215384615385	-22.4875374407276\\
0.800223076923078	-30.8020691300687\\
1.00023076923077	-39.3234672809257\\
1.20023846153846	-45.5363174166974\\
1.40024615384615	-47.2614200063135\\
1.60025384615385	-47.5345014866819\\
1.80026153846154	-47.5403260000002\\
2.00026923076923	-47.6129057396058\\
2.20027692307692	-47.612906\\
2.40028461538462	-47.612906\\
2.60029230769231	-47.612906\\
2.8003	-47.612906\\
3.00030769230769	-46.998555716023\\
3.20031538461538	-45.1662259259266\\
3.40032307692308	-44.6361463357508\\
3.60033076923077	-44.5645191365763\\
3.80033846153846	-44.564519\\
4.00034615384615	-44.564519\\
4.20035384615385	-38.7817372287115\\
4.40036153846154	-28.4645556044896\\
4.60036923076923	-21.4270419161939\\
4.80037692307692	-12.2029720637914\\
5.00038461538461	-3.04968524505836\\
5.20039230769231	5.79147542218964\\
5.4004	14.7810234691476\\
5.60040769230769	24.2462245590711\\
5.80041538461538	31.4366651038292\\
6.00042307692308	38.4683344812886\\
6.20043076923077	45.1757514577801\\
6.40043846153846	47.3103306339692\\
6.60044615384616	47.4677449985461\\
6.80045384615384	47.5403259298605\\
7.00046153846154	47.5403259999999\\
7.20046923076923	47.5403259999999\\
7.40047692307692	47.5403259999999\\
7.60048461538462	47.5403259999999\\
7.80049230769231	47.4050328228954\\
8.0005	46.424352466073\\
8.20050769230769	45.4460700422424\\
8.40051538461539	44.9262765729813\\
8.60052307692308	44.7822612608191\\
8.80053076923077	44.7096800004516\\
9.00053846153846	44.7096799999999\\
9.20054615384615	38.407465547717\\
9.40055384615385	28.7016748722743\\
9.60056153846154	21.0081656434177\\
9.80056923076923	12.4759847264134\\
10.0005769230769	3.11000742636615\\
10.2005846153846	-1.21738416065735\\
10.4005923076923	-1.59976899694949\\
10.6006	-1.66932632085181\\
10.8006076923077	-1.66935500000001\\
11.0006153846154	-1.669355\\
11.2006230769231	-1.669355\\
11.4006307692308	-1.669355\\
11.6006384615385	-1.15181288223509\\
11.8006461538462	0.283447227364366\\
12.0006538461538	0.508066937515732\\
12.2006615384615	0.579877693613043\\
12.4006692307692	0.580644999999429\\
12.6006769230769	0.580644999999996\\
12.8006846153846	0.580644999999996\\
13.0006923076923	0.580644999999996\\
13.2007	0.580644999999996\\
13.4007076923077	0.580644999999996\\
13.6007153846154	0.580644999999996\\
13.8007230769231	0.580644999999996\\
14.0007307692308	0.580644999999996\\
14.2007384615385	0.580644999999996\\
14.4007461538462	0.580644999999996\\
14.6007538461538	0.580644999999996\\
14.8007615384615	0.580644999999996\\
15.0007692307692	0.580644999999996\\
15.2007769230769	0.388200948365268\\
15.4007846153846	0.0211692155495497\\
15.6007923076923	-0.183316198933055\\
15.8008	-0.290326524276793\\
16.0008076923077	-0.290323\\
16.2008153846154	-0.362902999722198\\
16.4008230769231	-0.362903000000001\\
16.6008307692308	-0.362903000000001\\
16.8008384615385	-0.362903000000001\\
17.0008461538462	-0.362903000000001\\
17.2008538461538	-0.362903000000001\\
17.4008615384615	-0.362903000000001\\
17.6008692307692	-0.362903000000001\\
17.8008769230769	-0.362903000000001\\
18.0008846153846	-0.362903000000001\\
18.2008923076923	-0.362903000000001\\
18.4009	-0.362903000000001\\
18.6009076923077	-0.362903000000001\\
18.8009153846154	-0.362903000000001\\
19.0009230769231	-0.362903000000001\\
19.2009307692308	-0.362903000000001\\
19.4009384615385	-0.362903000000001\\
19.6009461538462	-0.362903000000001\\
19.8009538461538	-0.362903000000001\\
20.0009615384615	-0.362903000000001\\
20.2009692307692	-0.362903000000001\\
20.4009769230769	-0.362903000000001\\
20.6009846153846	-0.362903000000001\\
20.8009923076923	-0.362903000000001\\
21.001	-0.289188188029072\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	6.81038195092598\\
-4.59998461538462	-0.00309357393613257\\
-4.39997692307692	-0.0780157552122838\\
-4.19996923076923	-0.23276187302448\\
-3.99996153846154	-0.310345005924408\\
-3.79995384615385	-0.310345\\
-3.59994615384615	-0.310345\\
-3.39993846153846	-0.310345\\
-3.19993076923077	-0.310345\\
-2.99992307692308	-0.310345\\
-2.79991538461538	-0.310345\\
-2.59990769230769	-0.310345\\
-2.3999	-0.310345\\
-2.19989230769231	-0.310345\\
-1.99988461538462	-0.310345\\
-1.79987692307692	-0.310345\\
-1.59986923076923	-0.310345\\
-1.39986153846154	-0.310345\\
-1.19985384615385	-0.310345\\
-0.999846153846154	-0.310345\\
-0.799838461538461	-0.310345\\
-0.599830769230769	-0.310345\\
-0.399823076923076	-0.310345\\
-0.199815384615384	-0.310345\\
0.000192307692307381	-0.310345\\
0.200200000000001	6.65197254494358\\
0.400207692307692	19.4450488029514\\
0.600215384615385	21.4729178929764\\
0.800223076923078	21.5321625164573\\
1.00023076923077	21.5689660000072\\
1.20023846153846	-9.28149768048384\\
1.40024615384615	-21.7874402743786\\
1.60025384615385	-22.267241721323\\
1.80026153846154	-22.3448280000229\\
2.00026923076923	-22.3448280000001\\
2.20027692307692	-22.3448280000001\\
2.40028461538462	-22.3448280000001\\
2.60029230769231	-22.3448280000001\\
2.8003	-22.3448280000001\\
3.00030769230769	-22.3448280000001\\
3.20031538461538	-22.3448280000001\\
3.40032307692308	-22.3448280000001\\
3.60033076923077	-22.3448280000001\\
3.80033846153846	-22.3448280000001\\
4.00034615384615	-18.6982719445257\\
4.20035384615385	20.3275878193902\\
4.40036153846154	20.327587\\
4.60036923076923	20.327587\\
4.80037692307692	20.327587\\
5.00038461538461	20.327587\\
5.20039230769231	20.327587\\
5.4004	20.327587\\
5.60040769230769	20.327587\\
5.80041538461538	20.2500144526969\\
6.00042307692308	20.250001\\
6.20043076923077	-9.14671811404238\\
6.40043846153846	-22.6054881930484\\
6.60044615384616	-23.0430984617007\\
6.80045384615384	-23.0431039999999\\
7.00046153846154	-23.0431039999999\\
7.20046923076923	-23.0431039999999\\
7.40047692307692	-23.0431039999999\\
7.60048461538462	-23.0431039999999\\
7.80049230769231	-23.0431039999999\\
8.0005	-23.0431039999999\\
8.20050769230769	-23.0431039999999\\
8.40051538461539	-18.7718718686866\\
8.60052307692308	-18.6982770004843\\
8.80053076923077	-18.698277\\
9.00053846153846	-18.698277\\
9.20054615384615	2.40517291521803\\
9.40055384615385	2.40517299999999\\
9.60056153846154	2.48275880037136\\
9.80056923076923	2.482759\\
10.0005769230769	2.482759\\
10.2005846153846	2.482759\\
10.4005923076923	2.482759\\
10.6006	2.482759\\
10.8006076923077	-0.959819385646656\\
11.0006153846154	-1.00862100000995\\
11.2006230769231	-1.008621\\
11.4006307692308	-1.008621\\
11.6006384615385	-1.008621\\
11.8006461538462	-1.008621\\
12.0006538461538	-1.008621\\
12.2006615384615	-1.008621\\
12.4006692307692	-1.008621\\
12.6006769230769	-1.008621\\
12.8006846153846	-1.008621\\
13.0006923076923	-1.008621\\
13.2007	-1.008621\\
13.4007076923077	-1.008621\\
13.6007153846154	-1.008621\\
13.8007230769231	-1.008621\\
14.0007307692308	-1.008621\\
14.2007384615385	-1.008621\\
14.4007461538462	-1.008621\\
14.6007538461538	-1.008621\\
14.8007615384615	-1.008621\\
15.0007692307692	-1.008621\\
15.2007769230769	-1.008621\\
15.4007846153846	-1.008621\\
15.6007923076923	-0.269161605127285\\
15.8008	0.853452236684139\\
16.0008076923077	0.853447999999999\\
16.2008153846154	0.853448000000001\\
16.4008230769231	0.853448000000001\\
16.6008307692308	0.853448000000001\\
16.8008384615385	0.853448000000001\\
17.0008461538462	0.853448000000001\\
17.2008538461538	0.853448000000001\\
17.4008615384615	0.853448000000001\\
17.6008692307692	0.853448000000001\\
17.8008769230769	0.853448000000001\\
18.0008846153846	0.853448000000001\\
18.2008923076923	0.853448000000001\\
18.4009	0.853448000000001\\
18.6009076923077	0.853448000000001\\
18.8009153846154	0.853448000000001\\
19.0009230769231	0.853448000000001\\
19.2009307692308	0.853448000000001\\
19.4009384615385	0.853448000000001\\
19.6009461538462	0.853448000000001\\
19.8009538461538	0.853448000000001\\
20.0009615384615	0.853448000000001\\
20.2009692307692	0.853448000000001\\
20.4009769230769	0.853448000000001\\
20.6009846153846	0.853448000000001\\
20.8009923076923	0.853448000000001\\
21.001	0.853448000000001\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	-9\\
0.400207692307692	-18\\
0.600215384615385	-27\\
0.800223076923078	-36\\
1.00023076923077	-45\\
1.20023846153846	-39\\
1.40024615384615	-33\\
1.60025384615385	-27\\
1.80026153846154	-21\\
2.00026923076923	-15\\
2.20027692307692	-9\\
2.40028461538462	-3\\
2.60029230769231	3\\
2.8003	9\\
3.00030769230769	15\\
3.20031538461538	21\\
3.40032307692308	27\\
3.60033076923077	33\\
3.80033846153846	39\\
4.00034615384615	45\\
4.20035384615385	45\\
4.40036153846154	45\\
4.60036923076923	45\\
4.80037692307692	45\\
5.00038461538461	45\\
5.20039230769231	45\\
5.4004	45\\
5.60040769230769	45\\
5.80041538461538	45\\
6.00042307692308	45\\
6.20043076923077	39\\
6.40043846153846	33\\
6.60044615384616	27\\
6.80045384615384	21\\
7.00046153846154	15\\
7.20046923076923	9\\
7.40047692307692	3\\
7.60048461538462	-3\\
7.80049230769231	-9\\
8.0005	-15\\
8.20050769230769	-21\\
8.40051538461539	-27\\
8.60052307692308	-33\\
8.80053076923077	-39\\
9.00053846153846	-45\\
9.20054615384615	-36\\
9.40055384615385	-27\\
9.60056153846154	-18\\
9.80056923076923	-9\\
10.0005769230769	0\\
10.2005846153846	0\\
10.4005923076923	0\\
10.6006	0\\
10.8006076923077	0\\
11.0006153846154	0\\
11.2006230769231	0\\
11.4006307692308	0\\
11.6006384615385	0\\
11.8006461538462	0\\
12.0006538461538	0\\
12.2006615384615	0\\
12.4006692307692	0\\
12.6006769230769	0\\
12.8006846153846	0\\
13.0006923076923	0\\
13.2007	0\\
13.4007076923077	0\\
13.6007153846154	0\\
13.8007230769231	0\\
14.0007307692308	0\\
14.2007384615385	0\\
14.4007461538462	0\\
14.6007538461538	0\\
14.8007615384615	0\\
15.0007692307692	0\\
15.2007769230769	0\\
15.4007846153846	0\\
15.6007923076923	0\\
15.8008	0\\
16.0008076923077	0\\
16.2008153846154	0\\
16.4008230769231	0\\
16.6008307692308	0\\
16.8008384615385	0\\
17.0008461538462	0\\
17.2008538461538	0\\
17.4008615384615	0\\
17.6008692307692	0\\
17.8008769230769	0\\
18.0008846153846	0\\
18.2008923076923	0\\
18.4009	0\\
18.6009076923077	0\\
18.8009153846154	0\\
19.0009230769231	0\\
19.2009307692308	0\\
19.4009384615385	0\\
19.6009461538462	0\\
19.8009538461538	0\\
20.0009615384615	0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	9\\
0.400207692307692	18\\
0.600215384615385	27\\
0.800223076923078	36\\
1.00023076923077	45\\
1.20023846153846	45\\
1.40024615384615	45\\
1.60025384615385	45\\
1.80026153846154	45\\
2.00026923076923	45\\
2.20027692307692	45\\
2.40028461538462	45\\
2.60029230769231	45\\
2.8003	45\\
3.00030769230769	45\\
3.20031538461538	45\\
3.40032307692308	45\\
3.60033076923077	45\\
3.80033846153846	45\\
4.00034615384615	45\\
4.20035384615385	36\\
4.40036153846154	27\\
4.60036923076923	18\\
4.80037692307692	9\\
5.00038461538461	0\\
5.20039230769231	-9\\
5.4004	-18\\
5.60040769230769	-27\\
5.80041538461538	-36\\
6.00042307692308	-45\\
6.20043076923077	-45\\
6.40043846153846	-45\\
6.60044615384616	-45\\
6.80045384615384	-45\\
7.00046153846154	-45\\
7.20046923076923	-45\\
7.40047692307692	-45\\
7.60048461538462	-45\\
7.80049230769231	-45\\
8.0005	-45\\
8.20050769230769	-45\\
8.40051538461539	-45\\
8.60052307692308	-45\\
8.80053076923077	-45\\
9.00053846153846	-45\\
9.20054615384615	-36\\
9.40055384615385	-27\\
9.60056153846154	-18\\
9.80056923076923	-9\\
10.0005769230769	0\\
10.2005846153846	0\\
10.4005923076923	0\\
10.6006	0\\
10.8006076923077	0\\
11.0006153846154	0\\
11.2006230769231	0\\
11.4006307692308	0\\
11.6006384615385	0\\
11.8006461538462	0\\
12.0006538461538	0\\
12.2006615384615	0\\
12.4006692307692	0\\
12.6006769230769	0\\
12.8006846153846	0\\
13.0006923076923	0\\
13.2007	0\\
13.4007076923077	0\\
13.6007153846154	0\\
13.8007230769231	0\\
14.0007307692308	0\\
14.2007384615385	0\\
14.4007461538462	0\\
14.6007538461538	0\\
14.8007615384615	0\\
15.0007692307692	0\\
15.2007769230769	0\\
15.4007846153846	0\\
15.6007923076923	0\\
15.8008	0\\
16.0008076923077	0\\
16.2008153846154	0\\
16.4008230769231	0\\
16.6008307692308	0\\
16.8008384615385	0\\
17.0008461538462	0\\
17.2008538461538	0\\
17.4008615384615	0\\
17.6008692307692	0\\
17.8008769230769	0\\
18.0008846153846	0\\
18.2008923076923	0\\
18.4009	0\\
18.6009076923077	0\\
18.8009153846154	0\\
19.0009230769231	0\\
19.2009307692308	0\\
19.4009384615385	0\\
19.6009461538462	0\\
19.8009538461538	0\\
20.0009615384615	0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	-9\\
0.400207692307692	-18\\
0.600215384615385	-27\\
0.800223076923078	-36\\
1.00023076923077	-45\\
1.20023846153846	-45\\
1.40024615384615	-45\\
1.60025384615385	-45\\
1.80026153846154	-45\\
2.00026923076923	-45\\
2.20027692307692	-45\\
2.40028461538462	-45\\
2.60029230769231	-45\\
2.8003	-45\\
3.00030769230769	-45\\
3.20031538461538	-45\\
3.40032307692308	-45\\
3.60033076923077	-45\\
3.80033846153846	-45\\
4.00034615384615	-45\\
4.20035384615385	-36\\
4.40036153846154	-27\\
4.60036923076923	-18\\
4.80037692307692	-9\\
5.00038461538461	0\\
5.20039230769231	9\\
5.4004	18\\
5.60040769230769	27\\
5.80041538461538	36\\
6.00042307692308	45\\
6.20043076923077	45\\
6.40043846153846	45\\
6.60044615384616	45\\
6.80045384615384	45\\
7.00046153846154	45\\
7.20046923076923	45\\
7.40047692307692	45\\
7.60048461538462	45\\
7.80049230769231	45\\
8.0005	45\\
8.20050769230769	45\\
8.40051538461539	45\\
8.60052307692308	45\\
8.80053076923077	45\\
9.00053846153846	45\\
9.20054615384615	36\\
9.40055384615385	27\\
9.60056153846154	18\\
9.80056923076923	9\\
10.0005769230769	0\\
10.2005846153846	0\\
10.4005923076923	0\\
10.6006	0\\
10.8006076923077	0\\
11.0006153846154	0\\
11.2006230769231	0\\
11.4006307692308	0\\
11.6006384615385	0\\
11.8006461538462	0\\
12.0006538461538	0\\
12.2006615384615	0\\
12.4006692307692	0\\
12.6006769230769	0\\
12.8006846153846	0\\
13.0006923076923	0\\
13.2007	0\\
13.4007076923077	0\\
13.6007153846154	0\\
13.8007230769231	0\\
14.0007307692308	0\\
14.2007384615385	0\\
14.4007461538462	0\\
14.6007538461538	0\\
14.8007615384615	0\\
15.0007692307692	0\\
15.2007769230769	0\\
15.4007846153846	0\\
15.6007923076923	0\\
15.8008	0\\
16.0008076923077	0\\
16.2008153846154	0\\
16.4008230769231	0\\
16.6008307692308	0\\
16.8008384615385	0\\
17.0008461538462	0\\
17.2008538461538	0\\
17.4008615384615	0\\
17.6008692307692	0\\
17.8008769230769	0\\
18.0008846153846	0\\
18.2008923076923	0\\
18.4009	0\\
18.6009076923077	0\\
18.8009153846154	0\\
19.0009230769231	0\\
19.2009307692308	0\\
19.4009384615385	0\\
19.6009461538462	0\\
19.8009538461538	0\\
20.0009615384615	0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\addplot [color=mycolor4, dashdotted, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.79999230769231	0\\
-4.59998461538462	0\\
-4.39997692307692	0\\
-4.19996923076923	0\\
-3.99996153846154	0\\
-3.79995384615385	0\\
-3.59994615384615	0\\
-3.39993846153846	0\\
-3.19993076923077	0\\
-2.99992307692308	0\\
-2.79991538461538	0\\
-2.59990769230769	0\\
-2.3999	0\\
-2.19989230769231	0\\
-1.99988461538462	0\\
-1.79987692307692	0\\
-1.59986923076923	0\\
-1.39986153846154	0\\
-1.19985384615385	0\\
-0.999846153846154	0\\
-0.799838461538461	0\\
-0.599830769230769	0\\
-0.399823076923076	0\\
-0.199815384615384	0\\
0.000192307692307381	0\\
0.200200000000001	20\\
0.400207692307692	20\\
0.600215384615385	20\\
0.800223076923078	20\\
1.00023076923077	20\\
1.20023846153846	-20\\
1.40024615384615	-20\\
1.60025384615385	-20\\
1.80026153846154	-20\\
2.00026923076923	-20\\
2.20027692307692	-20\\
2.40028461538462	-20\\
2.60029230769231	-20\\
2.8003	-20\\
3.00030769230769	-20\\
3.20031538461538	-20\\
3.40032307692308	-20\\
3.60033076923077	-20\\
3.80033846153846	-20\\
4.00034615384615	-20\\
4.20035384615385	20\\
4.40036153846154	20\\
4.60036923076923	20\\
4.80037692307692	20\\
5.00038461538461	20\\
5.20039230769231	20\\
5.4004	20\\
5.60040769230769	20\\
5.80041538461538	20\\
6.00042307692308	20\\
6.20043076923077	-20\\
6.40043846153846	-20\\
6.60044615384616	-20\\
6.80045384615384	-20\\
7.00046153846154	-20\\
7.20046923076923	-20\\
7.40047692307692	-20\\
7.60048461538462	-20\\
7.80049230769231	-20\\
8.0005	-20\\
8.20050769230769	-20\\
8.40051538461539	-20\\
8.60052307692308	-20\\
8.80053076923077	-20\\
9.00053846153846	-20\\
9.20054615384615	0\\
9.40055384615385	0\\
9.60056153846154	0\\
9.80056923076923	0\\
10.0005769230769	0\\
10.2005846153846	0\\
10.4005923076923	0\\
10.6006	0\\
10.8006076923077	0\\
11.0006153846154	0\\
11.2006230769231	0\\
11.4006307692308	0\\
11.6006384615385	0\\
11.8006461538462	0\\
12.0006538461538	0\\
12.2006615384615	0\\
12.4006692307692	0\\
12.6006769230769	0\\
12.8006846153846	0\\
13.0006923076923	0\\
13.2007	0\\
13.4007076923077	0\\
13.6007153846154	0\\
13.8007230769231	0\\
14.0007307692308	0\\
14.2007384615385	0\\
14.4007461538462	0\\
14.6007538461538	0\\
14.8007615384615	0\\
15.0007692307692	0\\
15.2007769230769	0\\
15.4007846153846	0\\
15.6007923076923	0\\
15.8008	0\\
16.0008076923077	0\\
16.2008153846154	0\\
16.4008230769231	0\\
16.6008307692308	0\\
16.8008384615385	0\\
17.0008461538462	0\\
17.2008538461538	0\\
17.4008615384615	0\\
17.6008692307692	0\\
17.8008769230769	0\\
18.0008846153846	0\\
18.2008923076923	0\\
18.4009	0\\
18.6009076923077	0\\
18.8009153846154	0\\
19.0009230769231	0\\
19.2009307692308	0\\
19.4009384615385	0\\
19.6009461538462	0\\
19.8009538461538	0\\
20.0009615384615	0\\
20.2009692307692	0\\
20.4009769230769	0\\
20.6009846153846	0\\
20.8009923076923	0\\
21.001	0\\
};
\end{axis}
\end{tikzpicture}%
